Expected Information Maximization: Using the I-Projection for Mixture Density Estimation

Modelling highly multi-modal data is a challenging problem in machine learning. Most algorithms are based on maximizing the likelihood, which corresponds to the M(oment)-projection of the data distribution to the model distribution. The M-projection forces the model to average over modes it cannot represent. In contrast, the I(information)-projection ignores such modes in the data and concentrates on the modes the model can represent. Such behavior is appealing whenever we deal with highly multi-modal data where modelling single modes correctly is more important than covering all the modes. Despite this advantage, the I-projection is rarely used in practice due to the lack of algorithms that can efficiently optimize it based on data. In this work, we present a new algorithm called Expected Information Maximization (EIM) for computing the I-projection solely based on samples for general latent variable models, where we focus on Gaussian mixtures models and Gaussian mixtures of experts. Our approach applies a variational upper bound to the I-projection objective which decomposes the original objective into single objectives for each mixture component as well as for the coefficients, allowing an efficient optimization. Similar to GANs, our approach employs discriminators but uses a more stable optimization procedure, using a tight upper bound. We show that our algorithm is much more effective in computing the I-projection than recent GAN approaches and we illustrate the effectiveness of our approach for modelling multi-modal behavior on two pedestrian and traffic prediction datasets.

==> img/ablation/Ablation1components.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%title={(a) Single Gaussian},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionality},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={I-Projection},
ymajorgrids,
ymin=0.00014742419535929, ymax=5.79687721045626,
ymode=log,
ytick style={color=black},
y= 0.98cm
]
\addplot [very thick, color0]
table {%
2 0.00043434292456368
4 0.00110777809168212
6 0.0019865056470735
8 0.00345408048015088
10 0.00536837282124907
12 0.00788705141749233
14 0.0131960259284824
16 0.0193104368634522
18 0.0246565479785204
20 0.0313384753651917
};
%\addlegendentry{EIM}
\addplot [very thick, color1]
table {%
2 0.0150706048392749
4 0.0392852830991615
6 0.00286184858996421
8 0.00471373584587127
10 0.00660638106055558
12 0.00943684158846736
14 0.0149337200447917
16 0.0230883416254073
18 0.0277572869323194
20 0.0340703211724758
};
%\addlegendentry{EIM, without KL}
\addplot [very thick, color2]
table {%
2 0.00158525251463288
4 0.00404029185883701
6 0.0042187217855826
8 0.00860338276252151
10 0.0133075548801571
12 0.0207771644927561
14 0.0300834595225751
16 0.050320185534656
18 0.0630826741456985
20 0.0930783178657293
};
%\addlegendentry{EIM Joint}
\addplot [very thick, color3]
table {%
2 0.00127879568972276
4 0.00298975685727783
6 0.00814745756797492
8 0.00588959582382813
10 0.0102179942885414
12 0.0201546681113541
14 0.0377504213713109
16 0.0880213461816311
18 0.142825830169022
20 0.37373327370733
};
%\addlegendentry{EIM Joint, without KL}
\addplot [very thick, color4]
table {%
2 0.000238459908086952
4 0.00191331227688352
6 0.00989516589324921
8 0.0277820809744298
10 0.0458778982982039
12 0.106003973633051
14 0.229575331322849
16 0.72713945582509
18 1.94340623617172
20 3.58383077979088
};
%\addlegendentry{FGAN}
\end{axis}

\end{tikzpicture}

==> img/ablation/Ablation5components.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%title={(b) $5$ Components},
legend cell align={left},
legend style={at={(1.0,0.0)}, anchor=south east, draw=none, fill=none}, %white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionality},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={I-Projection},
ymajorgrids,
ymin=0.00662010337872964, ymax=6.21729194271521,
ymode=log,
ytick style={color=black},
y=1.5cm
]

\addplot [very thick, color4, forget plot]
table {%
2 0.00903626913204789
4 0.0244903592159972
6 0.0763152560219169
8 0.218011826276779
10 0.556267035007477
12 0.956948231160641
14 1.84937835931778
16 2.45336276888847
18 3.58614046573639
20 4.55487931966782
};
\label{plot:fgan}

\addplot [very thick, color1, forget plot]
table {%
2 0.0989728851243854
4 0.2447176001966
6 0.0420886223204434
8 0.0679572699591517
10 0.142368250712752
12 0.241513660550117
14 0.39238171055913
16 0.596657277643681
18 0.743351332843304
20 0.828832769393921
};
\label{plot:eim_no_kl}

\addplot [very thick, color2, forget plot]
table {%
2 0.0429521825630218
4 0.144932241458446
6 0.193427699431777
8 0.314485896378756
10 0.499168458580971
12 0.593395437300205
14 0.749497377872467
16 1.16936509860189
18 1.27819922268391
20 1.5625737041235
};
\label{plot:eim_joint}

\addplot [very thick, color3, forget plot]
table {%
2 0.0338862939272076
4 0.0987232824787498
6 0.170906373858452
8 0.266706990450621
10 0.522025325149298
12 0.84775198996067
14 1.3013336122036
16 1.94926553368568
18 2.57368429303169
20 3.25708997249603
};
\label{plot:eim_joint_no_kl}

\addplot [very thick, color0, forget plot]
table {%
2 0.0156194393290207
4 0.0142371075227857
6 0.0337806624360383
8 0.0629856992512941
10 0.129414054378867
12 0.255003146082163
14 0.394934785366058
16 0.594104175269604
18 0.663259840011597
20 0.80921433866024
};
\label{plot:eim}

\addlegendimage{very thick, color0}  \addlegendentry{EIM}
\addlegendimage{very thick, color1}  \addlegendentry{EIM, no KL}
\addlegendimage{very thick, color2}  \addlegendentry{Joint EIM}
\addlegendimage{very thick, color3}  \addlegendentry{Joint EIM, no KL}
\addlegendimage{very thick, color4}  \addlegendentry{$f$-GAN/$b$-GAN}
\end{axis}

\end{tikzpicture}

==> img/ablation/Ablation8components.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%title={(c) $8$ Components},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionality},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={I-Projection},
ymajorgrids,
ymin=0.00790913685521238, ymax=10.5942921345183,
ymode=log,
ytick style={color=black},
y=1.4cm
]
%\addlegendentry{EIM}

%\addlegendentry{EIM, no KL}
\addplot [very thick, color2]
table {%
2 0.0284311844035983
4 0.184022195637226
6 0.316145583987236
8 0.582018849253654
10 0.823828187584877
12 1.18052233457565
14 1.83977281749249
16 2.64205641746521
18 2.99479791522026
20 3.55522832870483
};
%\addlegendentry{EIM Joint}
\addplot [very thick, color3]
table {%
2 0.0292217204347253
4 0.119902209751308
6 0.278470020741224
8 0.542908047139645
10 1.19380827248096
12 2.09726418852806
14 3.17208244800568
16 4.34591813087463
18 5.99707984924316
20 7.55120853185654
};
%\addlegendentry{EIM Joint, no KL}
\addplot [very thick, color4]
table {%
2 0.010971420397982
4 0.0267026039771736
6 0.107473861426115
8 0.400365740805864
10 1.07181781232357
12 1.96421844363213
14 2.83669710159302
16 4.27619781494141
18 6.00417814254761
20 7.63727059364319
};
%\addlegendentry{FGAN}
\addplot [very thick, color1]
table {%
2 0.0771121416240931
4 0.288586566597223
6 0.0626649284735322
8 0.159558155015111
10 0.366532249003649
12 0.634877836704254
14 0.9169508934021
16 1.38959294557571
18 1.72465180158615
20 2.24275541901588
};
\addplot [very thick, color0]
table {%
2 0.0231678865849972
4 0.0274726025760174
6 0.0555166704580188
8 0.158184938505292
10 0.376506070792675
12 0.646795566380024
14 0.974451434612274
16 1.31528035700321
18 1.76751424670219
20 2.27019332051277
};

\end{axis}



\end{tikzpicture}

==> img/kl_effect/ldr.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%title={(a) Log Density Ratio},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.37449999999999, xmax=3.86449999999983,
xtick style={color=black},
x=1cm, 
xmajorgrids,
y grid style={white!69.01960784313725!black},
ymin=-40.3856897354126, ymax=123.110508918762,
ytick style={color=black},
ymajorgrids,
y=0.02334051852740cm
]
\addplot [very thick, color0]
table {%
-4 115.678863525391
-3.99 115.410499572754
-3.98 115.142318725586
-3.97 114.874366760254
-3.96 114.606575012207
-3.95 114.338981628418
-3.94 114.071548461914
-3.93 113.804344177246
-3.92 113.537307739258
-3.91 113.270454406738
-3.9 113.003776550293
-3.89 112.737312316895
-3.88 112.47102355957
-3.87 112.204917907715
-3.86 111.938987731934
-3.85 111.67325592041
-3.84 111.40771484375
-3.83 111.142372131348
-3.82 110.87718963623
-3.81 110.612205505371
-3.8 110.347412109375
-3.79 110.082817077637
-3.78 109.818382263184
-3.77 109.554145812988
-3.76000000000001 109.290100097656
-3.75000000000001 109.026252746582
-3.74000000000001 108.762565612793
-3.73000000000001 108.499076843262
-3.72000000000001 108.235771179199
-3.71000000000001 107.972679138184
-3.70000000000001 107.709739685059
-3.69000000000001 107.446983337402
-3.68000000000001 107.184440612793
-3.67000000000001 106.922096252441
-3.66000000000001 106.659896850586
-3.65000000000001 106.397888183594
-3.64000000000001 106.136100769043
-3.63000000000001 105.874488830566
-3.62000000000001 105.613059997559
-3.61000000000001 105.35179901123
-3.60000000000001 105.09073638916
-3.59000000000001 104.829872131348
-3.58000000000001 104.569198608398
-3.57000000000001 104.308692932129
-3.56000000000001 104.048385620117
-3.55000000000001 103.788261413574
-3.54000000000001 103.528335571289
-3.53000000000001 103.268577575684
-3.52000000000001 103.009010314941
-3.51000000000001 102.749633789062
-3.50000000000001 102.490463256836
-3.49000000000001 102.2314453125
-3.48000000000001 101.972640991211
-3.47000000000001 101.714012145996
-3.46000000000001 101.455581665039
-3.45000000000001 101.197311401367
-3.44000000000001 100.939239501953
-3.43000000000001 100.681365966797
-3.42000000000001 100.423690795898
-3.41000000000001 100.166168212891
-3.40000000000001 99.9088439941406
-3.39000000000001 99.6517181396484
-3.38000000000001 99.3947830200195
-3.37000000000001 99.1380157470703
-3.36000000000001 98.8814315795898
-3.35000000000001 98.6250457763672
-3.34000000000001 98.3688430786133
-3.33000000000001 98.1128463745117
-3.32000000000001 97.8570175170898
-3.31000000000001 97.6013793945312
-3.30000000000001 97.3459243774414
-3.29000000000002 97.0906753540039
-3.28000000000002 96.8355865478516
-3.27000000000002 96.580696105957
-3.26000000000002 96.3259963989258
-3.25000000000002 96.0714950561523
-3.24000000000002 95.8171539306641
-3.23000000000002 95.5630187988281
-3.22000000000002 95.3090515136719
-3.21000000000002 95.055305480957
-3.20000000000002 94.8017120361328
-3.19000000000002 94.5483169555664
-3.18000000000002 94.2951126098633
-3.17000000000002 94.0420989990234
-3.16000000000002 93.7892608642578
-3.15000000000002 93.5366058349609
-3.14000000000002 93.2841491699219
-3.13000000000002 93.0318908691406
-3.12000000000002 92.7798004150391
-3.11000000000002 92.5278930664062
-3.10000000000002 92.2761688232422
-3.09000000000002 92.024658203125
-3.08000000000002 91.773323059082
-3.07000000000002 91.5221710205078
-3.06000000000002 91.2711944580078
-3.05000000000002 91.0204315185547
-3.04000000000002 90.7698364257812
-3.03000000000002 90.519416809082
-3.02000000000002 90.2692031860352
-3.01000000000002 90.0191802978516
-3.00000000000002 89.7693481445312
-2.99000000000002 89.5196838378906
-2.98000000000002 89.2702102661133
-2.97000000000002 89.0209350585938
-2.96000000000002 88.7718505859375
-2.95000000000002 88.5229339599609
-2.94000000000002 88.2742080688477
-2.93000000000002 88.0256729125977
-2.92000000000002 87.7773361206055
-2.91000000000002 87.5291595458984
-2.90000000000002 87.2811889648438
-2.89000000000002 87.0334014892578
-2.88000000000002 86.7858200073242
-2.87000000000002 86.5383911132812
-2.86000000000002 86.2911682128906
-2.85000000000002 86.0441131591797
-2.84000000000002 85.7972793579102
-2.83000000000002 85.5506134033203
-2.82000000000003 85.3041381835938
-2.81000000000003 85.0578308105469
-2.80000000000003 84.8117370605469
-2.79000000000003 84.5658264160156
-2.78000000000003 84.3200912475586
-2.77000000000003 84.0745391845703
-2.76000000000003 83.8291931152344
-2.75000000000003 83.5840225219727
-2.74000000000003 83.3390350341797
-2.73000000000003 83.0942306518555
-2.72000000000003 82.8496398925781
-2.71000000000003 82.6052169799805
-2.70000000000003 82.3609771728516
-2.69000000000003 82.1169204711914
-2.68000000000003 81.8730545043945
-2.67000000000003 81.62939453125
-2.66000000000003 81.3858947753906
-2.65000000000003 81.1425933837891
-2.64000000000003 80.8994827270508
-2.63000000000003 80.6565628051758
-2.62000000000003 80.4138107299805
-2.61000000000003 80.1712646484375
-2.60000000000003 79.9288864135742
-2.59000000000003 79.6867141723633
-2.58000000000003 79.4447250366211
-2.57000000000003 79.2029190063477
-2.56000000000003 78.9612884521484
-2.55000000000003 78.7198715209961
-2.54000000000003 78.4786224365234
-2.53000000000003 78.2375640869141
-2.52000000000003 77.9966888427734
-2.51000000000003 77.7560195922852
-2.50000000000003 77.5155181884766
-2.49000000000003 77.2751998901367
-2.48000000000003 77.0350723266602
-2.47000000000003 76.7951431274414
-2.46000000000003 76.5553970336914
-2.45000000000003 76.3158416748047
-2.44000000000003 76.0764465332031
-2.43000000000003 75.837272644043
-2.42000000000003 75.598274230957
-2.41000000000003 75.3594589233398
-2.40000000000003 75.1208190917969
-2.39000000000003 74.8823852539062
-2.38000000000003 74.6441345214844
-2.37000000000003 74.4060668945312
-2.36000000000003 74.1681747436523
-2.35000000000004 73.9304733276367
-2.34000000000004 73.6929779052734
-2.33000000000004 73.4556579589844
-2.32000000000004 73.2185287475586
-2.31000000000004 72.9815673828125
-2.30000000000004 72.7448196411133
-2.29000000000004 72.5082550048828
-2.28000000000004 72.2718658447266
-2.27000000000004 72.0356597900391
-2.26000000000004 71.7996520996094
-2.25000000000004 71.563835144043
-2.24000000000004 71.3281936645508
-2.23000000000004 71.0927276611328
-2.22000000000004 70.8574829101562
-2.21000000000004 70.6224060058594
-2.20000000000004 70.3875122070312
-2.19000000000004 70.1528015136719
-2.18000000000004 69.9182968139648
-2.17000000000004 69.683967590332
-2.16000000000004 69.4498291015625
-2.15000000000004 69.2158584594727
-2.14000000000004 68.9821014404297
-2.13000000000004 68.7485198974609
-2.12000000000004 68.5151290893555
-2.11000000000004 68.2819061279297
-2.10000000000004 68.0488891601562
-2.09000000000004 67.8160552978516
-2.08000000000004 67.5834197998047
-2.07000000000004 67.3509521484375
-2.06000000000004 67.1186676025391
-2.05000000000004 66.886589050293
-2.04000000000004 66.6547012329102
-2.03000000000004 66.422981262207
-2.02000000000004 66.1914443969727
-2.01000000000004 65.9601135253906
-2.00000000000004 65.7289810180664
-1.99000000000004 65.4980010986328
-1.98000000000004 65.267219543457
-1.97000000000004 65.0366287231445
-1.96000000000004 64.8062362670898
-1.95000000000004 64.5760192871094
-1.94000000000004 64.3459701538086
-1.93000000000004 64.1161422729492
-1.92000000000004 63.886474609375
-1.91000000000004 63.6570205688477
-1.90000000000004 63.4277229309082
-1.89000000000004 63.1986389160156
-1.88000000000005 62.9697189331055
-1.87000000000005 62.7410087585449
-1.86000000000005 62.5124626159668
-1.85000000000005 62.284122467041
-1.84000000000005 62.0559539794922
-1.83000000000005 61.8279914855957
-1.82000000000005 61.6001968383789
-1.81000000000005 61.3725929260254
-1.80000000000005 61.1451797485352
-1.79000000000005 60.91796875
-1.78000000000005 60.6909141540527
-1.77000000000005 60.4640655517578
-1.76000000000005 60.2374000549316
-1.75000000000005 60.0109329223633
-1.74000000000005 59.7846298217773
-1.73000000000005 59.5585250854492
-1.72000000000005 59.3326072692871
-1.71000000000005 59.1068878173828
-1.70000000000005 58.8813323974609
-1.69000000000005 58.6559638977051
-1.68000000000005 58.4308090209961
-1.67000000000005 58.205810546875
-1.66000000000005 57.9810256958008
-1.65000000000005 57.7564086914062
-1.64000000000005 57.5319938659668
-1.63000000000005 57.3077507019043
-1.62000000000005 57.0837097167969
-1.61000000000005 56.8598365783691
-1.60000000000005 56.636173248291
-1.59000000000005 56.4126739501953
-1.58000000000005 56.1893844604492
-1.57000000000005 55.9662628173828
-1.56000000000005 55.7433319091797
-1.55000000000005 55.5205917358398
-1.54000000000005 55.2980499267578
-1.53000000000005 55.0756721496582
-1.52000000000005 54.8534965515137
-1.51000000000005 54.6315040588379
-1.50000000000005 54.4097061157227
-1.49000000000005 54.1880798339844
-1.48000000000005 53.9666481018066
-1.47000000000005 53.7454032897949
-1.46000000000005 53.5243530273438
-1.45000000000005 53.3034744262695
-1.44000000000005 53.0827903747559
-1.43000000000005 52.8622932434082
-1.42000000000005 52.6419792175293
-1.41000000000006 52.4218597412109
-1.40000000000006 52.2019233703613
-1.39000000000006 51.9821739196777
-1.38000000000006 51.7626075744629
-1.37000000000006 51.5432357788086
-1.36000000000006 51.3240356445312
-1.35000000000006 51.1050453186035
-1.34000000000006 50.8862190246582
-1.33000000000006 50.6676025390625
-1.32000000000006 50.4491500854492
-1.31000000000006 50.2308959960938
-1.30000000000006 50.0128288269043
-1.29000000000006 49.7949600219727
-1.28000000000006 49.5772552490234
-1.27000000000006 49.359748840332
-1.26000000000006 49.1424293518066
-1.25000000000006 48.9253044128418
-1.24000000000006 48.7083511352539
-1.23000000000006 48.4915924072266
-1.22000000000006 48.275016784668
-1.21000000000006 48.0586433410645
-1.20000000000006 47.8424339294434
-1.19000000000006 47.6264266967773
-1.18000000000006 47.4105987548828
-1.17000000000006 47.1949615478516
-1.16000000000006 46.9795112609863
-1.15000000000006 46.7642478942871
-1.14000000000006 46.5491714477539
-1.13000000000006 46.3342819213867
-1.12000000000006 46.1195831298828
-1.11000000000006 45.9050636291504
-1.10000000000006 45.690731048584
-1.09000000000006 45.4765930175781
-1.08000000000006 45.262638092041
-1.07000000000006 45.0488662719727
-1.06000000000006 44.835277557373
-1.05000000000006 44.6218910217285
-1.04000000000006 44.4086837768555
-1.03000000000006 44.1956558227539
-1.02000000000006 43.9828224182129
-1.01000000000006 43.7701721191406
-1.00000000000006 43.5577239990234
-0.990000000000064 43.3454399108887
-0.980000000000064 43.1333541870117
-0.970000000000065 42.9214553833008
-0.960000000000065 42.7097434997559
-0.950000000000065 42.498218536377
-0.940000000000065 42.2868804931641
-0.930000000000065 42.0757293701172
-0.920000000000066 41.8647651672363
-0.910000000000066 41.6539878845215
-0.900000000000066 41.4433937072754
-0.890000000000066 41.2329902648926
-0.880000000000067 41.022777557373
-0.870000000000067 40.8127479553223
-0.860000000000067 40.6029052734375
-0.850000000000067 40.3932456970215
-0.840000000000067 40.1837768554688
-0.830000000000068 39.974494934082
-0.820000000000068 39.7653961181641
-0.810000000000068 39.5564918518066
-0.800000000000068 39.3477668762207
-0.790000000000068 39.139232635498
-0.780000000000069 38.9308853149414
-0.770000000000069 38.722713470459
-0.760000000000069 38.5147476196289
-0.750000000000069 38.3069610595703
-0.740000000000069 38.099365234375
-0.73000000000007 37.8919410705566
-0.72000000000007 37.6847229003906
-0.71000000000007 37.4776763916016
-0.70000000000007 37.2708320617676
-0.690000000000071 37.0641593933105
-0.680000000000071 36.8576812744141
-0.670000000000071 36.6513862609863
-0.660000000000071 36.4452819824219
-0.650000000000071 36.2393608093262
-0.640000000000072 36.033634185791
-0.630000000000072 35.8280906677246
-0.620000000000072 35.622730255127
-0.610000000000072 35.4175605773926
-0.600000000000072 35.2125778198242
-0.590000000000073 35.0077819824219
-0.580000000000073 34.8031730651855
-0.570000000000073 34.5987510681152
-0.560000000000073 34.3945159912109
-0.550000000000074 34.1904640197754
-0.540000000000074 33.9866027832031
-0.530000000000074 33.7829284667969
-0.520000000000074 33.5794372558594
-0.510000000000074 33.3761367797852
-0.500000000000075 33.173023223877
-0.490000000000075 32.9700965881348
-0.480000000000075 32.7673568725586
-0.470000000000075 32.5648002624512
-0.460000000000075 32.362434387207
-0.450000000000076 32.1602554321289
-0.440000000000076 31.9582653045654
-0.430000000000076 31.7564563751221
-0.420000000000076 31.5548362731934
-0.410000000000077 31.3534069061279
-0.400000000000077 31.1521606445312
-0.390000000000077 30.9511032104492
-0.380000000000077 30.75022315979
-0.370000000000077 30.5495471954346
-0.360000000000078 30.3490428924561
-0.350000000000078 30.1487312316895
-0.340000000000078 29.9486083984375
-0.330000000000078 29.7486705780029
-0.320000000000078 29.548921585083
-0.310000000000079 29.3493595123291
-0.300000000000079 29.1499824523926
-0.290000000000079 28.9507942199707
-0.280000000000079 28.7517929077148
-0.27000000000008 28.5529747009277
-0.26000000000008 28.3543472290039
-0.25000000000008 28.1559066772461
-0.24000000000008 27.9576511383057
-0.23000000000008 27.7595844268799
-0.220000000000081 27.5617046356201
-0.210000000000081 27.3640098571777
-0.200000000000081 27.1665019989014
-0.190000000000081 26.9691829681396
-0.180000000000081 26.772045135498
-0.170000000000082 26.5750999450684
-0.160000000000082 26.3783397674561
-0.150000000000082 26.1817665100098
-0.140000000000082 25.9853820800781
-0.130000000000082 25.7891807556152
-0.120000000000083 25.5931701660156
-0.110000000000083 25.3973445892334
-0.100000000000083 25.2017059326172
-0.0900000000000833 25.0062561035156
-0.0800000000000836 24.8109912872314
-0.0700000000000838 24.6159133911133
-0.060000000000084 24.4210224151611
-0.0500000000000842 24.2263221740723
-0.0400000000000844 24.0318031311035
-0.0300000000000846 23.837474822998
-0.0200000000000848 23.6433334350586
-0.0100000000000851 23.4493770599365
-8.5265128291212e-14 23.2556076049805
0.00999999999991452 23.0620269775391
0.0199999999999143 22.8686294555664
0.0299999999999141 22.6754245758057
0.0399999999999139 22.4824028015137
0.0499999999999137 22.2895679473877
0.0599999999999135 22.0969219207764
0.0699999999999132 21.9044589996338
0.079999999999913 21.7121868133545
0.0899999999999128 21.5200996398926
0.0999999999999126 21.3282012939453
0.109999999999912 21.1364898681641
0.119999999999912 20.9449615478516
0.129999999999912 20.7536239624023
0.139999999999912 20.5624656677246
0.149999999999912 20.3715000152588
0.159999999999911 20.180721282959
0.169999999999911 19.9901294708252
0.179999999999911 19.7997264862061
0.189999999999911 19.6095085144043
0.19999999999991 19.4194793701172
0.20999999999991 19.2296333312988
0.21999999999991 19.0399780273438
0.22999999999991 18.8505077362061
0.23999999999991 18.6612243652344
0.249999999999909 18.4721298217773
0.259999999999909 18.2832221984863
0.269999999999909 18.0944976806641
0.279999999999909 17.9059658050537
0.289999999999909 17.7176170349121
0.299999999999908 17.5294532775879
0.309999999999908 17.341480255127
0.319999999999908 17.1536922454834
0.329999999999908 16.9660930633545
0.339999999999907 16.778678894043
0.349999999999907 16.5914497375488
0.359999999999907 16.404411315918
0.369999999999907 16.2175559997559
0.379999999999907 16.030891418457
0.389999999999906 15.8444108963013
0.399999999999906 15.6581192016602
0.409999999999906 15.4720125198364
0.419999999999906 15.2860946655273
0.429999999999906 15.1003637313843
0.439999999999905 14.9148168563843
0.449999999999905 14.7294607162476
0.459999999999905 14.5442905426025
0.469999999999905 14.359302520752
0.479999999999905 14.1745071411133
0.489999999999904 13.9898958206177
0.499999999999904 13.8054733276367
0.509999999999904 13.6212377548218
0.519999999999904 13.4371891021729
0.529999999999903 13.2533264160156
0.539999999999903 13.0696506500244
0.549999999999903 12.8861618041992
0.559999999999903 12.7028608322144
0.569999999999903 12.5197458267212
0.579999999999902 12.336817741394
0.589999999999902 12.1540775299072
0.599999999999902 11.9715204238892
0.609999999999902 11.789155960083
0.619999999999902 11.6069736480713
0.629999999999901 11.4249820709229
0.639999999999901 11.2431726455688
0.649999999999901 11.0615568161011
0.659999999999901 10.8801202774048
0.6699999999999 10.6988744735718
0.6799999999999 10.5178165435791
0.6899999999999 10.3369455337524
0.6999999999999 10.1562595367432
0.7099999999999 9.97576236724854
0.719999999999899 9.79545211791992
0.729999999999899 9.61532783508301
0.739999999999899 9.43539047241211
0.749999999999899 9.25564002990723
0.759999999999899 9.07607650756836
0.769999999999898 8.89670085906982
0.779999999999898 8.71751022338867
0.789999999999898 8.53850936889648
0.799999999999898 8.35969352722168
0.809999999999897 8.18106365203857
0.819999999999897 8.00261974334717
0.829999999999897 7.82436466217041
0.839999999999897 7.64629554748535
0.849999999999897 7.46841049194336
0.859999999999896 7.29072093963623
0.869999999999896 7.11320972442627
0.879999999999896 6.93589401245117
0.889999999999896 6.75875663757324
0.899999999999896 6.58181381225586
0.909999999999895 6.40505123138428
0.919999999999895 6.22847652435303
0.929999999999895 6.05209159851074
0.939999999999895 5.87589263916016
0.949999999999894 5.69988059997559
0.959999999999894 5.52405643463135
0.969999999999894 5.34841728210449
0.979999999999894 5.17296600341797
0.989999999999894 4.99770164489746
0.999999999999893 4.82262420654297
1.00999999999989 4.64773368835449
1.01999999999989 4.47303104400635
1.02999999999989 4.29851341247559
1.03999999999989 4.12418460845947
1.04999999999989 3.95004177093506
1.05999999999989 3.77608489990234
1.06999999999989 3.60231494903564
1.07999999999989 3.42872905731201
1.08999999999989 3.25533866882324
1.09999999999989 3.08212661743164
1.10999999999989 2.90910911560059
1.11999999999989 2.73627090454102
1.12999999999989 2.56362819671631
1.13999999999989 2.3911600112915
1.14999999999989 2.21889305114746
1.15999999999989 2.046799659729
1.16999999999989 1.87490272521973
1.17999999999989 1.70318698883057
1.18999999999989 1.53166007995605
1.19999999999989 1.36032295227051
1.20999999999989 1.18916893005371
1.21999999999989 1.01820373535156
1.22999999999989 0.847426414489746
1.23999999999989 0.676833152770996
1.24999999999989 0.506429672241211
1.25999999999989 0.336212158203125
1.26999999999989 0.166179656982422
1.27999999999989 -0.00366306304931641
1.28999999999989 -0.173318862915039
1.29999999999989 -0.342788696289062
1.30999999999989 -0.512073516845703
1.31999999999989 -0.681170463562012
1.32999999999989 -0.850082397460938
1.33999999999989 -1.01880359649658
1.34999999999989 -1.18734073638916
1.35999999999989 -1.35568618774414
1.36999999999989 -1.52384948730469
1.37999999999989 -1.69182300567627
1.38999999999989 -1.85961246490479
1.39999999999988 -2.02721118927002
1.40999999999988 -2.19462776184082
1.41999999999988 -2.36185264587402
1.42999999999988 -2.52889442443848
1.43999999999988 -2.69574928283691
1.44999999999988 -2.86241436004639
1.45999999999988 -3.02889347076416
1.46999999999988 -3.19518756866455
1.47999999999988 -3.36129379272461
1.48999999999988 -3.52721214294434
1.49999999999988 -3.69294261932373
1.50999999999988 -3.85848951339722
1.51999999999988 -4.02384614944458
1.52999999999988 -4.1890172958374
1.53999999999988 -4.35400295257568
1.54999999999988 -4.518798828125
1.55999999999988 -4.68340826034546
1.56999999999988 -4.84783315658569
1.57999999999988 -5.0120735168457
1.58999999999988 -5.17611980438232
1.59999999999988 -5.33998441696167
1.60999999999988 -5.50365924835205
1.61999999999988 -5.66714954376221
1.62999999999988 -5.83044910430908
1.63999999999988 -5.99356555938721
1.64999999999988 -6.15649223327637
1.65999999999988 -6.31923580169678
1.66999999999988 -6.48178672790527
1.67999999999988 -6.64415836334229
1.68999999999988 -6.80633926391602
1.69999999999988 -6.96833181381226
1.70999999999988 -7.13013935089111
1.71999999999988 -7.29175996780396
1.72999999999988 -7.45319175720215
1.73999999999988 -7.61443614959717
1.74999999999988 -7.77549695968628
1.75999999999988 -7.93636846542358
1.76999999999988 -8.09705352783203
1.77999999999988 -8.25755310058594
1.78999999999988 -8.4178638458252
1.79999999999988 -8.57798767089844
1.80999999999988 -8.7379264831543
1.81999999999988 -8.89767742156982
1.82999999999988 -9.05724239349365
1.83999999999988 -9.21661853790283
1.84999999999988 -9.37581062316895
1.85999999999988 -9.53481006622314
1.86999999999987 -9.69362831115723
1.87999999999987 -9.85225677490234
1.88999999999987 -10.0107002258301
1.89999999999987 -10.1689529418945
1.90999999999987 -10.3270225524902
1.91999999999987 -10.4849033355713
1.92999999999987 -10.642599105835
1.93999999999987 -10.8001079559326
1.94999999999987 -10.9574298858643
1.95999999999987 -11.1145629882812
1.96999999999987 -11.2715082168579
1.97999999999987 -11.4282703399658
1.98999999999987 -11.5848426818848
1.99999999999987 -11.7412281036377
2.00999999999987 -11.8974294662476
2.01999999999987 -12.0534410476685
2.02999999999987 -12.2092657089233
2.03999999999987 -12.3649024963379
2.04999999999987 -12.5203552246094
2.05999999999987 -12.6756210327148
2.06999999999987 -12.8306980133057
2.07999999999987 -12.9855909347534
2.08999999999987 -13.1402950286865
2.09999999999987 -13.2948093414307
2.10999999999987 -13.4491424560547
2.11999999999987 -13.6032848358154
2.12999999999987 -13.7572441101074
2.13999999999987 -13.9110126495361
2.14999999999987 -14.0645980834961
2.15999999999987 -14.2179918289185
2.16999999999987 -14.3711996078491
2.17999999999987 -14.5242233276367
2.18999999999987 -14.6770572662354
2.19999999999987 -14.829704284668
2.20999999999987 -14.9821634292603
2.21999999999987 -15.1344413757324
2.22999999999987 -15.286527633667
2.23999999999987 -15.4384260177612
2.24999999999987 -15.5901412963867
2.25999999999987 -15.7416667938232
2.26999999999987 -15.8930053710938
2.27999999999987 -16.0441589355469
2.28999999999987 -16.195125579834
2.29999999999987 -16.3459014892578
2.30999999999987 -16.4964942932129
2.31999999999987 -16.646900177002
2.32999999999987 -16.797119140625
2.33999999999986 -16.9471473693848
2.34999999999986 -17.0969944000244
2.35999999999986 -17.2466506958008
2.36999999999986 -17.3961200714111
2.37999999999986 -17.5454063415527
2.38999999999986 -17.694507598877
2.39999999999986 -17.8434143066406
2.40999999999986 -17.9921379089355
2.41999999999986 -18.1406745910645
2.42999999999986 -18.2890224456787
2.43999999999986 -18.4371852874756
2.44999999999986 -18.5851593017578
2.45999999999986 -18.7329483032227
2.46999999999986 -18.8805484771729
2.47999999999986 -19.027961730957
2.48999999999986 -19.1751918792725
2.49999999999986 -19.3222312927246
2.50999999999986 -19.4690837860107
2.51999999999986 -19.6157531738281
2.52999999999986 -19.7622299194336
2.53999999999986 -19.9085235595703
2.54999999999986 -20.0546321868896
2.55999999999986 -20.2005500793457
2.56999999999986 -20.3462810516357
2.57999999999986 -20.491828918457
2.58999999999986 -20.637186050415
2.59999999999986 -20.782356262207
2.60999999999986 -20.927339553833
2.61999999999986 -21.0721397399902
2.62999999999986 -21.2167530059814
2.63999999999986 -21.361177444458
2.64999999999986 -21.5054130554199
2.65999999999986 -21.6494636535645
2.66999999999986 -21.7933254241943
2.67999999999986 -21.9370021820068
2.68999999999986 -22.080493927002
2.69999999999986 -22.2237949371338
2.70999999999986 -22.3669128417969
2.71999999999986 -22.509838104248
2.72999999999986 -22.6525764465332
2.73999999999986 -22.7951335906982
2.74999999999986 -22.9375038146973
2.75999999999986 -23.079683303833
2.76999999999986 -23.2216739654541
2.77999999999986 -23.3634815216064
2.78999999999986 -23.5051078796387
2.79999999999986 -23.6465358734131
2.80999999999985 -23.7877769470215
2.81999999999985 -23.9288444519043
2.82999999999985 -24.0697193145752
2.83999999999985 -24.2103977203369
2.84999999999985 -24.3508987426758
2.85999999999985 -24.4912109375
2.86999999999985 -24.6313381195068
2.87999999999985 -24.7712783813477
2.88999999999985 -24.9110279083252
2.89999999999985 -25.0505867004395
2.90999999999985 -25.1899681091309
2.91999999999985 -25.329158782959
2.92999999999985 -25.4681625366211
2.93999999999985 -25.6069736480713
2.94999999999985 -25.74560546875
2.95999999999985 -25.8840560913086
2.96999999999985 -26.0223045349121
2.97999999999985 -26.1603736877441
2.98999999999985 -26.2982578277588
2.99999999999985 -26.4359550476074
3.00999999999985 -26.5734596252441
3.01999999999985 -26.7107772827148
3.02999999999985 -26.8479137420654
3.03999999999985 -26.9848651885986
3.04999999999985 -27.1216220855713
3.05999999999985 -27.2581920623779
3.06999999999985 -27.3945827484131
3.07999999999985 -27.5307846069336
3.08999999999985 -27.6667957305908
3.09999999999985 -27.8026161193848
3.10999999999985 -27.9382591247559
3.11999999999985 -28.0737113952637
3.12999999999985 -28.2089824676514
3.13999999999985 -28.3440570831299
3.14999999999985 -28.4789485931396
3.15999999999985 -28.6136531829834
3.16999999999985 -28.7481746673584
3.17999999999985 -28.8824996948242
3.18999999999985 -29.0166416168213
3.19999999999985 -29.1506004333496
3.20999999999985 -29.2843742370605
3.21999999999985 -29.4179515838623
3.22999999999985 -29.5513477325439
3.23999999999985 -29.6845588684082
3.24999999999985 -29.8175811767578
3.25999999999985 -29.9504165649414
3.26999999999985 -30.0830612182617
3.27999999999984 -30.2155246734619
3.28999999999984 -30.3478012084961
3.29999999999984 -30.4798889160156
3.30999999999984 -30.6117820739746
3.31999999999984 -30.7435035705566
3.32999999999984 -30.8750324249268
3.33999999999984 -31.0063667297363
3.34999999999984 -31.1375198364258
3.35999999999984 -31.2684879302979
3.36999999999984 -31.3992710113525
3.37999999999984 -31.5298652648926
3.38999999999984 -31.6602649688721
3.39999999999984 -31.7904815673828
3.40999999999984 -31.9205169677734
3.41999999999984 -32.050365447998
3.42999999999984 -32.1800193786621
3.43999999999984 -32.3094902038574
3.44999999999984 -32.4387741088867
3.45999999999984 -32.5678749084473
3.46999999999984 -32.6967735290527
3.47999999999984 -32.8255004882812
3.48999999999984 -32.954044342041
};
\addlegendentry{$\log \old{q}(x) - \log p(x)$}
\end{axis}

\end{tikzpicture}

==> img/kl_effect/with_kl.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.141176470588235,0.929411764705882}
\definecolor{color1}{rgb}{0,0.286274509803922,0.856862745098039}
\definecolor{color2}{rgb}{0,0.427450980392157,0.786274509803922}
\definecolor{color3}{rgb}{0,0.572549019607843,0.713725490196078}
\definecolor{color4}{rgb}{0,0.713725490196078,0.643137254901961}
\definecolor{color5}{rgb}{0,0.858823529411765,0.570588235294118}

\begin{axis}[
%title={(c) EIM},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.37449999999999, xmax=3.86449999999983,
xtick style={color=black},
xmajorgrids,
x=1cm, 
y grid style={white!69.01960784313725!black},
ymin=-0.0398942291736603, ymax=0.837778812646866,
ytick style={color=black},
ymajorgrids,
y=4.34795860418898cm
]
\addplot [very thick, black, dashed]
table {%
-4 1.53891881536503e-22
-3.99 1.87927544038641e-22
-3.98 2.29396232643005e-22
-3.97 2.79903348711481e-22
-3.96 3.41398022390462e-22
-3.95 4.16236259348595e-22
-3.94 5.07272802051469e-22
-3.93 6.17972681004498e-22
-3.92 7.52537205305822e-22
-3.91 9.16032957181525e-22
-3.9 1.11459881433071e-21
-3.89 1.35565905596589e-21
-3.88 1.64821320924222e-21
-3.87 2.00310630669274e-21
-3.86 2.43343066255372e-21
-3.85 2.95499469595611e-21
-3.84 3.5869099949003e-21
-3.83 4.35226451121996e-21
-3.82 5.2788105987527e-21
-3.81 6.39999575793151e-21
-3.8 7.75620522423908e-21
-3.79 9.3961142146389e-21
-3.78 1.13781924430937e-20
-3.77 1.37728140773622e-20
-3.76000000000001 1.66646617326546e-20
-3.75000000000001 2.01558582872913e-20
-3.74000000000001 2.43686891470239e-20
-3.73000000000001 2.9450033800543e-20
-3.72000000000001 3.5576679485562e-20
-3.71000000000001 4.29610048243538e-20
-3.70000000000001 5.1857445403461e-20
-3.69000000000001 6.25703972259545e-20
-3.68000000000001 7.54665307165684e-20
-3.67000000000001 9.09848784477636e-20
-3.66000000000001 1.09650376991085e-19
-3.65000000000001 1.32091153699492e-19
-3.64000000000001 1.59060886433294e-19
-3.63000000000001 1.91462662550945e-19
-3.62000000000001 2.3037261817998e-19
-3.61000000000001 2.77079009576268e-19
-3.60000000000001 3.3311752339641e-19
-3.59000000000001 4.00330807852442e-19
-3.58000000000001 4.80918620536479e-19
-3.57000000000001 5.7749542087086e-19
-3.56000000000001 6.93183557174031e-19
-3.55000000000001 8.31717181224998e-19
-3.54000000000001 9.97544870358071e-19
-3.53000000000001 1.19595603100022e-18
-3.52000000000001 1.43324612799843e-18
-3.51000000000001 1.71692906324199e-18
-3.50000000000001 2.05595348339264e-18
-3.49000000000001 2.46094504040651e-18
-3.48000000000001 2.9445007644346e-18
-3.47000000000001 3.52167348146899e-18
-3.46000000000001 4.21032739760868e-18
-3.45000000000001 5.0316300647289e-18
-3.44000000000001 6.01068930955279e-18
-3.43000000000001 7.177379173493e-18
-3.42000000000001 8.56719232227296e-18
-3.41000000000001 1.02219919531037e-17
-3.40000000000001 1.21914941023414e-17
-3.39000000000001 1.45346436604367e-17
-3.38000000000001 1.73213291173441e-17
-3.37000000000001 2.06340303063026e-17
-3.36000000000001 2.45704422207384e-17
-3.35000000000001 2.92459863346045e-17
-3.34000000000001 3.47971722643907e-17
-3.33000000000001 4.13859239237267e-17
-3.32000000000001 4.92025259407242e-17
-3.31000000000001 5.84715843214708e-17
-3.30000000000001 6.94589780758984e-17
-3.29000000000002 8.2478602394136e-17
-3.28000000000002 9.78998165807458e-17
-3.27000000000002 1.16156513262959e-16
-3.26000000000002 1.37763106137554e-16
-3.25000000000002 1.63324628191778e-16
-3.24000000000002 1.93551448900801e-16
-3.23000000000002 2.29278822159955e-16
-3.22000000000002 2.71492270803369e-16
-3.21000000000002 3.21352785834155e-16
-3.20000000000002 3.80218002248082e-16
-3.19000000000002 4.49680844911803e-16
-3.18000000000002 5.31623023987421e-16
-3.17000000000002 6.28250054450909e-16
-3.16000000000002 7.42142528055195e-16
-3.15000000000002 8.7632763467465e-16
-3.14000000000002 1.03435618936372e-15
-3.13000000000002 1.22040697622813e-15
-3.12000000000002 1.43934095853349e-15
-3.11000000000002 1.6968769851023e-15
-3.10000000000002 1.99967665242737e-15
-3.09000000000002 2.35556601554574e-15
-3.08000000000002 2.77371441786967e-15
-3.07000000000002 3.26477033409556e-15
-3.06000000000002 3.84120844195411e-15
-3.05000000000002 4.51759770813808e-15
-3.04000000000002 5.31102363422655e-15
-3.03000000000002 6.24129832085579e-15
-3.02000000000002 7.33152586221159e-15
-3.01000000000002 8.60877870183761e-15
-3.00000000000002 1.01045363957021e-14
-2.99000000000002 1.1855429730642e-14
-2.98000000000002 1.39041169799469e-14
-2.97000000000002 1.630029864883e-14
-2.96000000000002 1.91018143820944e-14
-2.95000000000002 2.23759016550933e-14
-2.94000000000002 2.62006264123774e-14
-2.93000000000002 3.06668854535824e-14
-2.92000000000002 3.58801055815212e-14
-2.91000000000002 4.19628185823438e-14
-2.90000000000002 4.90569804017463e-14
-2.89000000000002 5.73276099985129e-14
-2.88000000000002 6.69659030376295e-14
-2.87000000000002 7.81934738312839e-14
-2.86000000000002 9.12667294170055e-14
-2.85000000000002 1.06483059674443e-13
-2.84000000000002 1.2418656326809e-13
-2.83000000000002 1.4477565739128e-13
-2.82000000000003 1.68710667181396e-13
-2.81000000000003 1.96524003667764e-13
-2.80000000000003 2.28831358159085e-13
-2.79000000000003 2.66343127023824e-13
-2.78000000000003 3.09879997096446e-13
-2.77000000000003 3.6038904607967e-13
-2.76000000000003 4.18963827389721e-13
-2.75000000000003 4.86863804480264e-13
-2.74000000000003 5.65541591421997e-13
-2.73000000000003 6.56671873995596e-13
-2.72000000000003 7.62181496302e-13
-2.71000000000003 8.84289332297311e-13
-2.70000000000003 1.02554900335838e-12
-2.69000000000003 1.18890010683548e-12
-2.68000000000003 1.37771792672187e-12
-2.67000000000003 1.59588401521527e-12
-2.66000000000003 1.84786062319697e-12
-2.65000000000003 2.13876529334134e-12
-2.64000000000003 2.47447526878497e-12
-2.63000000000003 2.86173320283856e-12
-2.62000000000003 3.30829092419493e-12
-2.61000000000003 3.82298533108116e-12
-2.60000000000003 4.41598537251342e-12
-2.59000000000003 5.09892562200465e-12
-2.58000000000003 5.88513699578685e-12
-2.57000000000003 6.78985557014955e-12
-2.56000000000003 7.83053396430367e-12
-2.55000000000003 9.02708290062559e-12
-2.54000000000003 1.04023231001227e-11
-2.53000000000003 1.19822988337015e-11
-2.52000000000003 1.37966981589299e-11
-2.51000000000003 1.58795095128728e-11
-2.50000000000003 1.82694311068321e-11
-2.49000000000003 2.10106255310594e-11
-2.48000000000003 2.41534882372552e-11
-2.47000000000003 2.7755353571024e-11
-2.46000000000003 3.18815703004294e-11
-2.45000000000003 3.6606613573742e-11
-2.44000000000003 4.20150997326729e-11
-2.43000000000003 4.82033614412902e-11
-2.42000000000003 5.52809256704201e-11
-2.41000000000003 6.33723976073419e-11
-2.40000000000003 7.26191259903253e-11
-2.39000000000003 8.31817323354578e-11
-2.38000000000003 9.52427164913061e-11
-2.37000000000003 1.0900902402966e-10
-2.36000000000003 1.24714905069823e-10
-2.35000000000004 1.42626799259915e-10
-2.34000000000004 1.63045604795187e-10
-2.33000000000004 1.86313353633949e-10
-2.32000000000004 2.12816306244257e-10
-2.31000000000004 2.42992403975961e-10
-2.30000000000004 2.77336181797594e-10
-2.29000000000004 3.16407233746929e-10
-2.28000000000004 3.60838053881096e-10
-2.27000000000004 4.11343958894861e-10
-2.26000000000004 4.68731331526584e-10
-2.25000000000004 5.33911026501244e-10
-2.24000000000004 6.0791188749576e-10
-2.23000000000004 6.91890933435246e-10
-2.22000000000004 7.87157228288038e-10
-2.21000000000004 8.95183871474359e-10
-2.20000000000004 1.01762598347932e-09
-2.19000000000004 1.15635456765517e-09
-2.18000000000004 1.31347177578789e-09
-2.17000000000004 1.49133649873789e-09
-2.16000000000004 1.69261216154126e-09
-2.15000000000004 1.92028326573279e-09
-2.14000000000004 2.17770557142671e-09
-2.13000000000004 2.46865239361682e-09
-2.12000000000004 2.79736034336509e-09
-2.11000000000004 3.16855519599812e-09
-2.10000000000004 3.58756824248019e-09
-2.09000000000004 4.06037292677297e-09
-2.08000000000004 4.59364857263722e-09
-2.07000000000004 5.19488141392799e-09
-2.06000000000004 5.87246429262223e-09
-2.05000000000004 6.63576749104777e-09
-2.04000000000004 7.49528261678734e-09
-2.03000000000004 8.46275405308461e-09
-2.02000000000004 9.55127799073807e-09
-2.01000000000004 1.07754960509965e-08
-2.00000000000004 1.21517587103881e-08
-1.99000000000004 1.3698337575363e-08
-1.98000000000004 1.5435569267197e-08
-1.97000000000004 1.73861511854057e-08
-1.96000000000004 1.95753848686309e-08
-1.95000000000004 2.20315001797644e-08
-1.94000000000004 2.47858515933785e-08
-1.93000000000004 2.78734884062715e-08
-1.92000000000004 3.13330303924886e-08
-1.91000000000004 3.52081173105034e-08
-1.90000000000004 3.95463075619773e-08
-1.89000000000004 4.44015810785459e-08
-1.88000000000005 4.98328027731532e-08
-1.87000000000005 5.59061916760584e-08
-1.86000000000005 6.26944185455613e-08
-1.85000000000005 7.0279135400142e-08
-1.84000000000005 7.87495935128391e-08
-1.83000000000005 8.82059651985401e-08
-1.82000000000005 9.87579156230822e-08
-1.81000000000005 1.10528759478257e-07
-1.80000000000005 1.23652540651165e-07
-1.79000000000005 1.38279318662171e-07
-1.78000000000005 1.54574365751614e-07
-1.77000000000005 1.72720632463097e-07
-1.76000000000005 1.92919870301012e-07
-1.75000000000005 2.15395274949515e-07
-1.74000000000005 2.40393035255693e-07
-1.73000000000005 2.68184464857768e-07
-1.72000000000005 2.99068972253735e-07
-1.71000000000005 3.33377300876236e-07
-1.70000000000005 3.71472197002731e-07
-1.69000000000005 4.13755174122343e-07
-1.68000000000005 4.60667394008851e-07
-1.67000000000005 5.12691258336417e-07
-1.66000000000005 5.70364989016525e-07
-1.65000000000005 6.34269440524804e-07
-1.64000000000005 7.05055413163791e-07
-1.63000000000005 7.83423615757783e-07
-1.62000000000005 8.70159055921249e-07
-1.61000000000005 9.66105517363758e-07
-1.60000000000005 1.07220898826199e-06
-1.59000000000005 1.18948207727954e-06
-1.58000000000005 1.31906108435942e-06
-1.57000000000005 1.46216461871518e-06
-1.56000000000005 1.62015192017861e-06
-1.55000000000005 1.79448920789582e-06
-1.54000000000005 1.98679026652826e-06
-1.53000000000005 2.1988178104948e-06
-1.52000000000005 2.43250019593688e-06
-1.51000000000005 2.68994267571543e-06
-1.50000000000005 2.97344013233669e-06
-1.49000000000005 3.28550277117756e-06
-1.48000000000005 3.62886248694849e-06
-1.47000000000005 4.00650469600805e-06
-1.46000000000005 4.42167947767302e-06
-1.45000000000005 4.8779229473439e-06
-1.44000000000005 5.3790877245774e-06
-1.43000000000005 5.92938977206359e-06
-1.42000000000005 6.53334200251265e-06
-1.41000000000006 7.1959693741519e-06
-1.40000000000006 7.92259743320756e-06
-1.39000000000006 8.7191383499885e-06
-1.38000000000006 9.59189492277801e-06
-1.37000000000006 1.05478347904864e-05
-1.36000000000006 1.15943557830178e-05
-1.35000000000006 1.27396660900558e-05
-1.34000000000006 1.39924532049918e-05
-1.33000000000006 1.53623550431803e-05
-1.32000000000006 1.68595561262919e-05
-1.31000000000006 1.84953678399324e-05
-1.30000000000006 2.02817136596423e-05
-1.29000000000006 2.22317248699255e-05
-1.28000000000006 2.43594422499882e-05
-1.27000000000006 2.66801562247565e-05
-1.26000000000006 2.9210263164714e-05
-1.25000000000006 3.19674945785664e-05
-1.24000000000006 3.49710098817013e-05
-1.23000000000006 3.82414400519338e-05
-1.22000000000006 4.18009658460505e-05
-1.21000000000006 4.56735651823692e-05
-1.20000000000006 4.98849476571195e-05
-1.19000000000006 5.44628746865783e-05
-1.18000000000006 5.94372249906883e-05
-1.17000000000006 6.48397399345413e-05
-1.16000000000006 7.07053259247914e-05
-1.15000000000006 7.70703554735519e-05
-1.14000000000006 8.3975144661963e-05
-1.13000000000006 9.14615375222638e-05
-1.12000000000006 9.95759328361601e-05
-1.11000000000006 0.000108366402855609
-1.10000000000006 0.000117886331281625
-1.09000000000006 0.000128190615214407
-1.08000000000006 0.000139340409077704
-1.07000000000006 0.000151398926391266
-1.06000000000006 0.000164435725309886
-1.05000000000006 0.000178523419890553
-1.04000000000006 0.000193740634131245
-1.03000000000006 0.000210170735954307
-1.02000000000006 0.000227902884944342
-1.01000000000006 0.000247032381594181
-1.00000000000006 0.000267660565441474
-0.990000000000064 0.000289895135210827
-0.980000000000064 0.000313851283863187
-0.970000000000065 0.000339651072863489
-0.960000000000065 0.00036742482916452
-0.950000000000065 0.000397310708649457
-0.940000000000065 0.000429455831181258
-0.930000000000065 0.000464015814941376
-0.920000000000066 0.000501156668178737
-0.910000000000066 0.00054105359595269
-0.900000000000066 0.000583893910516053
-0.890000000000066 0.000629873655270785
-0.880000000000067 0.000679202377796173
-0.870000000000067 0.00073210132541135
-0.860000000000067 0.000788805016782135
-0.850000000000067 0.000849560252390802
-0.840000000000067 0.000914630247280002
-0.830000000000068 0.000984289334155619
-0.820000000000068 0.0010588294826448
-0.810000000000068 0.00113856024108827
-0.800000000000068 0.00122380431275815
-0.790000000000068 0.00131490454077721
-0.780000000000069 0.00141222169622779
-0.770000000000069 0.00151613424532115
-0.760000000000069 0.00162704242393374
-0.750000000000069 0.00174536521080881
-0.740000000000069 0.00187154393643141
-0.73000000000007 0.00200604181736708
-0.72000000000007 0.00214934651739895
-0.71000000000007 0.00230196584016085
-0.70000000000007 0.0024644376244396
-0.690000000000071 0.00263732112944126
-0.680000000000071 0.00282120238989592
-0.670000000000071 0.00301670003682375
-0.660000000000071 0.00322445319034159
-0.650000000000071 0.00344513868913054
-0.640000000000072 0.0036794519983232
-0.630000000000072 0.00392813188955188
-0.620000000000072 0.00419194158166647
-0.610000000000072 0.00447167735546827
-0.600000000000072 0.00476817414164543
-0.590000000000073 0.00508230179548264
-0.580000000000073 0.0054149548523128
-0.570000000000073 0.00576707068830729
-0.560000000000073 0.00613962952047586
-0.550000000000074 0.00653363857418299
-0.540000000000074 0.00695015536621213
-0.530000000000074 0.00739026768133044
-0.520000000000074 0.00785510614514351
-0.510000000000074 0.00834584701806307
-0.500000000000075 0.00886369589716196
-0.490000000000075 0.00940991565585136
-0.480000000000075 0.00998579524457455
-0.470000000000075 0.0105926841497421
-0.460000000000075 0.0112319625914097
-0.450000000000076 0.0119050592184067
-0.440000000000076 0.0126134501770139
-0.430000000000076 0.0133586414158344
-0.420000000000076 0.0141422124579549
-0.410000000000077 0.0149657493457198
-0.400000000000077 0.0158309079706669
-0.390000000000077 0.0167393833398819
-0.380000000000077 0.0176929123699665
-0.370000000000077 0.0186932757496834
-0.360000000000078 0.0197423025965691
-0.350000000000078 0.0208418685942888
-0.340000000000078 0.0219938736408949
-0.330000000000078 0.0232002604752779
-0.320000000000078 0.024463064968586
-0.310000000000079 0.0257842633873224
-0.300000000000079 0.0271659456193447
-0.290000000000079 0.0286102183163166
-0.280000000000079 0.0301192384213209
-0.27000000000008 0.0316951684653759
-0.26000000000008 0.0333402007818222
-0.25000000000008 0.0350565984845161
-0.24000000000008 0.0368466153740883
-0.23000000000008 0.0387125574052334
-0.220000000000081 0.0406567081809044
-0.210000000000081 0.0426814146339893
-0.200000000000081 0.0447890534996986
-0.190000000000081 0.0469819642603397
-0.180000000000081 0.0492625311017036
-0.170000000000082 0.0516331642866135
-0.160000000000082 0.0540962070226669
-0.150000000000082 0.0566540695726871
-0.140000000000082 0.0593091771006584
-0.130000000000082 0.0620638802647591
-0.120000000000083 0.0649205222725868
-0.110000000000083 0.0678815171122551
-0.100000000000083 0.0709491744637489
-0.0900000000000833 0.0741257965564728
-0.0800000000000836 0.0774137079715729
-0.0700000000000838 0.0808150842785835
-0.060000000000084 0.0843322426080704
-0.0500000000000842 0.0879672318696976
-0.0400000000000844 0.0917221531271935
-0.0300000000000846 0.0955991446971893
-0.0200000000000848 0.0996002107858658
-0.0100000000000851 0.103727169334888
-8.5265128291212e-14 0.10798192024231
0.00999999999991452 0.112366288900375
0.0199999999999143 0.116881877183914
0.0299999999999141 0.121530331671238
0.0399999999999139 0.126313149929047
0.0499999999999137 0.131231635808945
0.0599999999999135 0.13628713786602
0.0699999999999132 0.141480788588524
0.079999999999913 0.146813616156578
0.0899999999999128 0.152286559343338
0.0999999999999126 0.157900333404541
0.109999999999912 0.163655579090118
0.119999999999912 0.169552728533745
0.129999999999912 0.175592139363289
0.139999999999912 0.181773960590363
0.149999999999912 0.188098147511482
0.159999999999911 0.194564506411552
0.169999999999911 0.201172739267349
0.179999999999911 0.20792219042778
0.189999999999911 0.214812159538269
0.19999999999991 0.221841648221016
0.20999999999991 0.229009598493576
0.21999999999991 0.236314624547958
0.22999999999991 0.243755087256432
0.23999999999991 0.251329272985458
0.249999999999909 0.2590351998806
0.259999999999909 0.266870588064194
0.269999999999909 0.274833053350449
0.279999999999909 0.282919943332672
0.289999999999909 0.291128247976303
0.299999999999908 0.29945495724678
0.309999999999908 0.307896554470062
0.319999999999908 0.316449582576752
0.329999999999908 0.325110167264938
0.339999999999907 0.333874106407166
0.349999999999907 0.342737227678299
0.359999999999907 0.351694881916046
0.369999999999907 0.360742330551147
0.379999999999907 0.369874566793442
0.389999999999906 0.379086315631866
0.399999999999906 0.388372123241425
0.409999999999906 0.397726207971573
0.419999999999906 0.407142728567123
0.429999999999906 0.416615605354309
0.439999999999905 0.426138281822205
0.449999999999905 0.435704350471497
0.459999999999905 0.445307046175003
0.469999999999905 0.454939305782318
0.479999999999905 0.464594036340714
0.489999999999904 0.474263936281204
0.499999999999904 0.483941465616226
0.509999999999904 0.493618965148926
0.519999999999904 0.503288686275482
0.529999999999903 0.512942552566528
0.539999999999903 0.522572636604309
0.549999999999903 0.532170534133911
0.559999999999903 0.541727960109711
0.569999999999903 0.551236510276794
0.579999999999902 0.560687601566315
0.589999999999902 0.570072710514069
0.599999999999902 0.579383134841919
0.609999999999902 0.588610112667084
0.619999999999902 0.597744822502136
0.629999999999901 0.606778562068939
0.639999999999901 0.615702509880066
0.649999999999901 0.62450784444809
0.659999999999901 0.633185863494873
0.6699999999999 0.6417276263237
0.6799999999999 0.650124549865723
0.6899999999999 0.658367931842804
0.6999999999999 0.666449189186096
0.7099999999999 0.674359917640686
0.719999999999899 0.682091593742371
0.729999999999899 0.689635992050171
0.739999999999899 0.696985006332397
0.749999999999899 0.70413064956665
0.759999999999899 0.711065053939819
0.769999999999898 0.717780590057373
0.779999999999898 0.72426974773407
0.789999999999898 0.730525374412537
0.799999999999898 0.7365403175354
0.809999999999897 0.742307782173157
0.819999999999897 0.74782121181488
0.829999999999897 0.75307434797287
0.839999999999897 0.758061051368713
0.849999999999897 0.762775659561157
0.859999999999896 0.767212569713593
0.869999999999896 0.771366715431213
0.879999999999896 0.775233268737793
0.889999999999896 0.778807520866394
0.899999999999896 0.782085418701172
0.909999999999895 0.785062968730927
0.919999999999895 0.787736773490906
0.929999999999895 0.790103495121002
0.939999999999895 0.792160451412201
0.949999999999894 0.793905138969421
0.959999999999894 0.795335412025452
0.969999999999894 0.796449661254883
0.979999999999894 0.797246515750885
0.989999999999894 0.797725021839142
0.999999999999893 0.797884583473206
1.00999999999989 0.797725021839142
1.01999999999989 0.797246515750885
1.02999999999989 0.796449661254883
1.03999999999989 0.795335412025452
1.04999999999989 0.793905138969421
1.05999999999989 0.792160451412201
1.06999999999989 0.790103495121002
1.07999999999989 0.787736713886261
1.08999999999989 0.785062968730927
1.09999999999989 0.782085418701172
1.10999999999989 0.778807520866394
1.11999999999989 0.775233268737793
1.12999999999989 0.771366715431213
1.13999999999989 0.767212569713593
1.14999999999989 0.762775659561157
1.15999999999989 0.758061051368713
1.16999999999989 0.75307434797287
1.17999999999989 0.74782121181488
1.18999999999989 0.742307722568512
1.19999999999989 0.736540257930756
1.20999999999989 0.730525374412537
1.21999999999989 0.72426974773407
1.22999999999989 0.717780590057373
1.23999999999989 0.711065053939819
1.24999999999989 0.70413064956665
1.25999999999989 0.696985006332397
1.26999999999989 0.689635992050171
1.27999999999989 0.682091593742371
1.28999999999989 0.674359917640686
1.29999999999989 0.666449248790741
1.30999999999989 0.658367991447449
1.31999999999989 0.650124490261078
1.32999999999989 0.641727566719055
1.33999999999989 0.633185803890228
1.34999999999989 0.62450784444809
1.35999999999989 0.615702509880066
1.36999999999989 0.606778562068939
1.37999999999989 0.597744822502136
1.38999999999989 0.588610112667084
1.39999999999988 0.579383134841919
1.40999999999988 0.570072770118713
1.41999999999988 0.560687661170959
1.42999999999988 0.551236569881439
1.43999999999988 0.541727900505066
1.44999999999988 0.532170474529266
1.45999999999988 0.522572576999664
1.46999999999988 0.512942552566528
1.47999999999988 0.503288686275482
1.48999999999988 0.493618965148926
1.49999999999988 0.483941465616226
1.50999999999988 0.474263936281204
1.51999999999988 0.464594036340714
1.52999999999988 0.454939305782318
1.53999999999988 0.445307046175003
1.54999999999988 0.435704410076141
1.55999999999988 0.426138341426849
1.56999999999988 0.416615545749664
1.57999999999988 0.407142728567123
1.58999999999988 0.397726207971573
1.59999999999988 0.388372123241425
1.60999999999988 0.379086315631866
1.61999999999988 0.369874566793442
1.62999999999988 0.360742330551147
1.63999999999988 0.351694881916046
1.64999999999988 0.342737227678299
1.65999999999988 0.333874106407166
1.66999999999988 0.325110167264938
1.67999999999988 0.316449642181396
1.68999999999988 0.30789652466774
1.69999999999988 0.299454897642136
1.70999999999988 0.291128247976303
1.71999999999988 0.282919943332672
1.72999999999988 0.274833053350449
1.73999999999988 0.266870588064194
1.74999999999988 0.2590351998806
1.75999999999988 0.251329272985458
1.76999999999988 0.243755087256432
1.77999999999988 0.236314624547958
1.78999999999988 0.22900964319706
1.79999999999988 0.221841707825661
1.80999999999988 0.214812189340591
1.81999999999988 0.207922175526619
1.82999999999988 0.201172724366188
1.83999999999988 0.194564506411552
1.84999999999988 0.188098147511482
1.85999999999988 0.181773960590363
1.86999999999987 0.175592139363289
1.87999999999987 0.169552728533745
1.88999999999987 0.163655579090118
1.89999999999987 0.157900333404541
1.90999999999987 0.152286559343338
1.91999999999987 0.146813660860062
1.92999999999987 0.141480833292007
1.93999999999987 0.136287108063698
1.94999999999987 0.131231606006622
1.95999999999987 0.126313120126724
1.96999999999987 0.121530331671238
1.97999999999987 0.116881877183914
1.98999999999987 0.112366288900375
1.99999999999987 0.10798192024231
2.00999999999987 0.103727169334888
2.01999999999987 0.0996002107858658
2.02999999999987 0.0955991446971893
2.03999999999987 0.0917221531271935
2.04999999999987 0.0879672318696976
2.05999999999987 0.0843322426080704
2.06999999999987 0.0808151215314865
2.07999999999987 0.0774137452244759
2.08999999999987 0.0741258338093758
2.09999999999987 0.0709492042660713
2.10999999999987 0.0678815543651581
2.11999999999987 0.0649205520749092
2.12999999999987 0.0620638206601143
2.13999999999987 0.059309147298336
2.14999999999987 0.0566540434956551
2.15999999999987 0.0540961772203445
2.16999999999987 0.0516331382095814
2.17999999999987 0.0492625311017036
2.18999999999987 0.0469819642603397
2.19999999999987 0.0447890534996986
2.20999999999987 0.0426814146339893
2.21999999999987 0.0406567081809044
2.22999999999987 0.0387125574052334
2.23999999999987 0.0368466153740883
2.24999999999987 0.0350565984845161
2.25999999999987 0.0333402007818222
2.26999999999987 0.0316951684653759
2.27999999999987 0.0301192384213209
2.28999999999987 0.0286102183163166
2.29999999999987 0.0271659456193447
2.30999999999987 0.0257842633873224
2.31999999999987 0.024463064968586
2.32999999999987 0.0232002828270197
2.33999999999986 0.0219938848167658
2.34999999999986 0.0208418779075146
2.35999999999986 0.0197423212230206
2.36999999999986 0.0186932850629091
2.37999999999986 0.017692893743515
2.38999999999986 0.0167393665760756
2.39999999999986 0.0158308930695057
2.40999999999986 0.0149657344445586
2.41999999999986 0.0141422059386969
2.42999999999986 0.0133586414158344
2.43999999999986 0.0126134501770139
2.44999999999986 0.0119050592184067
2.45999999999986 0.0112319625914097
2.46999999999986 0.0105926841497421
2.47999999999986 0.00998579524457455
2.48999999999986 0.00940991565585136
2.49999999999986 0.00886369589716196
2.50999999999986 0.00834584701806307
2.51999999999986 0.00785510614514351
2.52999999999986 0.00739026768133044
2.53999999999986 0.00695015536621213
2.54999999999986 0.00653363857418299
2.55999999999986 0.00613962952047586
2.56999999999986 0.00576707068830729
2.57999999999986 0.0054149548523128
2.58999999999986 0.00508230179548264
2.59999999999986 0.0047681787982583
2.60999999999986 0.00447168154641986
2.61999999999986 0.00419194344431162
2.62999999999986 0.00392812816426158
2.63999999999986 0.0036794503685087
2.64999999999986 0.00344513519667089
2.65999999999986 0.00322445319034159
2.66999999999986 0.00301670003682375
2.67999999999986 0.00282120238989592
2.68999999999986 0.00263732112944126
2.69999999999986 0.0024644376244396
2.70999999999986 0.00230196584016085
2.71999999999986 0.00214934651739895
2.72999999999986 0.00200604181736708
2.73999999999986 0.00187154393643141
2.74999999999986 0.00174536521080881
2.75999999999986 0.00162704242393374
2.76999999999986 0.00151613424532115
2.77999999999986 0.00141222169622779
2.78999999999986 0.00131490454077721
2.79999999999986 0.00122380431275815
2.80999999999985 0.00113856024108827
2.81999999999985 0.0010588294826448
2.82999999999985 0.000984289334155619
2.83999999999985 0.000914630247280002
2.84999999999985 0.000849561067298055
2.85999999999985 0.000788805773481727
2.86999999999985 0.00073210202390328
2.87999999999985 0.000679201737511903
2.88999999999985 0.000629873014986515
2.89999999999985 0.000583893386647105
2.90999999999985 0.00054105359595269
2.91999999999985 0.000501156668178737
2.92999999999985 0.000464015814941376
2.93999999999985 0.000429455831181258
2.94999999999985 0.000397310708649457
2.95999999999985 0.00036742482916452
2.96999999999985 0.000339651072863489
2.97999999999985 0.000313851283863187
2.98999999999985 0.000289895135210827
2.99999999999985 0.000267660565441474
3.00999999999985 0.000247032381594181
3.01999999999985 0.000227902884944342
3.02999999999985 0.000210170735954307
3.03999999999985 0.000193740634131245
3.04999999999985 0.000178523419890553
3.05999999999985 0.000164435725309886
3.06999999999985 0.000151399217429571
3.07999999999985 0.000139340409077704
3.08999999999985 0.000128190848045051
3.09999999999985 0.000117886331281625
3.10999999999985 0.000108366708445828
3.11999999999985 9.95759328361601e-05
3.12999999999985 9.14615375222638e-05
3.13999999999985 8.39749845908955e-05
3.14999999999985 7.70703554735519e-05
3.15999999999985 7.07051876815967e-05
3.16999999999985 6.48397399345413e-05
3.17999999999985 5.94371085753664e-05
3.18999999999985 5.44628746865783e-05
3.19999999999985 4.98849476571195e-05
3.20999999999985 4.56735651823692e-05
3.21999999999985 4.18009658460505e-05
3.22999999999985 3.82414400519338e-05
3.23999999999985 3.49710098817013e-05
3.24999999999985 3.19674945785664e-05
3.25999999999985 2.9210263164714e-05
3.26999999999985 2.66801562247565e-05
3.27999999999984 2.43594422499882e-05
3.28999999999984 2.22317248699255e-05
3.29999999999984 2.02817136596423e-05
3.30999999999984 1.84953678399324e-05
3.31999999999984 1.68596034200164e-05
3.32999999999984 1.53623550431803e-05
3.33999999999984 1.39924804898328e-05
3.34999999999984 1.27396660900558e-05
3.35999999999984 1.15943785203854e-05
3.36999999999984 1.05478347904864e-05
3.37999999999984 9.59189492277801e-06
3.38999999999984 8.71912197908387e-06
3.39999999999984 7.92259743320756e-06
3.40999999999984 7.19595573173137e-06
3.41999999999984 6.53334200251265e-06
3.42999999999984 5.9293729464116e-06
3.43999999999984 5.3790877245774e-06
3.44999999999984 4.8779229473439e-06
3.45999999999984 4.42167947767302e-06
3.46999999999984 4.00650469600805e-06
3.47999999999984 3.62886248694849e-06
3.48999999999984 3.28550277117756e-06
};
\addlegendentry{$p(x)$}
\addplot [very thick, black]
table {%
-4 2.02306364371907e-05
-3.99 2.18499317270471e-05
-3.98 2.35920870181872e-05
-3.97 2.54659098573029e-05
-3.96 2.7480675271363e-05
-3.95 2.96463567792671e-05
-3.94 3.19736536766868e-05
-3.93 3.44737163686659e-05
-3.92 3.71586647816002e-05
-3.91 4.00412318413146e-05
-3.9 4.31352382292971e-05
-3.89 4.64549339085352e-05
-3.88 5.00158021168318e-05
-3.87 5.38343192602042e-05
-3.86 5.79278457735199e-05
-3.85 6.2314749811776e-05
-3.84 6.70146328047849e-05
-3.83 7.20486568752676e-05
-3.82 7.74384388932958e-05
-3.81 8.32076912047341e-05
-3.8 8.93814431037754e-05
-3.79 9.59855242399499e-05
-3.78 0.00010304825991625
-3.77 0.000110599146864843
-3.76000000000001 0.000118669260700699
-3.75000000000001 0.000127291918033734
-3.74000000000001 0.000136502058012411
-3.73000000000001 0.000146336999023333
-3.72000000000001 0.000156835507368669
-3.71000000000001 0.00016803911421448
-3.70000000000001 0.000179991911863908
-3.69000000000001 0.000192739578778856
-3.68000000000001 0.00020633103849832
-3.67000000000001 0.000220818386878818
-3.66000000000001 0.000236254883930087
-3.65000000000001 0.00025269843172282
-3.64000000000001 0.000270209391601384
-3.63000000000001 0.000288851151708513
-3.62000000000001 0.000308691232930869
-3.61000000000001 0.00032979907700792
-3.60000000000001 0.000352249800926074
-3.59000000000001 0.00037612154847011
-3.58000000000001 0.0004014961887151
-3.57000000000001 0.000428460101829842
-3.56000000000001 0.000457104964880273
-3.55000000000001 0.000487524433992803
-3.54000000000001 0.000519820488989353
-3.53000000000001 0.000554097525309771
-3.52000000000001 0.000590465730056167
-3.51000000000001 0.000629042275249958
-3.50000000000001 0.000669946079142392
-3.49000000000001 0.000713306886609644
-3.48000000000001 0.000759256945457309
-3.47000000000001 0.00080793583765626
-3.46000000000001 0.000859491352457553
-3.45000000000001 0.000914073491003364
-3.44000000000001 0.000971845583990216
-3.43000000000001 0.00103297352325171
-3.42000000000001 0.00109763327054679
-3.41000000000001 0.00116600678302348
-3.40000000000001 0.00123828509822488
-3.39000000000001 0.00131466868333519
-3.38000000000001 0.00139536359347403
-3.37000000000001 0.00148059357888997
-3.36000000000001 0.00157057552132756
-3.35000000000001 0.00166555272880942
-3.34000000000001 0.00176576804369688
-3.33000000000001 0.00187147792894393
-3.32000000000001 0.00198295060545206
-3.31000000000001 0.00210045999847353
-3.30000000000001 0.00222430098801851
-3.29000000000002 0.00235476950183511
-3.28000000000002 0.00249217776581645
-3.27000000000002 0.00263684941455722
-3.26000000000002 0.0027891241479665
-3.25000000000002 0.00294935144484043
-3.24000000000002 0.00311789102852345
-3.23000000000002 0.00329511915333569
-3.22000000000002 0.00348142487928271
-3.21000000000002 0.00367721565999091
-3.20000000000002 0.00388291012495756
-3.19000000000002 0.00409893784672022
-3.18000000000002 0.00432574655860662
-3.17000000000002 0.00456380378454924
-3.16000000000002 0.00481358449906111
-3.15000000000002 0.00507558370009065
-3.14000000000002 0.00535031734034419
-3.13000000000002 0.00563830882310867
-3.12000000000002 0.00594011880457401
-3.11000000000002 0.00625627627596259
-3.10000000000002 0.00658738892525434
-3.09000000000002 0.00693404115736485
-3.08000000000002 0.00729684717953205
-3.07000000000002 0.0076764477416873
-3.06000000000002 0.00807348545640707
-3.05000000000002 0.00848863739520311
-3.04000000000002 0.0089225759729743
-3.03000000000002 0.0093760322779417
-3.02000000000002 0.00984971597790718
-3.01000000000002 0.0103443693369627
-3.00000000000002 0.0108607579022646
-2.99000000000002 0.011399682611227
-2.98000000000002 0.011961916461587
-2.97000000000002 0.0125483013689518
-2.96000000000002 0.0131596587598324
-2.95000000000002 0.0137968733906746
-2.94000000000002 0.0144608123227954
-2.93000000000002 0.0151523593813181
-2.92000000000002 0.0158724505454302
-2.91000000000002 0.016622006893158
-2.90000000000002 0.0174019876867533
-2.89000000000002 0.0182133764028549
-2.88000000000002 0.0190571323037148
-2.87000000000002 0.0199343077838421
-2.86000000000002 0.0208458881825209
-2.85000000000002 0.0217929296195507
-2.84000000000002 0.0227764714509249
-2.83000000000002 0.0237976163625717
-2.82000000000003 0.0248574391007423
-2.81000000000003 0.0259570218622684
-2.80000000000003 0.0270975269377232
-2.79000000000003 0.0282800421118736
-2.78000000000003 0.0295057464390993
-2.77000000000003 0.0307757835835218
-2.76000000000003 0.0320912972092628
-2.75000000000003 0.0334535054862499
-2.74000000000003 0.0348635464906693
-2.73000000000003 0.0363226644694805
-2.72000000000003 0.0378320440649986
-2.71000000000003 0.0393928587436676
-2.70000000000003 0.0410063788294792
-2.69000000000003 0.0426737740635872
-2.68000000000003 0.0443962961435318
-2.67000000000003 0.0461751595139503
-2.66000000000003 0.0480115450918674
-2.65000000000003 0.0499067455530167
-2.64000000000003 0.0518618896603584
-2.63000000000003 0.0538782775402069
-2.62000000000003 0.0559570901095867
-2.61000000000003 0.0580994859337807
-2.60000000000003 0.0603066645562649
-2.59000000000003 0.0625797882676125
-2.58000000000003 0.0649200603365898
-2.57000000000003 0.067328579723835
-2.56000000000003 0.0698065534234047
-2.55000000000003 0.0723550543189049
-2.54000000000003 0.0749751329421997
-2.53000000000003 0.0776679068803787
-2.52000000000003 0.0804344043135643
-2.51000000000003 0.0832756757736206
-2.50000000000003 0.0861926674842834
-2.49000000000003 0.0891863107681274
-2.48000000000003 0.0922576189041138
-2.47000000000003 0.0954074263572693
-2.46000000000003 0.0986365675926208
-2.45000000000003 0.101945847272873
-2.44000000000003 0.105336122214794
-2.43000000000003 0.108807973563671
-2.42000000000003 0.112362191081047
-2.41000000000003 0.11599937081337
-2.40000000000003 0.1197200268507
-2.39000000000003 0.12352479994297
-2.38000000000003 0.127413988113403
-2.37000000000003 0.131388232111931
-2.36000000000003 0.135447666049004
-2.35000000000004 0.139592587947845
-2.34000000000004 0.143823251128197
-2.33000000000004 0.148139804601669
-2.32000000000004 0.152542367577553
-2.31000000000004 0.15703085064888
-2.30000000000004 0.161605224013329
-2.29000000000004 0.166265353560448
-2.28000000000004 0.171010971069336
-2.27000000000004 0.175841853022575
-2.26000000000004 0.180757492780685
-2.25000000000004 0.185757488012314
-2.24000000000004 0.190841257572174
-2.23000000000004 0.196008190512657
-2.22000000000004 0.201257437467575
-2.21000000000004 0.206588253378868
-2.20000000000004 0.21199968457222
-2.19000000000004 0.217490717768669
-2.18000000000004 0.223060265183449
-2.17000000000004 0.228707030415535
-2.16000000000004 0.234429776668549
-2.15000000000004 0.240227088332176
-2.14000000000004 0.246097415685654
-2.13000000000004 0.252039223909378
-2.12000000000004 0.258050799369812
-2.11000000000004 0.264130204916
-2.10000000000004 0.2702756524086
-2.09000000000004 0.276484996080399
-2.08000000000004 0.282756209373474
-2.07000000000004 0.289087057113647
-2.06000000000004 0.295475274324417
-2.05000000000004 0.301918298006058
-2.04000000000004 0.308413714170456
-2.03000000000004 0.314958870410919
-2.02000000000004 0.32155105471611
-2.01000000000004 0.328187465667725
-2.00000000000004 0.334865093231201
-1.99000000000004 0.341581046581268
-1.98000000000004 0.348332047462463
-1.97000000000004 0.355115085840225
-1.96000000000004 0.361926794052124
-1.95000000000004 0.368763774633408
-1.94000000000004 0.375622540712357
-1.93000000000004 0.382499694824219
-1.92000000000004 0.389391392469406
-1.91000000000004 0.396293997764587
-1.90000000000004 0.403203785419464
-1.89000000000004 0.410116851329803
-1.88000000000005 0.417029231786728
-1.87000000000005 0.423937022686005
-1.86000000000005 0.430836081504822
-1.85000000000005 0.437722355127335
-1.84000000000005 0.444591701030731
-1.83000000000005 0.451439768075943
-1.82000000000005 0.45826244354248
-1.81000000000005 0.465055346488953
-1.80000000000005 0.471814066171646
-1.79000000000005 0.47853422164917
-1.78000000000005 0.4852115213871
-1.77000000000005 0.491841435432434
-1.76000000000005 0.498419493436813
-1.75000000000005 0.50494122505188
-1.74000000000005 0.511402189731598
-1.73000000000005 0.517797827720642
-1.72000000000005 0.524123668670654
-1.71000000000005 0.530375301837921
-1.70000000000005 0.536548137664795
-1.69000000000005 0.542637765407562
-1.68000000000005 0.548639833927155
-1.67000000000005 0.554549694061279
-1.66000000000005 0.560363054275513
-1.65000000000005 0.566075682640076
-1.64000000000005 0.571683168411255
-1.63000000000005 0.577181220054626
-1.62000000000005 0.582565724849701
-1.61000000000005 0.587832510471344
-1.60000000000005 0.592977404594421
-1.59000000000005 0.597996473312378
-1.58000000000005 0.602885782718658
-1.57000000000005 0.607641398906708
-1.56000000000005 0.61225962638855
-1.55000000000005 0.616736650466919
-1.54000000000005 0.621068954467773
-1.53000000000005 0.625253021717072
-1.52000000000005 0.629285454750061
-1.51000000000005 0.633162915706635
-1.50000000000005 0.636882305145264
-1.49000000000005 0.640440583229065
-1.48000000000005 0.643834710121155
-1.47000000000005 0.647061944007874
-1.46000000000005 0.650119602680206
-1.45000000000005 0.653005123138428
-1.44000000000005 0.655716001987457
-1.43000000000005 0.658250093460083
-1.42000000000005 0.660605192184448
-1.41000000000006 0.662779331207275
-1.40000000000006 0.664770662784576
-1.39000000000006 0.666577458381653
-1.38000000000006 0.668198227882385
-1.37000000000006 0.669631659984589
-1.36000000000006 0.670876383781433
-1.35000000000006 0.671931505203247
-1.34000000000006 0.672795951366425
-1.33000000000006 0.673469066619873
-1.32000000000006 0.67395031452179
-1.31000000000006 0.674239218235016
-1.30000000000006 0.674335539340973
-1.29000000000006 0.674239218235016
-1.28000000000006 0.67395031452179
-1.27000000000006 0.673469066619873
-1.26000000000006 0.672795951366425
-1.25000000000006 0.671931505203247
-1.24000000000006 0.670876443386078
-1.23000000000006 0.669631659984589
-1.22000000000006 0.66819828748703
-1.21000000000006 0.666577458381653
-1.20000000000006 0.664770662784576
-1.19000000000006 0.662779331207275
-1.18000000000006 0.660605192184448
-1.17000000000006 0.658250093460083
-1.16000000000006 0.655716061592102
-1.15000000000006 0.653005123138428
-1.14000000000006 0.650119662284851
-1.13000000000006 0.647062003612518
-1.12000000000006 0.6438347697258
-1.11000000000006 0.640440583229065
-1.10000000000006 0.636882364749908
-1.09000000000006 0.633162975311279
-1.08000000000006 0.629285454750061
-1.07000000000006 0.625253081321716
-1.06000000000006 0.621068954467773
-1.05000000000006 0.616736650466919
-1.04000000000006 0.61225962638855
-1.03000000000006 0.607641458511353
-1.02000000000006 0.602885842323303
-1.01000000000006 0.597996532917023
-1.00000000000006 0.592977464199066
-0.990000000000064 0.587832570075989
-0.980000000000064 0.582565784454346
-0.970000000000065 0.577181339263916
-0.960000000000065 0.571683168411255
-0.950000000000065 0.56607574224472
-0.940000000000065 0.560363113880157
-0.930000000000065 0.554549694061279
-0.920000000000066 0.548639833927155
-0.910000000000066 0.542637884616852
-0.900000000000066 0.536548256874084
-0.890000000000066 0.530375361442566
-0.880000000000067 0.524123787879944
-0.870000000000067 0.517797946929932
-0.860000000000067 0.511402249336243
-0.850000000000067 0.504941344261169
-0.840000000000067 0.498419523239136
-0.830000000000068 0.491841465234756
-0.820000000000068 0.485211580991745
-0.810000000000068 0.478534281253815
-0.800000000000068 0.471814095973969
-0.790000000000068 0.465055376291275
-0.780000000000069 0.458262503147125
-0.770000000000069 0.45143985748291
-0.760000000000069 0.444591730833054
-0.750000000000069 0.437722474336624
-0.740000000000069 0.430836170911789
-0.73000000000007 0.423937112092972
-0.72000000000007 0.417029321193695
-0.71000000000007 0.410116851329803
-0.70000000000007 0.403203845024109
-0.690000000000071 0.396294057369232
-0.680000000000071 0.389391422271729
-0.670000000000071 0.382499724626541
-0.660000000000071 0.375622689723969
-0.650000000000071 0.368763864040375
-0.640000000000072 0.361926883459091
-0.630000000000072 0.355115175247192
-0.620000000000072 0.348332166671753
-0.610000000000072 0.341581106185913
-0.600000000000072 0.334865182638168
-0.590000000000073 0.328187465667725
-0.580000000000073 0.321551114320755
-0.570000000000073 0.314958930015564
-0.560000000000073 0.308413803577423
-0.550000000000074 0.30191832780838
-0.540000000000074 0.295475274324417
-0.530000000000074 0.289087057113647
-0.520000000000074 0.282756209373474
-0.510000000000074 0.276484996080399
-0.500000000000075 0.2702756524086
-0.490000000000075 0.264130204916
-0.480000000000075 0.258050799369812
-0.470000000000075 0.25203937292099
-0.460000000000075 0.246097579598427
-0.450000000000076 0.240227207541466
-0.440000000000076 0.234429910778999
-0.430000000000076 0.228707119822502
-0.420000000000076 0.223060294985771
-0.410000000000077 0.217490792274475
-0.400000000000077 0.211999773979187
-0.390000000000077 0.206588327884674
-0.380000000000077 0.20125749707222
-0.370000000000077 0.196008205413818
-0.360000000000078 0.19084133207798
-0.350000000000078 0.18575756251812
-0.340000000000078 0.180757582187653
-0.330000000000078 0.175841897726059
-0.320000000000078 0.17101101577282
-0.310000000000079 0.166265368461609
-0.300000000000079 0.161605268716812
-0.290000000000079 0.15703085064888
-0.280000000000079 0.152542367577553
-0.27000000000008 0.148139804601669
-0.26000000000008 0.143823251128197
-0.25000000000008 0.139592587947845
-0.24000000000008 0.135447666049004
-0.23000000000008 0.131388232111931
-0.220000000000081 0.127414122223854
-0.210000000000081 0.123524852097034
-0.200000000000081 0.119720138609409
-0.190000000000081 0.115999452769756
-0.180000000000081 0.112362273037434
-0.170000000000082 0.108808025717735
-0.160000000000082 0.105336122214794
-0.150000000000082 0.101945891976357
-0.140000000000082 0.0986366122961044
-0.130000000000082 0.0954074710607529
-0.120000000000083 0.0922576487064362
-0.110000000000083 0.089186355471611
-0.100000000000083 0.0861927047371864
-0.0900000000000833 0.0832757130265236
-0.0800000000000836 0.0804344415664673
-0.0700000000000838 0.0776679441332817
-0.060000000000084 0.0749751329421997
-0.0500000000000842 0.0723550543189049
-0.0400000000000844 0.0698065534234047
-0.0300000000000846 0.067328579723835
-0.0200000000000848 0.0649200603365898
-0.0100000000000851 0.0625797882676125
-8.5265128291212e-14 0.0603066645562649
0.00999999999991452 0.0580994859337807
0.0199999999999143 0.0559570901095867
0.0299999999999141 0.0538783296942711
0.0399999999999139 0.0518619492650032
0.0499999999999137 0.0499067902565002
0.0599999999999135 0.0480116009712219
0.0699999999999132 0.0461751595139503
0.079999999999913 0.0443963259458542
0.0899999999999128 0.042673796415329
0.0999999999999126 0.0410064086318016
0.109999999999912 0.03939288854599
0.119999999999912 0.0378320440649986
0.129999999999912 0.0363226905465126
0.139999999999912 0.0348635725677013
0.149999999999912 0.0334535203874111
0.159999999999911 0.032091312110424
0.169999999999911 0.0307757835835218
0.179999999999911 0.0295057464390993
0.189999999999911 0.0282800421118736
0.19999999999991 0.0270975269377232
0.20999999999991 0.0259570218622684
0.21999999999991 0.0248574391007423
0.22999999999991 0.0237976163625717
0.23999999999991 0.0227764714509249
0.249999999999909 0.0217929296195507
0.259999999999909 0.0208458881825209
0.269999999999909 0.0199343077838421
0.279999999999909 0.0190571565181017
0.289999999999909 0.0182133838534355
0.299999999999908 0.0174020119011402
0.309999999999908 0.0166220217943192
0.319999999999908 0.0158724579960108
0.329999999999908 0.0151523668318987
0.339999999999907 0.0144608123227954
0.349999999999907 0.0137968799099326
0.359999999999907 0.0131596643477678
0.369999999999907 0.0125483069568872
0.379999999999907 0.011961916461587
0.389999999999906 0.011399682611227
0.399999999999906 0.0108607681468129
0.409999999999906 0.0103443693369627
0.419999999999906 0.00984972529113293
0.429999999999906 0.0093760322779417
0.439999999999905 0.0089225759729743
0.449999999999905 0.00848863739520311
0.459999999999905 0.00807348545640707
0.469999999999905 0.0076764477416873
0.479999999999905 0.00729684717953205
0.489999999999904 0.00693404115736485
0.499999999999904 0.00658738892525434
0.509999999999904 0.00625627627596259
0.519999999999904 0.00594011880457401
0.529999999999903 0.00563831906765699
0.539999999999903 0.00535032246261835
0.549999999999903 0.00507559347897768
0.559999999999903 0.00481358915567398
0.569999999999903 0.00456380797550082
0.579999999999902 0.00432575074955821
0.589999999999902 0.00409894157201052
0.599999999999902 0.00388291385024786
0.609999999999902 0.00367721915245056
0.619999999999902 0.00348142813891172
0.629999999999901 0.00329511915333569
0.639999999999901 0.00311789102852345
0.649999999999901 0.00294935423880816
0.659999999999901 0.0027891241479665
0.6699999999999 0.00263684941455722
0.6799999999999 0.00249217776581645
0.6899999999999 0.00235476950183511
0.6999999999999 0.00222430098801851
0.7099999999999 0.00210045999847353
0.719999999999899 0.00198295060545206
0.729999999999899 0.00187147792894393
0.739999999999899 0.00176576804369688
0.749999999999899 0.00166555272880942
0.759999999999899 0.00157057552132756
0.769999999999898 0.00148059357888997
0.779999999999898 0.00139536627102643
0.789999999999898 0.00131467124447227
0.799999999999898 0.00123828742653131
0.809999999999897 0.00116600783076137
0.819999999999897 0.00109763536602259
0.829999999999897 0.00103297550231218
0.839999999999897 0.000971846515312791
0.849999999999897 0.000914073491003364
0.859999999999896 0.000859492225572467
0.869999999999896 0.00080793583765626
0.879999999999896 0.000759258400648832
0.889999999999896 0.000713306886609644
0.899999999999896 0.000669947301503271
0.909999999999895 0.000629042275249958
0.919999999999895 0.000590465730056167
0.929999999999895 0.000554097525309771
0.939999999999895 0.000519820488989353
0.949999999999894 0.000487524433992803
0.959999999999894 0.000457104964880273
0.969999999999894 0.000428460101829842
0.979999999999894 0.0004014961887151
0.989999999999894 0.00037612154847011
0.999999999999893 0.000352249800926074
1.00999999999989 0.00032979907700792
1.01999999999989 0.000308691232930869
1.02999999999989 0.000288851413642988
1.03999999999989 0.000270209915470332
1.04999999999989 0.000252698926487938
1.05999999999989 0.000236255116760731
1.06999999999989 0.000220818386878818
1.07999999999989 0.00020633103849832
1.08999999999989 0.000192739942576736
1.09999999999989 0.000179991911863908
1.10999999999989 0.000168039434356615
1.11999999999989 0.000156835507368669
1.12999999999989 0.000146337275509723
1.13999999999989 0.000136502058012411
1.14999999999989 0.000127292165416293
1.15999999999989 0.000118669260700699
1.16999999999989 0.000110599146864843
1.17999999999989 0.00010304825991625
1.18999999999989 9.59855242399499e-05
1.19999999999989 8.93814431037754e-05
1.20999999999989 8.32076912047341e-05
1.21999999999989 7.74384388932958e-05
1.22999999999989 7.20486568752676e-05
1.23999999999989 6.70146328047849e-05
1.24999999999989 6.2314749811776e-05
1.25999999999989 5.79278457735199e-05
1.26999999999989 5.38343192602042e-05
1.27999999999989 5.00159003422596e-05
1.28999999999989 4.64550212200265e-05
1.29999999999989 4.31353182648309e-05
1.30999999999989 4.00413482566364e-05
1.31999999999989 3.71587375411764e-05
1.32999999999989 3.44737163686659e-05
1.33999999999989 3.19736536766868e-05
1.34999999999989 2.96463567792671e-05
1.35999999999989 2.74807280220557e-05
1.36999999999989 2.54659098573029e-05
1.37999999999989 2.35921324929222e-05
1.38999999999989 2.18499317270471e-05
1.39999999999988 2.02306764549576e-05
1.40999999999988 1.87259720405564e-05
1.41999999999988 1.73283242475009e-05
1.42999999999988 1.60303443408338e-05
1.43999999999988 1.48253629959072e-05
1.44999999999988 1.37070746859536e-05
1.45999999999988 1.2669514035224e-05
1.46999999999988 1.17071431304794e-05
1.47999999999988 1.08147578430362e-05
1.48999999999988 9.98756513581611e-06
1.49999999999988 9.22101389733143e-06
1.50999999999988 8.51083495945204e-06
1.51999999999988 7.85313568485435e-06
1.52999999999988 7.24418214304023e-06
1.53999999999988 6.68053053232143e-06
1.54999999999988 6.15899034528411e-06
1.55999999999988 5.6765420595184e-06
1.56999999999988 5.23038852406899e-06
1.57999999999988 4.81790357298451e-06
1.58999999999988 4.43671297034598e-06
1.59999999999988 4.08449341193773e-06
1.60999999999988 3.75917124983971e-06
1.61999999999988 3.45876401297573e-06
1.62999999999988 3.18146794597851e-06
1.63999999999988 2.92555500891467e-06
1.64999999999988 2.68946564574435e-06
1.65999999999988 2.47171396949852e-06
1.66999999999988 2.2709555196343e-06
1.67999999999988 2.08589267458592e-06
1.68999999999988 1.91537174032419e-06
1.69999999999988 1.75828927240218e-06
1.70999999999988 1.61362470407767e-06
1.71999999999988 1.48044171055517e-06
1.72999999999988 1.3578638800027e-06
1.73999999999988 1.24508017051994e-06
1.74999999999988 1.14133445094922e-06
1.75999999999988 1.04593698324607e-06
1.76999999999988 9.58238956627611e-07
1.77999999999988 8.77642264640599e-07
1.78999999999988 8.03595980869432e-07
1.79999999999988 7.35587207145727e-07
1.80999999999988 6.73140164053621e-07
1.81999999999988 6.15819431004638e-07
1.82999999999988 5.63218122806575e-07
1.83999999999988 5.1496346031854e-07
1.84999999999988 4.70707533395398e-07
1.85999999999988 4.301343494717e-07
1.86999999999987 3.92944087934666e-07
1.87999999999987 3.58867708882826e-07
1.88999999999987 3.27652088571995e-07
1.89999999999987 2.99067835385358e-07
1.90999999999987 2.72897636932612e-07
1.91999999999987 2.4894717398638e-07
1.92999999999987 2.27033297051094e-07
1.93999999999987 2.06989582807182e-07
1.94999999999987 1.88661090305686e-07
1.95999999999987 1.71907032608942e-07
1.96999999999987 1.56595987732544e-07
1.97999999999987 1.42607433417652e-07
1.98999999999987 1.29831789763557e-07
1.99999999999987 1.18166866514002e-07
2.00999999999987 1.07518921765859e-07
2.01999999999987 9.78028396048103e-08
2.02999999999987 8.89393163561181e-08
2.03999999999987 8.08560827181282e-08
2.04999999999987 7.34861842488499e-08
2.05999999999987 6.67690613909144e-08
2.06999999999987 6.06486878496071e-08
2.07999999999987 5.50734711168843e-08
2.08999999999987 4.99965544520364e-08
2.09999999999987 4.53747546202976e-08
2.10999999999987 4.11682670176106e-08
2.11999999999987 3.7341202130392e-08
2.12999999999987 3.38601537919203e-08
2.13999999999987 3.06948919615024e-08
2.14999999999987 2.78175100731914e-08
2.15999999999987 2.52027412273037e-08
2.16999999999987 2.28272210023306e-08
2.17999999999987 2.06696544324814e-08
2.18999999999987 1.87106987681318e-08
2.19999999999987 1.69325886645311e-08
2.20999999999987 1.53190704565986e-08
2.21999999999987 1.3855289360265e-08
2.22999999999987 1.25278400986417e-08
2.23999999999987 1.13243512345207e-08
2.24999999999987 1.02335091511918e-08
2.25999999999987 9.24513443578689e-09
2.26999999999987 8.34983016062552e-09
2.27999999999987 7.53905560202384e-09
2.28999999999987 6.80507428185706e-09
2.29999999999987 6.14080519767413e-09
2.30999999999987 5.53978285466883e-09
2.31999999999987 4.99615460114455e-09
2.32999999999987 4.50459314293994e-09
2.33999999999986 4.06024147636685e-09
2.34999999999986 3.65866159590666e-09
2.35999999999986 3.2958695772578e-09
2.36999999999986 2.96820257261743e-09
2.37999999999986 2.67234190332033e-09
2.38999999999986 2.40527864292517e-09
2.39999999999986 2.16429763000292e-09
2.40999999999986 1.94690308319423e-09
2.41999999999986 1.75084058362529e-09
2.42999999999986 1.57407509249197e-09
2.43999999999986 1.4147509830309e-09
2.44999999999986 1.27118970905116e-09
2.45999999999986 1.14187159727663e-09
2.46999999999986 1.025415641287e-09
2.47999999999986 9.20573228757604e-10
2.48999999999986 8.26212320781394e-10
2.49999999999986 7.41314343244426e-10
2.50999999999986 6.64949872941634e-10
2.51999999999986 5.96278915132586e-10
2.52999999999986 5.34549904340764e-10
2.53999999999986 4.79073336556723e-10
2.54999999999986 4.29230539999992e-10
2.55999999999986 3.84464876601598e-10
2.56999999999986 3.44269418528498e-10
2.57999999999986 3.08187586561814e-10
2.58999999999986 2.75809541872007e-10
2.59999999999986 2.46762499322983e-10
2.60999999999986 2.2071139360591e-10
2.61999999999986 1.97353328124095e-10
2.62999999999986 1.76417117025984e-10
2.63999999999986 1.57657109589593e-10
2.64999999999986 1.40851996732749e-10
2.65999999999986 1.25801938311021e-10
2.66999999999986 1.12328063517353e-10
2.67999999999986 1.0026859897927e-10
2.68999999999986 8.94780499693937e-11
2.69999999999986 7.98262150825124e-11
2.70999999999986 7.11948555665032e-11
2.71999999999986 6.34789790177059e-11
2.72999999999986 5.65832380949871e-11
2.73999999999986 5.04218715391413e-11
2.74999999999986 4.49185619255665e-11
2.75999999999986 4.00046211435079e-11
2.76999999999986 3.5618192423259e-11
2.77999999999986 3.17034731800447e-11
2.78999999999986 2.82108329752173e-11
2.79999999999986 2.50960675851619e-11
2.80999999999985 2.23188186682099e-11
2.81999999999985 1.98430091802315e-11
2.82999999999985 1.76368919468928e-11
2.83999999999985 1.56716827015568e-11
2.84999999999985 1.39213866129362e-11
2.85999999999985 1.23630350748472e-11
2.86999999999985 1.09759631938822e-11
2.87999999999985 9.7417447372794e-12
2.88999999999985 8.64387034171799e-12
2.89999999999985 7.66755929582086e-12
2.90999999999985 6.79952361776204e-12
2.91999999999985 6.02804394941869e-12
2.92999999999985 5.34257837622731e-12
2.93999999999985 4.73373163584201e-12
2.94999999999985 4.19303784401914e-12
2.95999999999985 3.71302641410942e-12
2.96999999999985 3.28706918455157e-12
2.97999999999985 2.90912845028746e-12
2.98999999999985 2.57390116165102e-12
2.99999999999985 2.27665174039327e-12
3.00999999999985 2.01316979579758e-12
3.01999999999985 1.77966842651589e-12
3.02999999999985 1.57279419522871e-12
3.03999999999985 1.3895673891054e-12
3.04999999999985 1.22734656639312e-12
3.05999999999985 1.08375157806262e-12
3.06999999999985 9.56677445596021e-13
3.07999999999985 8.44263244384469e-13
3.08999999999985 7.44847976699714e-13
3.09999999999985 6.56953766560442e-13
3.10999999999985 5.79261194132846e-13
3.11999999999985 5.10611518345083e-13
3.12999999999985 4.49967211928193e-13
3.13999999999985 3.9641586454392e-13
3.14999999999985 3.49137168828562e-13
3.15999999999985 3.07408666664483e-13
3.16999999999985 2.70589540357635e-13
3.17999999999985 2.38114486895286e-13
3.18999999999985 2.09476221633455e-13
3.19999999999985 1.84228879981235e-13
3.20999999999985 1.61978151161021e-13
3.21999999999985 1.42375437069305e-13
3.22999999999985 1.25108541690518e-13
3.23999999999985 1.09904063118078e-13
3.24999999999985 9.65199599932409e-14
3.25999999999985 8.47416822585996e-14
3.26999999999985 7.43797045981397e-14
3.27999999999984 6.52657114008463e-14
3.28999999999984 5.72521020934628e-14
3.29999999999984 5.02082641955226e-14
3.30999999999984 4.40186996824698e-14
3.31999999999984 3.85806160239574e-14
3.32999999999984 3.380487824888e-14
3.33999999999984 2.96120583837076e-14
3.34999999999984 2.59317578261281e-14
3.35999999999984 2.2702317659779e-14
3.36999999999984 1.986933634659e-14
3.37999999999984 1.73849378903163e-14
3.38999999999984 1.52069434383164e-14
3.39999999999984 1.32979547919033e-14
3.40999999999984 1.16252375157973e-14
3.41999999999984 1.01600399236368e-14
3.42999999999984 8.87700354304695e-15
3.43999999999984 7.75377348048376e-15
3.44999999999984 6.77073118233941e-15
3.45999999999984 5.91058531802867e-15
3.46999999999984 5.15833366350623e-15
3.47999999999984 4.50048298392233e-15
3.48999999999984 3.9253759883404e-15
};
\addlegendentry{$\old{q}(x)$}
\addplot [very thick, blue, forget plot]
table {%
-4 5.07087261070183e-10
-3.99 5.6954552185573e-10
-3.98 6.39489405873661e-10
-3.97 7.1779282517781e-10
-3.96 8.05427724515084e-10
-3.95 9.03468799773322e-10
-3.94 1.0131212535569e-09
-3.93 1.13571374527055e-09
-3.92 1.27273269701078e-09
-3.91 1.42582801121449e-09
-3.9 1.59682422840035e-09
-3.89 1.78775472203796e-09
-3.88 2.00086947010902e-09
-3.87 2.23867147042256e-09
-3.86 2.50393883405309e-09
-3.85 2.79972489636293e-09
-3.84 3.12944892222333e-09
-3.83 3.49689721623747e-09
-3.82 3.90621579526851e-09
-3.81 4.3620644873954e-09
-3.8 4.86953055656159e-09
-3.79 5.43428146926317e-09
-3.78 6.06260996960373e-09
-3.77 6.76138256494596e-09
-3.76000000000001 7.53829354493973e-09
-3.75000000000001 8.40178238092903e-09
-3.74000000000001 9.36116340000126e-09
-3.73000000000001 1.04267723344265e-08
-3.72000000000001 1.16099174718443e-08
-3.71000000000001 1.29231736423208e-08
-3.70000000000001 1.43803715602075e-08
-3.69000000000001 1.59967221691204e-08
-3.68000000000001 1.77890839836436e-08
-3.67000000000001 1.97758964759487e-08
-3.66000000000001 2.19775255771992e-08
-3.65000000000001 2.44164795049073e-08
-3.64000000000001 2.71173039578798e-08
-3.63000000000001 3.01072873298835e-08
-3.62000000000001 3.34162386650405e-08
-3.61000000000001 3.70768376001251e-08
-3.60000000000001 4.11254177379305e-08
-3.59000000000001 4.56012010374707e-08
-3.58000000000001 5.05478965351358e-08
-3.57000000000001 5.60133557314657e-08
-3.56000000000001 6.20497573322609e-08
-3.55000000000001 6.8714655299118e-08
-3.54000000000001 7.60709326641518e-08
-3.53000000000001 8.41877465518337e-08
-3.52000000000001 9.3140783974377e-08
-3.51000000000001 1.03012730789942e-07
-3.50000000000001 1.13894287778749e-07
-3.49000000000001 1.25885307511453e-07
-3.48000000000001 1.39093657480771e-07
-3.47000000000001 1.53639078348533e-07
-3.46000000000001 1.69650533621279e-07
-3.45000000000001 1.87270416063257e-07
-3.44000000000001 2.06654476642143e-07
-3.43000000000001 2.27971227673152e-07
-3.42000000000001 2.51406760298778e-07
-3.41000000000001 2.77161575468199e-07
-3.40000000000001 3.05456865135056e-07
-3.39000000000001 3.3653364539532e-07
-3.38000000000001 3.7065191804686e-07
-3.37000000000001 4.08099509741078e-07
-3.36000000000001 4.49185677098285e-07
-3.35000000000001 4.94248979521217e-07
-3.34000000000001 5.4365932555811e-07
-3.33000000000001 5.97816040226462e-07
-3.32000000000001 6.57156306260731e-07
-3.31000000000001 7.22156755728065e-07
-3.30000000000001 7.93329945736332e-07
-3.29000000000002 8.71240160904563e-07
-3.28000000000002 9.56491476244992e-07
-3.27000000000002 1.04974833448068e-06
-3.26000000000002 1.15173054382467e-06
-3.25000000000002 1.26321072002611e-06
-3.24000000000002 1.38503764901543e-06
-3.23000000000002 1.51812855619937e-06
-3.22000000000002 1.6634721760056e-06
-3.21000000000002 1.8221486470793e-06
-3.20000000000002 1.99531586986268e-06
-3.19000000000002 2.18423792830436e-06
-3.18000000000002 2.39028599935409e-06
-3.17000000000002 2.61492596109747e-06
-3.16000000000002 2.85976398117782e-06
-3.15000000000002 3.12651832246047e-06
-3.14000000000002 3.41705685968918e-06
-3.13000000000002 3.73340117221233e-06
-3.12000000000002 4.07772540711449e-06
-3.11000000000002 4.45236173618468e-06
-3.10000000000002 4.85987402498722e-06
-3.09000000000002 5.30296529177576e-06
-3.08000000000002 5.78461094846716e-06
-3.07000000000002 6.30796330369776e-06
-3.06000000000002 6.87645479047205e-06
-3.05000000000002 7.49379296394181e-06
-3.04000000000002 8.16391366242897e-06
-3.03000000000002 8.89111652213614e-06
-3.02000000000002 9.67997584666591e-06
-3.01000000000002 1.05354292827542e-05
-3.00000000000002 1.14628401206573e-05
-2.99000000000002 1.24678472275264e-05
-2.98000000000002 1.35566488097538e-05
-2.97000000000002 1.47357695823302e-05
-2.96000000000002 1.60122999659507e-05
-2.95000000000002 1.7393873349647e-05
-2.94000000000002 1.88885423995089e-05
-2.93000000000002 2.0505060092546e-05
-2.92000000000002 2.22528324229643e-05
-2.91000000000002 2.41417710640235e-05
-2.90000000000002 2.6182686269749e-05
-2.89000000000002 2.83869612758281e-05
-2.88000000000002 3.07669470203109e-05
-2.87000000000002 3.3335920306854e-05
-2.86000000000002 3.61076163244434e-05
-2.85000000000002 3.90972309105564e-05
-2.84000000000002 4.23208584834356e-05
-2.83000000000002 4.5795470214216e-05
-2.82000000000003 4.95395725010894e-05
-2.81000000000003 5.35724029759876e-05
-2.80000000000003 5.79150291741826e-05
-2.79000000000003 6.2589613662567e-05
-2.78000000000003 6.76197014399804e-05
-2.77000000000003 7.30307074263692e-05
-2.76000000000003 7.88492106948979e-05
-2.75000000000003 8.51040094858035e-05
-2.74000000000003 9.18256409931928e-05
-2.73000000000003 9.90461267065257e-05
-2.72000000000003 0.000106800347566605
-2.71000000000003 0.000115124421427026
-2.70000000000003 0.000124057391076349
-2.69000000000003 0.000133640947751701
-2.68000000000003 0.000143918296089396
-2.67000000000003 0.000154936191393062
-2.66000000000003 0.00016674431390129
-2.65000000000003 0.000179394526639953
-2.64000000000003 0.00019294279627502
-2.63000000000003 0.000207447184948251
-2.62000000000003 0.000222970920731314
-2.61000000000003 0.000239579312619753
-2.60000000000003 0.000257341598626226
-2.59000000000003 0.000276332459179685
-2.58000000000003 0.00029662944143638
-2.57000000000003 0.000318314938340336
-2.56000000000003 0.000341476028552279
-2.55000000000003 0.000366204825695604
-2.54000000000003 0.000392598391044885
-2.53000000000003 0.00042075919918716
-2.52000000000003 0.000450794585049152
-2.51000000000003 0.000482819537864998
-2.50000000000003 0.000516953645274043
-2.49000000000003 0.000553323072381318
-2.48000000000003 0.000592061202041805
-2.47000000000003 0.00063330726698041
-2.46000000000003 0.000677209929563105
-2.45000000000003 0.000723923789337277
-2.44000000000003 0.000773611245676875
-2.43000000000003 0.000826442963443696
-2.42000000000003 0.000882599910255522
-2.41000000000003 0.000942270271480083
-2.40000000000003 0.00100565201137215
-2.39000000000003 0.00107295229099691
-2.38000000000003 0.00114438799209893
-2.37000000000003 0.00122019101399928
-2.36000000000003 0.00130059523507953
-2.35000000000004 0.00138585094828159
-2.34000000000004 0.00147622358053923
-2.33000000000004 0.00157198333181441
-2.32000000000004 0.00167341867927462
-2.31000000000004 0.00178082683123648
-2.30000000000004 0.00189451908227056
-2.29000000000004 0.00201482395641506
-2.28000000000004 0.00214208103716373
-2.27000000000004 0.00227664364501834
-2.26000000000004 0.00241888081654906
-2.25000000000004 0.00256918231025338
-2.24000000000004 0.00272794626653194
-2.23000000000004 0.00289559131488204
-2.22000000000004 0.00307255191728473
-2.21000000000004 0.00325927929952741
-2.20000000000004 0.00345624517649412
-2.19000000000004 0.00366393988952041
-2.18000000000004 0.00388286588713527
-2.17000000000004 0.00411355029791594
-2.16000000000004 0.0043565439991653
-2.15000000000004 0.00461241137236357
-2.14000000000004 0.00488173682242632
-2.13000000000004 0.00516513083130121
-2.12000000000004 0.00546322576701641
-2.11000000000004 0.00577666517347097
-2.10000000000004 0.00610612705349922
-2.09000000000004 0.00645229918882251
-2.08000000000004 0.00681591546162963
-2.07000000000004 0.00719771347939968
-2.06000000000004 0.0075984550639987
-2.05000000000004 0.00801893509924412
-2.04000000000004 0.00845995545387268
-2.03000000000004 0.00892237573862076
-2.02000000000004 0.009407052770257
-2.01000000000004 0.00991487130522728
-2.00000000000004 0.0104467403143644
-1.99000000000004 0.0110036144033074
-1.98000000000004 0.0115864537656307
-1.97000000000004 0.0121962502598763
-1.96000000000004 0.0128340162336826
-1.95000000000004 0.0135007845237851
-1.94000000000004 0.014197644777596
-1.93000000000004 0.0149257043376565
-1.92000000000004 0.0156860277056694
-1.91000000000004 0.0164797995239496
-1.90000000000004 0.017308184877038
-1.89000000000004 0.0181723684072495
-1.88000000000005 0.0190735794603825
-1.87000000000005 0.0200130455195904
-1.86000000000005 0.0209920518100262
-1.85000000000005 0.0220118779689074
-1.84000000000005 0.0230738446116447
-1.83000000000005 0.0241792611777782
-1.82000000000005 0.0253295190632343
-1.81000000000005 0.0265259817242622
-1.80000000000005 0.027770034968853
-1.79000000000005 0.0290631055831909
-1.78000000000005 0.0304065980017185
-1.77000000000005 0.0318020023405552
-1.76000000000005 0.033250767737627
-1.75000000000005 0.0347543731331825
-1.74000000000005 0.036314282566309
-1.73000000000005 0.0379320532083511
-1.72000000000005 0.0396091677248478
-1.71000000000005 0.0413471646606922
-1.70000000000005 0.0431475527584553
-1.69000000000005 0.0450118668377399
-1.68000000000005 0.0469417236745358
-1.67000000000005 0.0489385537803173
-1.66000000000005 0.05100392177701
-1.65000000000005 0.0531394258141518
-1.64000000000005 0.0553465634584427
-1.63000000000005 0.0576268620789051
-1.62000000000005 0.0599818453192711
-1.61000000000005 0.0624129921197891
-1.60000000000005 0.0649218708276749
-1.59000000000005 0.0675098970532417
-1.58000000000005 0.0701785683631897
-1.57000000000005 0.072929322719574
-1.56000000000005 0.0757635161280632
-1.55000000000005 0.0786826089024544
-1.54000000000005 0.0816879570484161
-1.53000000000005 0.0847808569669724
-1.52000000000005 0.0879625976085663
-1.51000000000005 0.0912344604730606
-1.50000000000005 0.094597652554512
-1.49000000000005 0.0980532914400101
-1.48000000000005 0.10160256922245
-1.47000000000005 0.105246551334858
-1.46000000000005 0.108986161649227
-1.45000000000005 0.112822458148003
-1.44000000000005 0.116756267845631
-1.43000000000005 0.120788551867008
-1.42000000000005 0.124919883906841
-1.41000000000006 0.129151031374931
-1.40000000000006 0.13348263502121
-1.39000000000006 0.137915223836899
-1.38000000000006 0.142449244856834
-1.37000000000006 0.147085100412369
-1.36000000000006 0.15182301402092
-1.35000000000006 0.156663313508034
-1.34000000000006 0.161605983972549
-1.33000000000006 0.166651085019112
-1.32000000000006 0.171798557043076
-1.31000000000006 0.177048161625862
-1.30000000000006 0.182399585843086
-1.29000000000006 0.187852382659912
-1.28000000000006 0.193406105041504
-1.27000000000006 0.199060082435608
-1.26000000000006 0.204813554883003
-1.25000000000006 0.210665658116341
-1.24000000000006 0.216615453362465
-1.23000000000006 0.222661763429642
-1.22000000000006 0.228803351521492
-1.21000000000006 0.235038906335831
-1.20000000000006 0.241366803646088
-1.19000000000006 0.247785538434982
-1.18000000000006 0.254293352365494
-1.17000000000006 0.2608882188797
-1.16000000000006 0.267568230628967
-1.15000000000006 0.274331152439117
-1.14000000000006 0.281174689531326
-1.13000000000006 0.288096487522125
-1.12000000000006 0.295093834400177
-1.11000000000006 0.302164107561111
-1.10000000000006 0.309304475784302
-1.09000000000006 0.316511988639832
-1.08000000000006 0.323783397674561
-1.07000000000006 0.331115484237671
-1.06000000000006 0.338504999876022
-1.05000000000006 0.345948278903961
-1.04000000000006 0.353441715240479
-1.03000000000006 0.360981523990631
-1.02000000000006 0.368563830852509
-1.01000000000006 0.376184523105621
-1.00000000000006 0.383839547634125
-0.990000000000064 0.391524612903595
-0.980000000000064 0.399235367774963
-0.970000000000065 0.40696719288826
-0.960000000000065 0.414715707302094
-0.950000000000065 0.422475963830948
-0.940000000000065 0.430243313312531
-0.930000000000065 0.43801274895668
-0.920000000000066 0.445779353380203
-0.910000000000066 0.453538000583649
-0.900000000000066 0.461283594369888
-0.890000000000066 0.469010800123215
-0.880000000000067 0.476714372634888
-0.870000000000067 0.484388887882233
-0.860000000000067 0.492028951644897
-0.850000000000067 0.49962905049324
-0.840000000000067 0.507183730602264
-0.830000000000068 0.514687240123749
-0.820000000000068 0.522134125232697
-0.810000000000068 0.529518723487854
-0.800000000000068 0.536835312843323
-0.790000000000068 0.544078230857849
-0.780000000000069 0.551241993904114
-0.770000000000069 0.558320641517639
-0.760000000000069 0.565308630466461
-0.750000000000069 0.572200417518616
-0.740000000000069 0.57899022102356
-0.73000000000007 0.585672497749329
-0.72000000000007 0.592241704463959
-0.71000000000007 0.598692297935486
-0.70000000000007 0.60501891374588
-0.690000000000071 0.611216068267822
-0.680000000000071 0.617278397083282
-0.670000000000071 0.62320077419281
-0.660000000000071 0.62897789478302
-0.650000000000071 0.634604930877686
-0.640000000000072 0.640076637268066
-0.630000000000072 0.645388245582581
-0.620000000000072 0.650535047054291
-0.610000000000072 0.65551233291626
-0.600000000000072 0.660315632820129
-0.590000000000073 0.664940655231476
-0.580000000000073 0.66938304901123
-0.570000000000073 0.673638820648193
-0.560000000000073 0.677703976631165
-0.550000000000074 0.681574761867523
-0.540000000000074 0.685247600078583
-0.530000000000074 0.688719034194946
-0.520000000000074 0.691985845565796
-0.510000000000074 0.695044875144958
-0.500000000000075 0.697893381118774
-0.490000000000075 0.700528562068939
-0.480000000000075 0.702947914600372
-0.470000000000075 0.705149173736572
-0.460000000000075 0.707130193710327
-0.450000000000076 0.708889186382294
-0.440000000000076 0.710424363613129
-0.430000000000076 0.711734294891357
-0.420000000000076 0.712817788124084
-0.410000000000077 0.71367359161377
-0.400000000000077 0.714301109313965
-0.390000000000077 0.714699685573578
-0.380000000000077 0.71486884355545
-0.370000000000077 0.714808464050293
-0.360000000000078 0.714518666267395
-0.350000000000078 0.713999688625336
-0.340000000000078 0.713252007961273
-0.330000000000078 0.712276339530945
-0.320000000000078 0.711073696613312
-0.310000000000079 0.70964515209198
-0.300000000000079 0.707992076873779
-0.290000000000079 0.706116080284119
-0.280000000000079 0.704019069671631
-0.27000000000008 0.701702833175659
-0.26000000000008 0.699169635772705
-0.25000000000008 0.696421980857849
-0.24000000000008 0.693462431430817
-0.23000000000008 0.690293788909912
-0.220000000000081 0.686918973922729
-0.210000000000081 0.683341205120087
-0.200000000000081 0.679563879966736
-0.190000000000081 0.675590395927429
-0.180000000000081 0.671424567699432
-0.170000000000082 0.667070150375366
-0.160000000000082 0.66253125667572
-0.150000000000082 0.657811939716339
-0.140000000000082 0.652916550636292
-0.130000000000082 0.647849559783936
-0.120000000000083 0.642615556716919
-0.110000000000083 0.637219130992889
-0.100000000000083 0.631665170192719
-0.0900000000000833 0.625958621501923
-0.0800000000000836 0.620104432106018
-0.0700000000000838 0.614107847213745
-0.060000000000084 0.60797393321991
-0.0500000000000842 0.601708054542542
-0.0400000000000844 0.59531557559967
-0.0300000000000846 0.588801920413971
-0.0200000000000848 0.582172572612762
-0.0100000000000851 0.575433075428009
-8.5265128291212e-14 0.56858891248703
0.00999999999991452 0.561645865440369
0.0199999999999143 0.554609417915344
0.0299999999999141 0.547485411167145
0.0399999999999139 0.54027932882309
0.0499999999999137 0.532996892929077
0.0599999999999135 0.525643825531006
0.0699999999999132 0.518225789070129
0.079999999999913 0.510748445987701
0.0899999999999128 0.503217339515686
0.0999999999999126 0.495638102293015
0.109999999999912 0.488016277551651
0.119999999999912 0.48035740852356
0.129999999999912 0.472666949033737
0.139999999999912 0.464950293302536
0.149999999999912 0.457212746143341
0.159999999999911 0.44945964217186
0.169999999999911 0.441696166992188
0.179999999999911 0.433927476406097
0.189999999999911 0.426158517599106
0.19999999999991 0.418394267559052
0.20999999999991 0.410639643669128
0.21999999999991 0.402899324893951
0.22999999999991 0.395177960395813
0.23999999999991 0.387480169534683
0.249999999999909 0.379810392856598
0.259999999999909 0.372172832489014
0.269999999999909 0.364571809768677
0.279999999999909 0.357011318206787
0.289999999999909 0.349495440721512
0.299999999999908 0.342027932405472
0.309999999999908 0.334612488746643
0.319999999999908 0.327252805233002
0.329999999999908 0.31995216012001
0.339999999999907 0.312713980674744
0.349999999999907 0.305541425943375
0.359999999999907 0.298437535762787
0.369999999999907 0.291405200958252
0.379999999999907 0.284447252750397
0.389999999999906 0.277566313743591
0.399999999999906 0.270764827728271
0.409999999999906 0.264045238494873
0.419999999999906 0.25740972161293
0.429999999999906 0.250860452651978
0.439999999999905 0.244399219751358
0.449999999999905 0.238028079271317
0.459999999999905 0.231748536229134
0.469999999999905 0.225562244653702
0.479999999999905 0.21947056055069
0.489999999999904 0.213474869728088
0.499999999999904 0.207576289772987
0.509999999999904 0.201775893568993
0.519999999999904 0.196074649691582
0.529999999999903 0.190473318099976
0.539999999999903 0.184972524642944
0.549999999999903 0.179572984576225
0.559999999999903 0.174275070428848
0.569999999999903 0.169079184532166
0.579999999999902 0.163985550403595
0.589999999999902 0.158994287252426
0.599999999999902 0.154105454683304
0.609999999999902 0.149318978190422
0.619999999999902 0.144634753465652
0.629999999999901 0.140052452683449
0.639999999999901 0.13557180762291
0.649999999999901 0.131192371249199
0.659999999999901 0.12691368162632
0.6699999999999 0.12273508310318
0.6799999999999 0.118655972182751
0.6899999999999 0.114675626158714
0.6999999999999 0.110793195664883
0.7099999999999 0.10700785368681
0.719999999999899 0.103318631649017
0.729999999999899 0.0997246205806732
0.739999999999899 0.0962247252464294
0.749999999999899 0.0928178131580353
0.759999999999899 0.0895027816295624
0.769999999999898 0.0862784385681152
0.779999999999898 0.0831435695290565
0.789999999999898 0.0800968706607819
0.799999999999898 0.0771370381116867
0.809999999999897 0.0742627307772636
0.819999999999897 0.0714725703001022
0.829999999999897 0.0687652006745338
0.839999999999897 0.0661391094326973
0.849999999999897 0.0635928511619568
0.859999999999896 0.0611250102519989
0.869999999999896 0.0587341077625751
0.879999999999896 0.0564185865223408
0.889999999999896 0.0541769526898861
0.899999999999896 0.0520076788961887
0.909999999999895 0.0499092675745487
0.919999999999895 0.0478801093995571
0.929999999999895 0.0459187142550945
0.939999999999895 0.0440235249698162
0.949999999999894 0.0421930029988289
0.959999999999894 0.0404256284236908
0.969999999999894 0.0387198403477669
0.979999999999894 0.0370741225779057
0.989999999999894 0.0354869551956654
0.999999999999893 0.033956840634346
1.00999999999989 0.0324822552502155
1.01999999999989 0.0310617350041866
1.02999999999989 0.0296937972307205
1.03999999999989 0.0283769890666008
1.04999999999989 0.027109881862998
1.05999999999989 0.0258910320699215
1.06999999999989 0.0247190035879612
1.07999999999989 0.0235925056040287
1.08999999999989 0.0225100927054882
1.09999999999989 0.0214704535901546
1.10999999999989 0.0204722508788109
1.11999999999989 0.0195141918957233
1.12999999999989 0.0185950044542551
1.13999999999989 0.0177134163677692
1.14999999999989 0.0168682020157576
1.15999999999989 0.0160581711679697
1.16999999999989 0.0152821345254779
1.17999999999989 0.0145389204844832
1.18999999999989 0.0138274133205414
1.19999999999989 0.0131465066224337
1.20999999999989 0.0124951126053929
1.21999999999989 0.0118721965700388
1.22999999999989 0.0112766977399588
1.23999999999989 0.010707632638514
1.24999999999989 0.0101640224456787
1.25999999999989 0.00964491441845894
1.26999999999989 0.00914937816560268
1.27999999999989 0.00867651682347059
1.28999999999989 0.00822544936090708
1.29999999999989 0.00779532641172409
1.30999999999989 0.00738533213734627
1.31999999999989 0.00699463952332735
1.32999999999989 0.00662249606102705
1.33999999999989 0.00626814598217607
1.34999999999989 0.00593084702268243
1.35999999999989 0.00560989510267973
1.36999999999989 0.00530460942536592
1.37999999999989 0.00501432549208403
1.38999999999989 0.0047384100034833
1.39999999999988 0.00447623617947102
1.40999999999988 0.0042272093705833
1.41999999999988 0.00399075588211417
1.42999999999988 0.00376631808467209
1.43999999999988 0.00355336535722017
1.44999999999988 0.00335137429647148
1.45999999999988 0.0031598499044776
1.46999999999988 0.0029783146455884
1.47999999999988 0.0028063093777746
1.48999999999988 0.00264338706620038
1.49999999999988 0.00248912419192493
1.50999999999988 0.00234311074018478
1.51999999999988 0.00220495485700667
1.52999999999988 0.0020742800552398
1.53999999999988 0.0019507217220962
1.54999999999988 0.001833934802562
1.55999999999988 0.00172358565032482
1.56999999999988 0.00161935575306416
1.57999999999988 0.00152094080112875
1.58999999999988 0.00142804847564548
1.59999999999988 0.00134039949625731
1.60999999999988 0.00125772692263126
1.61999999999988 0.00117977370973676
1.62999999999988 0.00110629689879715
1.63999999999988 0.00103706296067685
1.64999999999988 0.000971850240603089
1.65999999999988 0.000910445582121611
1.66999999999988 0.000852646655403078
1.67999999999988 0.00079826038563624
1.68999999999988 0.00074710336048156
1.69999999999988 0.00069900113157928
1.70999999999988 0.000653785187751055
1.71999999999988 0.000611297902651131
1.72999999999988 0.0005713882856071
1.73999999999988 0.000533913145773113
1.74999999999988 0.000498735287692398
1.75999999999988 0.000465725519461557
1.76999999999988 0.000434761022916064
1.77999999999988 0.000405725004384294
1.78999999999988 0.000378506898414344
1.79999999999988 0.000353001058101654
1.80999999999988 0.000329108181176707
1.81999999999988 0.000306733592879027
1.82999999999988 0.000285788846667856
1.83999999999988 0.000266188697423786
1.84999999999988 0.000247853342443705
1.85999999999988 0.000230706573347561
1.86999999999987 0.000214677434996702
1.87999999999987 0.000199697416974232
1.88999999999987 0.000185703509487212
1.89999999999987 0.00017263475456275
1.90999999999987 0.000160433832206763
1.91999999999987 0.000149047729792073
1.92999999999987 0.000138424802571535
1.93999999999987 0.000128518178826198
1.94999999999987 0.000119282078230754
1.95999999999987 0.000110674060124438
1.96999999999987 0.000102654448710382
1.97999999999987 9.51853435253724e-05
1.98999999999987 8.823124517221e-05
1.99999999999987 8.17590844235383e-05
2.00999999999987 7.57371890358627e-05
2.01999999999987 7.0136426074896e-05
2.02999999999987 6.49290304863825e-05
2.03999999999987 6.00888342887629e-05
2.04999999999987 5.55917467863765e-05
2.05999999999987 5.14145976922009e-05
2.06999999999987 4.75361302960664e-05
2.07999999999987 4.39361101598479e-05
2.08999999999987 4.05956452596001e-05
2.09999999999987 3.74971714336425e-05
2.10999999999987 3.46239939972293e-05
2.11999999999987 3.19607861456461e-05
2.12999999999987 2.94928668154171e-05
2.13999999999987 2.72067900368711e-05
2.14999999999987 2.50899229286006e-05
2.15999999999987 2.31303256441606e-05
2.16999999999987 2.1316885977285e-05
2.17999999999987 1.96393466467271e-05
2.18999999999987 1.80879906110931e-05
2.19999999999987 1.66538575285813e-05
2.20999999999987 1.53285054693697e-05
2.21999999999987 1.41040809467086e-05
2.22999999999987 1.2973316188436e-05
2.23999999999987 1.19293736133841e-05
2.24999999999987 1.09658894871245e-05
2.25999999999987 1.00770121207461e-05
2.26999999999987 9.25719177757856e-06
2.27999999999987 8.50135984364897e-06
2.28999999999987 7.80472419137368e-06
2.29999999999987 7.16286467650207e-06
2.30999999999987 6.57169812257052e-06
2.31999999999987 6.02736690780148e-06
2.32999999999987 5.52636174688814e-06
2.33999999999986 5.06537799083162e-06
2.34999999999986 4.64134154753992e-06
2.35999999999986 4.25144844484748e-06
2.36999999999986 3.89304886994069e-06
2.37999999999986 3.56371742782358e-06
2.38999999999986 3.2612065297144e-06
2.39999999999986 2.98341001325753e-06
2.40999999999986 2.72840497927973e-06
2.41999999999986 2.49439699473442e-06
2.42999999999986 2.27972213906469e-06
2.43999999999986 2.08285723601875e-06
2.44999999999986 1.90237733477261e-06
2.45999999999986 1.73698276739742e-06
2.46999999999986 1.58545969952684e-06
2.47999999999986 1.44668524626468e-06
2.48999999999986 1.31963724925299e-06
2.49999999999986 1.20335982956021e-06
2.50999999999986 1.09697327843605e-06
2.51999999999986 9.99673716250982e-07
2.52999999999986 9.10709900381335e-07
2.53999999999986 8.29398231871892e-07
2.54999999999986 7.55104395011585e-07
2.55999999999986 6.87242618369055e-07
2.56999999999986 6.2528101807402e-07
2.57999999999986 5.68721361560165e-07
2.58999999999986 5.171131078896e-07
2.59999999999986 4.70036923161388e-07
2.60999999999986 4.27108261646936e-07
2.61999999999986 3.87976712090676e-07
2.62999999999986 3.52316476437409e-07
2.63999999999986 3.19831059414355e-07
2.64999999999986 2.90248493683976e-07
2.65999999999986 2.63316763948751e-07
2.66999999999986 2.38808155472725e-07
2.67999999999986 2.16510898098932e-07
2.68999999999986 1.96232264215723e-07
2.69999999999986 1.7779612448976e-07
2.70999999999986 1.61040006219082e-07
2.71999999999986 1.45816585472858e-07
2.72999999999986 1.31989835949753e-07
2.73999999999986 1.19435568990411e-07
2.74999999999986 1.08041078306087e-07
2.75999999999986 9.77021628045804e-08
2.76999999999986 8.83239721360951e-08
2.77999999999986 7.98205448404588e-08
2.78999999999986 7.21125417157964e-08
2.79999999999986 6.51281268915227e-08
2.80999999999985 5.88012234459256e-08
2.81999999999985 5.3071840255825e-08
2.82999999999985 4.78854538243922e-08
2.83999999999985 4.31918110166407e-08
2.84999999999985 3.894589895026e-08
2.85999999999985 3.51061224534988e-08
2.86999999999985 3.16346593365324e-08
2.87999999999985 2.84972863084931e-08
2.88999999999985 2.56629348882598e-08
2.89999999999985 2.31029986252906e-08
2.90999999999985 2.07917949524017e-08
2.91999999999985 1.87057374034794e-08
2.92999999999985 1.68236162778612e-08
2.93999999999985 1.51260213243631e-08
2.94999999999985 1.35953142077483e-08
2.95999999999985 1.22156178505861e-08
2.96999999999985 1.09723998775735e-08
2.97999999999985 9.85255077523561e-09
2.98999999999985 8.84415918278592e-09
2.99999999999985 7.93640175800192e-09
3.00999999999985 7.11956049670448e-09
3.01999999999985 6.3847087616864e-09
3.02999999999985 5.72389247111005e-09
3.03999999999985 5.12982722966626e-09
3.04999999999985 4.59591831258876e-09
3.05999999999985 4.11627532059811e-09
3.06999999999985 3.68550057139316e-09
3.07999999999985 3.29874372262395e-09
3.08999999999985 2.95162738694899e-09
3.09999999999985 2.64018562567969e-09
3.10999999999985 2.36085373472861e-09
3.11999999999985 2.11039874464802e-09
3.12999999999985 1.88589499572345e-09
3.13999999999985 1.68474345585423e-09
3.14999999999985 1.50456203051874e-09
3.15999999999985 1.34321764821976e-09
3.16999999999985 1.19879350890528e-09
3.17999999999985 1.06955111434104e-09
3.18999999999985 9.53938483760908e-10
3.19999999999985 8.5055029686032e-10
3.20999999999985 7.58121565525016e-10
3.21999999999985 6.75521749649022e-10
3.22999999999985 6.01726335425212e-10
3.23999999999985 5.35822830549648e-10
3.24999999999985 4.76983563757472e-10
3.25999999999985 4.24467822002228e-10
3.26999999999985 3.77613745827787e-10
3.27999999999984 3.35823313601935e-10
3.28999999999984 2.98562702338856e-10
3.29999999999984 2.65350713624102e-10
3.30999999999984 2.35756747457572e-10
3.31999999999984 2.09397041373016e-10
3.32999999999984 1.85924636797452e-10
3.33999999999984 1.65030170085068e-10
3.34999999999984 1.46436918146975e-10
3.35999999999984 1.2989662123708e-10
3.36999999999984 1.15187873128697e-10
3.37999999999984 1.02111548383466e-10
3.38999999999984 9.04904970400189e-11
3.39999999999984 8.01666233396503e-11
3.40999999999984 7.09978187352078e-11
3.41999999999984 6.28571639182951e-11
3.42999999999984 5.5632307788267e-11
3.43999999999984 4.92219182079978e-11
3.44999999999984 4.35363169126735e-11
3.45999999999984 3.84951168164172e-11
3.46999999999984 3.40266183285198e-11
3.47999999999984 3.00672438335869e-11
3.48999999999984 2.65599712362397e-11
};
\addplot [very thick, color0, forget plot]
table {%
-4 2.25427220835496e-13
-3.99 2.58758400990822e-13
-3.98 2.96922724038126e-13
-3.97 3.40600865653823e-13
-3.96 3.9057608059237e-13
-3.95 4.47734460184285e-13
-3.94 5.13090275561928e-13
-3.93 5.87788715269988e-13
-3.92 6.73143832341516e-13
-3.91 7.70630629622071e-13
-3.9 8.81953039245931e-13
-3.89 1.00901600443015e-12
-3.88 1.15400625253642e-12
-3.87 1.31939793292235e-12
-3.86 1.50798145671927e-12
-3.85 1.72296389395338e-12
-3.84 1.96793427907627e-12
-3.83 2.24699295628406e-12
-3.82 2.56477131199695e-12
-3.81 2.92652555834716e-12
-3.8 3.33818975066513e-12
-3.79 3.80653408099674e-12
-3.78 4.33909679020683e-12
-3.77 4.94459377956002e-12
-3.76000000000001 5.63265059594364e-12
-3.75000000000001 6.41439635781782e-12
-3.74000000000001 7.30217449007586e-12
-3.73000000000001 8.310113014387e-12
-3.72000000000001 9.45400615431913e-12
-3.71000000000001 1.07518299818921e-11
-3.70000000000001 1.22237567290462e-11
-3.69000000000001 1.3892659592174e-11
-3.68000000000001 1.5784026863308e-11
-3.67000000000001 1.79271424094463e-11
-3.66000000000001 2.03543727012034e-11
-3.65000000000001 2.31026985736404e-11
-3.64000000000001 2.62133127704178e-11
-3.63000000000001 2.97329938447888e-11
-3.62000000000001 3.37142015693903e-11
-3.61000000000001 3.82156598033312e-11
-3.60000000000001 4.33039298863847e-11
-3.59000000000001 4.9053219819406e-11
-3.58000000000001 5.55476983854497e-11
-3.57000000000001 6.28809088132343e-11
-3.56000000000001 7.11590092405956e-11
-3.55000000000001 8.0500037191733e-11
-3.54000000000001 9.1037552496509e-11
-3.53000000000001 1.02919485434061e-10
-3.52000000000001 1.16314714804222e-10
-3.51000000000001 1.314089947968e-10
-3.50000000000001 1.4841367024232e-10
-3.49000000000001 1.67562519415299e-10
-3.48000000000001 1.89120344384897e-10
-3.47000000000001 2.13380049740586e-10
-3.46000000000001 2.40673675433456e-10
-3.45000000000001 2.71366262794004e-10
-3.44000000000001 3.05874436890008e-10
-3.43000000000001 3.44655082251677e-10
-3.42000000000001 3.88224480341037e-10
-3.41000000000001 4.37155700527825e-10
-3.40000000000001 4.92093643611469e-10
-3.39000000000001 5.53749823772876e-10
-3.38000000000001 6.22926654703093e-10
-3.37000000000001 7.00516866736223e-10
-3.36000000000001 7.87505616273165e-10
-3.35000000000001 8.85004403095024e-10
-3.34000000000001 9.94244242491504e-10
-3.33000000000001 1.11660158896854e-09
-3.32000000000001 1.25359833624827e-09
-3.31000000000001 1.40694456085555e-09
-3.30000000000001 1.57851265392139e-09
-3.29000000000002 1.77043180116243e-09
-3.28000000000002 1.98501837189724e-09
-3.27000000000002 2.22488383272434e-09
-3.26000000000002 2.49289744402859e-09
-3.25000000000002 2.79228551391952e-09
-3.24000000000002 3.12657921774928e-09
-3.23000000000002 3.49976647662231e-09
-3.22000000000002 3.91615984085547e-09
-3.21000000000002 4.38068248342915e-09
-3.20000000000002 4.89864149244568e-09
-3.19000000000002 5.47607736933742e-09
-3.18000000000002 6.11951378459707e-09
-3.17000000000002 6.83632261910816e-09
-3.16000000000002 7.63453211760634e-09
-3.15000000000002 8.52315995558683e-09
-3.14000000000002 9.51202672183626e-09
-3.13000000000002 1.06121813558957e-08
-3.12000000000002 1.18356284772858e-08
-3.11000000000002 1.31957174076547e-08
-3.10000000000002 1.47072753975408e-08
-3.09000000000002 1.63865099267468e-08
-3.08000000000002 1.82515567104247e-08
-3.07000000000002 2.03219343575256e-08
-3.06000000000002 2.26198757502516e-08
-3.05000000000002 2.51692107156032e-08
-3.04000000000002 2.7996676976727e-08
-3.03000000000002 3.11313819167935e-08
-3.02000000000002 3.4605719179126e-08
-3.01000000000002 3.84548854981404e-08
-3.00000000000002 4.27184225770816e-08
-2.99000000000002 4.74384620474666e-08
-2.98000000000002 5.26630508090875e-08
-2.97000000000002 5.84431987249445e-08
-2.96000000000002 6.4836982005545e-08
-2.95000000000002 7.19058377285364e-08
-2.94000000000002 7.97193706603139e-08
-2.93000000000002 8.83524506889444e-08
-2.92000000000002 9.78883178959222e-08
-2.91000000000002 1.08416990940441e-07
-2.90000000000002 1.20039288731277e-07
-2.89000000000002 1.32862254531574e-07
-2.88000000000002 1.47007625628248e-07
-2.87000000000002 1.62604706588354e-07
-2.86000000000002 1.79796742827421e-07
-2.85000000000002 1.98741460621932e-07
-2.84000000000002 2.19608182305819e-07
-2.83000000000002 2.42587333332267e-07
-2.82000000000003 2.67880778892504e-07
-2.81000000000003 2.95714414733084e-07
-2.80000000000003 3.26331132782798e-07
-2.79000000000003 3.59999575039183e-07
-2.78000000000003 3.97009159769368e-07
-2.77000000000003 4.37679489095899e-07
-2.76000000000003 4.82355574149551e-07
-2.75000000000003 5.31419118487975e-07
-2.74000000000003 5.85274506192945e-07
-2.73000000000003 6.44379383629712e-07
-2.72000000000003 7.09214930338931e-07
-2.71000000000003 7.80318032411742e-07
-2.70000000000003 8.58263092595735e-07
-2.69000000000003 9.43683403420437e-07
-2.68000000000003 1.03726017641748e-06
-2.67000000000003 1.13974419946317e-06
-2.66000000000003 1.25193014355318e-06
-2.65000000000003 1.37471397465561e-06
-2.64000000000003 1.50903338180797e-06
-2.63000000000003 1.65593178280687e-06
-2.62000000000003 1.81653399522475e-06
-2.61000000000003 1.99203805095749e-06
-2.60000000000003 2.18379227590049e-06
-2.59000000000003 2.39319433603669e-06
-2.58000000000003 2.62182788901555e-06
-2.57000000000003 2.87133752863156e-06
-2.56000000000003 3.14356020680862e-06
-2.55000000000003 3.44044633493468e-06
-2.54000000000003 3.76413254343788e-06
-2.53000000000003 4.1168977986672e-06
-2.52000000000003 4.5012588998361e-06
-2.51000000000003 4.91983928441186e-06
-2.50000000000003 5.37560026714345e-06
-2.49000000000003 5.87161093790201e-06
-2.48000000000003 6.41128463030327e-06
-2.47000000000003 6.99823203831329e-06
-2.46000000000003 7.63639309298014e-06
-2.45000000000003 8.3299828474992e-06
-2.44000000000003 9.08359743334586e-06
-2.43000000000003 9.90204807749251e-06
-2.42000000000003 1.07907326309942e-05
-2.41000000000003 1.1755216291931e-05
-2.40000000000003 1.28017554743565e-05
-2.39000000000003 1.39367857627803e-05
-2.38000000000003 1.51674730659579e-05
-2.37000000000003 1.65014062076807e-05
-2.36000000000003 1.79465787368827e-05
-2.35000000000004 1.95120082935318e-05
-2.34000000000004 2.12068644032115e-05
-2.33000000000004 2.30413570534438e-05
-2.32000000000004 2.50262128247414e-05
-2.31000000000004 2.71731332759373e-05
-2.30000000000004 2.9494385671569e-05
-2.29000000000004 3.20034596370533e-05
-2.28000000000004 3.47142886312213e-05
-2.27000000000004 3.76424941350706e-05
-2.26000000000004 4.0804035961628e-05
-2.25000000000004 4.42165655840654e-05
-2.24000000000004 4.78985457448289e-05
-2.23000000000004 5.18700580869336e-05
-2.22000000000004 5.61521264899056e-05
-2.21000000000004 6.07678703090642e-05
-2.20000000000004 6.57408963888884e-05
-2.19000000000004 7.10977765265852e-05
-2.18000000000004 7.68651952967048e-05
-2.17000000000004 8.30735370982438e-05
-2.16000000000004 8.97532590897754e-05
-2.15000000000004 9.69381944742054e-05
-2.14000000000004 0.000104663347883616
-2.13000000000004 0.000112967070890591
-2.12000000000004 0.000121889475849457
-2.11000000000004 0.0001314724504482
-2.10000000000004 0.000141762327984907
-2.09000000000004 0.000152806547703221
-2.08000000000004 0.000164656987180933
-2.07000000000004 0.000177367590367794
-2.06000000000004 0.000190996710443869
-2.05000000000004 0.000205604068469256
-2.04000000000004 0.000221256428631023
-2.03000000000004 0.000238020686083473
-2.02000000000004 0.000255970895523205
-2.01000000000004 0.000275183498160914
-2.00000000000004 0.000295740814181045
-1.99000000000004 0.000317727477522567
-1.98000000000004 0.000341237086104229
-1.97000000000004 0.000366363587090746
-1.96000000000004 0.000393211608752608
-1.95000000000004 0.000421886245021597
-1.94000000000004 0.000452503503765911
-1.93000000000004 0.00048518119729124
-1.92000000000004 0.000520046625752002
-1.91000000000004 0.000557233579456806
-1.90000000000004 0.000596881553065032
-1.89000000000004 0.000639138976112008
-1.88000000000005 0.000684161670506001
-1.87000000000005 0.000732113549020141
-1.86000000000005 0.00078316789586097
-1.85000000000005 0.000837503699585795
-1.84000000000005 0.000895313802175224
-1.83000000000005 0.000956797681283206
-1.82000000000005 0.00102216645609587
-1.81000000000005 0.00109163904562593
-1.80000000000005 0.00116544752381742
-1.79000000000005 0.00124383356887847
-1.78000000000005 0.00132705376017839
-1.77000000000005 0.00141537340823561
-1.76000000000005 0.00150907156057656
-1.75000000000005 0.00160843878984451
-1.74000000000005 0.00171378324739635
-1.73000000000005 0.00182542135007679
-1.72000000000005 0.00194369209930301
-1.71000000000005 0.00206893705762923
-1.70000000000005 0.00220152363181114
-1.69000000000005 0.00234183412976563
-1.68000000000005 0.0024902627337724
-1.67000000000005 0.00264722295105457
-1.66000000000005 0.00281314225867391
-1.65000000000005 0.00298847490921617
-1.64000000000005 0.00317368167452514
-1.63000000000005 0.00336925452575088
-1.62000000000005 0.00357569241896272
-1.61000000000005 0.00379352341406047
-1.60000000000005 0.00402329303324223
-1.59000000000005 0.00426556775346398
-1.58000000000005 0.00452093966305256
-1.57000000000005 0.00479000993072987
-1.56000000000005 0.00507342023774981
-1.55000000000005 0.0053718164563179
-1.54000000000005 0.00568588078022003
-1.53000000000005 0.00601631542667747
-1.52000000000005 0.0063638468272984
-1.51000000000005 0.00672922655940056
-1.50000000000005 0.0071132299490273
-1.49000000000005 0.00751665839925408
-1.48000000000005 0.00794033985584974
-1.47000000000005 0.00838512647897005
-1.46000000000005 0.00885189045220613
-1.45000000000005 0.00934155471622944
-1.44000000000005 0.00985504314303398
-1.43000000000005 0.0103933271020651
-1.42000000000005 0.0109573658555746
-1.41000000000006 0.0115482024848461
-1.40000000000006 0.0121668707579374
-1.39000000000006 0.0128144416958094
-1.38000000000006 0.0134920002892613
-1.37000000000006 0.0142006911337376
-1.36000000000006 0.0149416625499725
-1.35000000000006 0.0157161019742489
-1.34000000000006 0.0165251959115267
-1.33000000000006 0.0173702035099268
-1.32000000000006 0.0182523764669895
-1.31000000000006 0.0191730130463839
-1.30000000000006 0.0201334282755852
-1.29000000000006 0.0211349334567785
-1.28000000000006 0.0221789237111807
-1.27000000000006 0.0232667811214924
-1.26000000000006 0.0243999343365431
-1.25000000000006 0.0255797896534204
-1.24000000000006 0.0268078241497278
-1.23000000000006 0.0280855260789394
-1.22000000000006 0.0294143799692392
-1.21000000000006 0.0307959318161011
-1.20000000000006 0.0322316884994507
-1.19000000000006 0.0337232165038586
-1.18000000000006 0.0352721214294434
-1.17000000000006 0.0368799231946468
-1.16000000000006 0.0385482870042324
-1.15000000000006 0.0402787625789642
-1.14000000000006 0.0420729927718639
-1.13000000000006 0.0439326092600822
-1.12000000000006 0.0458592623472214
-1.11000000000006 0.0478545464575291
-1.10000000000006 0.0499201193451881
-1.09000000000006 0.052057608962059
-1.08000000000006 0.0542686730623245
-1.07000000000006 0.0565549470484257
-1.06000000000006 0.058918047696352
-1.05000000000006 0.0613595359027386
-1.04000000000006 0.063881054520607
-1.03000000000006 0.0664841905236244
-1.02000000000006 0.0691705197095871
-1.01000000000006 0.0719415694475174
-1.00000000000006 0.0747988671064377
-0.990000000000064 0.0777439028024673
-0.980000000000064 0.0807781964540482
-0.970000000000065 0.0839031264185905
-0.960000000000065 0.0871201306581497
-0.950000000000065 0.0904304981231689
-0.940000000000065 0.0938355773687363
-0.930000000000065 0.0973367318511009
-0.920000000000066 0.100935056805611
-0.910000000000066 0.104631774127483
-0.900000000000066 0.108427971601486
-0.890000000000066 0.112324744462967
-0.880000000000067 0.116323038935661
-0.870000000000067 0.120423831045628
-0.860000000000067 0.124627903103828
-0.850000000000067 0.128936067223549
-0.840000000000067 0.133349031209946
-0.830000000000068 0.137867420911789
-0.820000000000068 0.142491742968559
-0.810000000000068 0.147222399711609
-0.800000000000068 0.152059823274612
-0.790000000000068 0.157004177570343
-0.780000000000069 0.162055730819702
-0.770000000000069 0.167214393615723
-0.760000000000069 0.172480210661888
-0.750000000000069 0.177852973341942
-0.740000000000069 0.183332398533821
-0.73000000000007 0.188918128609657
-0.72000000000007 0.194609612226486
-0.71000000000007 0.200406283140182
-0.70000000000007 0.206307262182236
-0.690000000000071 0.212311759591103
-0.680000000000071 0.218418642878532
-0.670000000000071 0.224626868963242
-0.660000000000071 0.230935141444206
-0.650000000000071 0.237342000007629
-0.640000000000072 0.243845909833908
-0.630000000000072 0.250445067882538
-0.620000000000072 0.257137775421143
-0.610000000000072 0.263921916484833
-0.600000000000072 0.270795464515686
-0.590000000000073 0.277756124734879
-0.580000000000073 0.284801363945007
-0.570000000000073 0.291928678750992
-0.560000000000073 0.299135327339172
-0.550000000000074 0.306418478488922
-0.540000000000074 0.313775092363358
-0.530000000000074 0.321202039718628
-0.520000000000074 0.328695893287659
-0.510000000000074 0.336253315210342
-0.500000000000075 0.343870759010315
-0.490000000000075 0.351544290781021
-0.480000000000075 0.359270215034485
-0.470000000000075 0.36704432964325
-0.460000000000075 0.37486270070076
-0.450000000000076 0.382720917463303
-0.440000000000076 0.39061450958252
-0.430000000000076 0.398539036512375
-0.420000000000076 0.406489789485931
-0.410000000000077 0.414461940526962
-0.400000000000077 0.422450572252274
-0.390000000000077 0.430450677871704
-0.380000000000077 0.438457250595093
-0.370000000000077 0.44646492600441
-0.360000000000078 0.45446839928627
-0.350000000000078 0.462462246417999
-0.340000000000078 0.470440983772278
-0.330000000000078 0.478399038314819
-0.320000000000078 0.486330807209015
-0.310000000000079 0.494230419397354
-0.300000000000079 0.502092123031616
-0.290000000000079 0.50991016626358
-0.280000000000079 0.517678499221802
-0.27000000000008 0.525391340255737
-0.26000000000008 0.533042669296265
-0.25000000000008 0.540626466274261
-0.24000000000008 0.548136651515961
-0.23000000000008 0.55556732416153
-0.220000000000081 0.562912404537201
-0.210000000000081 0.570165872573853
-0.200000000000081 0.577321648597717
-0.190000000000081 0.584373831748962
-0.180000000000081 0.59131646156311
-0.170000000000082 0.598143577575684
-0.160000000000082 0.604849219322205
-0.150000000000082 0.611427783966064
-0.140000000000082 0.617873311042786
-0.130000000000082 0.624180138111115
-0.120000000000083 0.630342721939087
-0.110000000000083 0.636355519294739
-0.100000000000083 0.642213106155396
-0.0900000000000833 0.647910118103027
-0.0800000000000836 0.653441429138184
-0.0700000000000838 0.658801794052124
-0.060000000000084 0.663986444473267
-0.0500000000000842 0.668990433216095
-0.0400000000000844 0.673809051513672
-0.0300000000000846 0.678437829017639
-0.0200000000000848 0.682872414588928
-0.0100000000000851 0.687108516693115
-8.5265128291212e-14 0.691142082214355
0.00999999999991452 0.694969356060028
0.0199999999999143 0.698586523532867
0.0299999999999141 0.701990246772766
0.0399999999999139 0.705177009105682
0.0499999999999137 0.708143949508667
0.0599999999999135 0.710887968540192
0.0699999999999132 0.713406562805176
0.079999999999913 0.715697050094604
0.0899999999999128 0.7177574634552
0.0999999999999126 0.719585537910461
0.109999999999912 0.72117954492569
0.119999999999912 0.722537934780121
0.129999999999912 0.723659336566925
0.139999999999912 0.724542677402496
0.149999999999912 0.725187063217163
0.159999999999911 0.725591778755188
0.169999999999911 0.725756525993347
0.179999999999911 0.725681126117706
0.189999999999911 0.72536563873291
0.19999999999991 0.724810302257538
0.20999999999991 0.724015772342682
0.21999999999991 0.722982823848724
0.22999999999991 0.721712470054626
0.23999999999991 0.720205903053284
0.249999999999909 0.718464612960815
0.259999999999909 0.716490507125854
0.269999999999909 0.714285314083099
0.279999999999909 0.711851239204407
0.289999999999909 0.709190785884857
0.299999999999908 0.706306457519531
0.309999999999908 0.703201115131378
0.319999999999908 0.699877738952637
0.329999999999908 0.696339547634125
0.339999999999907 0.692590057849884
0.349999999999907 0.688632786273956
0.359999999999907 0.684471487998962
0.369999999999907 0.680110335350037
0.379999999999907 0.675553262233734
0.389999999999906 0.670804738998413
0.399999999999906 0.665869116783142
0.409999999999906 0.660751163959503
0.419999999999906 0.655455589294434
0.429999999999906 0.64998722076416
0.439999999999905 0.644351243972778
0.449999999999905 0.638552784919739
0.459999999999905 0.632597148418427
0.469999999999905 0.626489579677582
0.479999999999905 0.620235800743103
0.489999999999904 0.61384117603302
0.499999999999904 0.607311427593231
0.509999999999904 0.600652396678925
0.519999999999904 0.593869805335999
0.529999999999903 0.586969435214996
0.539999999999903 0.57995730638504
0.549999999999903 0.572839319705963
0.559999999999903 0.565621495246887
0.569999999999903 0.55830979347229
0.579999999999902 0.550910294055939
0.589999999999902 0.543428957462311
0.599999999999902 0.535871803760529
0.609999999999902 0.528244912624359
0.619999999999902 0.520554304122925
0.629999999999901 0.512805879116058
0.639999999999901 0.505005657672882
0.649999999999901 0.497159510850906
0.659999999999901 0.489273279905319
0.6699999999999 0.481352835893631
0.6799999999999 0.47340390086174
0.6899999999999 0.465432196855545
0.6999999999999 0.457443296909332
0.7099999999999 0.449442774057388
0.719999999999899 0.441436022520065
0.729999999999899 0.433428406715393
0.739999999999899 0.425425320863724
0.749999999999899 0.417431741952896
0.759999999999899 0.40945291519165
0.769999999999898 0.401493698358536
0.779999999999898 0.393558859825134
0.789999999999898 0.38565319776535
0.799999999999898 0.377781301736832
0.809999999999897 0.369947671890259
0.819999999999897 0.362156510353088
0.829999999999897 0.354412198066711
0.839999999999897 0.34671875834465
0.849999999999897 0.339079946279526
0.859999999999896 0.331499874591827
0.869999999999896 0.32398185133934
0.879999999999896 0.31652969121933
0.889999999999896 0.309146523475647
0.899999999999896 0.301835715770721
0.909999999999895 0.29460021853447
0.919999999999895 0.287443041801453
0.929999999999895 0.280366957187653
0.939999999999895 0.273374557495117
0.949999999999894 0.266468405723572
0.959999999999894 0.259650737047195
0.969999999999894 0.252923727035522
0.979999999999894 0.246289551258087
0.989999999999894 0.239750012755394
0.999999999999893 0.233306884765625
1.00999999999989 0.226961761713028
1.01999999999989 0.220716193318367
1.02999999999989 0.214571431279182
1.03999999999989 0.208528727293015
1.04999999999989 0.20258916914463
1.05999999999989 0.196753621101379
1.06999999999989 0.191022872924805
1.07999999999989 0.18539771437645
1.08999999999989 0.179878711700439
1.09999999999989 0.174466222524643
1.10999999999989 0.16916061937809
1.11999999999989 0.163962095975876
1.12999999999989 0.158870697021484
1.13999999999989 0.153886497020721
1.14999999999989 0.149009317159653
1.15999999999989 0.144238993525505
1.16999999999989 0.139575153589249
1.17999999999989 0.135017439723015
1.18999999999989 0.130565300583839
1.19999999999989 0.126218229532242
1.20999999999989 0.121975511312485
1.21999999999989 0.117836378514767
1.22999999999989 0.113800063729286
1.23999999999989 0.10986565053463
1.24999999999989 0.106032162904739
1.25999999999989 0.102298572659492
1.26999999999989 0.098663754761219
1.27999999999989 0.0951266437768936
1.28999999999989 0.091685988008976
1.29999999999989 0.0883404836058617
1.30999999999989 0.085088923573494
1.31999999999989 0.0819298923015594
1.32999999999989 0.0788620784878731
1.33999999999989 0.0758840218186378
1.34999999999989 0.0729942321777344
1.35999999999989 0.0701912865042686
1.36999999999989 0.0674736276268959
1.37999999999989 0.064839743077755
1.38999999999989 0.0622880198061466
1.39999999999988 0.0598169416189194
1.40999999999988 0.0574248917400837
1.41999999999988 0.0551102608442307
1.42999999999988 0.0528714209794998
1.43999999999988 0.0507066957652569
1.44999999999988 0.0486145652830601
1.45999999999988 0.0465933345258236
1.46999999999988 0.0446413531899452
1.47999999999988 0.0427569970488548
1.48999999999988 0.0409386157989502
1.49999999999988 0.0391846112906933
1.50999999999988 0.0374933481216431
1.51999999999988 0.0358632132411003
1.52999999999988 0.0342925861477852
1.53999999999988 0.0327799022197723
1.54999999999988 0.0313235856592655
1.55999999999988 0.0299220588058233
1.56999999999988 0.0285737700760365
1.57999999999988 0.0272772051393986
1.58999999999988 0.0260308720171452
1.59999999999988 0.0248332656919956
1.60999999999988 0.0236829183995724
1.61999999999988 0.0225783865898848
1.62999999999988 0.0215182304382324
1.63999999999988 0.0205010771751404
1.64999999999988 0.0195255428552628
1.65999999999988 0.0185902789235115
1.66999999999988 0.0176939405500889
1.67999999999988 0.016835255548358
1.68999999999988 0.0160129424184561
1.69999999999988 0.0152257569134235
1.70999999999988 0.014472484588623
1.71999999999988 0.0137519147247076
1.72999999999988 0.0130628971382976
1.73999999999988 0.0124043086543679
1.74999999999988 0.0117750270292163
1.75999999999988 0.0111739598214626
1.76999999999988 0.0106000658124685
1.77999999999988 0.0100523214787245
1.78999999999988 0.00952973403036594
1.79999999999988 0.00903131812810898
1.80999999999988 0.00855613686144352
1.81999999999988 0.0081032756716013
1.82999999999988 0.00767184421420097
1.83999999999988 0.00726097961887717
1.84999999999988 0.0068698450922966
1.85999999999988 0.00649762991815805
1.86999999999987 0.00614354806020856
1.87999999999987 0.00580683955922723
1.88999999999987 0.00548677425831556
1.89999999999987 0.00518262526020408
1.90999999999987 0.00489372108131647
1.91999999999987 0.00461939303204417
1.92999999999987 0.00435900036245584
1.93999999999987 0.00411192094907165
1.94999999999987 0.00387756666168571
1.95999999999987 0.00365535961464047
1.96999999999987 0.0034447459038347
1.97999999999987 0.00324519025161862
1.98999999999987 0.0030561862513423
1.99999999999987 0.00287723517976701
2.00999999999987 0.00270786858163774
2.01999999999987 0.00254762847907841
2.02999999999987 0.00239607761614025
2.03999999999987 0.00225279433652759
2.04999999999987 0.00211737840436399
2.05999999999987 0.00198944588191807
2.06999999999987 0.00186862447299063
2.07999999999987 0.00175455829594284
2.08999999999987 0.00164690997917205
2.09999999999987 0.00154535623732954
2.10999999999987 0.00144958356395364
2.11999999999987 0.00135929766111076
2.12999999999987 0.00127420970238745
2.13999999999987 0.00119405519217253
2.14999999999987 0.00111857242882252
2.15999999999987 0.00104751577600837
2.16999999999987 0.000980647397227585
2.17999999999987 0.000917744706384838
2.18999999999987 0.000858590239658952
2.19999999999987 0.000802985858172178
2.20999999999987 0.000750732026062906
2.21999999999987 0.000701648299582303
2.22999999999987 0.000655554234981537
2.23999999999987 0.00061228743288666
2.24999999999987 0.000571685377508402
2.25999999999987 0.000533601094502956
2.26999999999987 0.000497887725941837
2.27999999999987 0.000464411801658571
2.28999999999987 0.000433042092481628
2.29999999999987 0.000403659243602306
2.30999999999987 0.000376144133042544
2.31999999999987 0.000350389629602432
2.32999999999987 0.000326289591612294
2.33999999999986 0.00030374780180864
2.34999999999986 0.000282668421277776
2.35999999999986 0.000262965855654329
2.36999999999986 0.000244554947130382
2.37999999999986 0.000227358003030531
2.38999999999986 0.000211300808587112
2.39999999999986 0.000196311928448267
2.40999999999986 0.000182326824869961
2.41999999999986 0.000169281178386882
2.42999999999986 0.00015711784362793
2.43999999999986 0.000145779267768376
2.44999999999986 0.000135214839247055
2.45999999999986 0.000125374150229618
2.46999999999986 0.000116211514978204
2.47999999999986 0.000107682557427324
2.48999999999986 9.97468232526444e-05
2.49999999999986 9.23649058677256e-05
2.50999999999986 8.55015678098425e-05
2.51999999999986 7.91215134086087e-05
2.52999999999986 7.31935870135203e-05
2.53999999999986 6.7687316914089e-05
2.54999999999986 6.25746324658394e-05
2.55999999999986 5.78288781980518e-05
2.56999999999986 5.34254650119692e-05
2.57999999999986 4.93408333568368e-05
2.58999999999986 4.55537192465272e-05
2.59999999999986 4.20430878875777e-05
2.60999999999986 3.87903855880722e-05
2.61999999999986 3.57772878487594e-05
2.62999999999986 3.29873146256432e-05
2.63999999999986 3.04050226986874e-05
2.64999999999986 2.80154417851008e-05
2.65999999999986 2.5805267796386e-05
2.66999999999986 2.37614585785195e-05
2.67999999999986 2.1872365323361e-05
2.68999999999986 2.0126739400439e-05
2.69999999999986 1.85143562703161e-05
2.70999999999986 1.70254770637257e-05
2.71999999999986 1.56511796376435e-05
2.72999999999986 1.43829856824595e-05
2.73999999999986 1.32132790895412e-05
2.74999999999986 1.21345910883974e-05
2.75999999999986 1.11403296614299e-05
2.76999999999986 1.02241210697684e-05
2.77999999999986 9.38018638407812e-06
2.78999999999986 8.6030486272648e-06
2.79999999999986 7.88769193604821e-06
2.80999999999985 7.22939876141027e-06
2.81999999999985 6.62389720673673e-06
2.82999999999985 6.06706134931301e-06
2.83999999999985 5.55523411094327e-06
2.84999999999985 5.08486846229061e-06
2.85999999999985 4.65281118522398e-06
2.86999999999985 4.25604457632289e-06
2.87999999999985 3.89181650461978e-06
2.88999999999985 3.55760516868031e-06
2.89999999999985 3.25099335896084e-06
2.90999999999985 2.9698410344281e-06
2.91999999999985 2.71209773927694e-06
2.92999999999985 2.4759085590631e-06
2.93999999999985 2.25953635890619e-06
2.94999999999985 2.06139657166204e-06
2.95999999999985 1.87999887657497e-06
2.96999999999985 1.71400938597799e-06
2.97999999999985 1.56214673552313e-06
2.98999999999985 1.42327485264104e-06
2.99999999999985 1.29631678191799e-06
3.00999999999985 1.1802964081653e-06
3.01999999999985 1.07430014395504e-06
3.02999999999985 9.77502054411161e-07
3.03999999999985 8.89129864845017e-07
3.04999999999985 8.0848104744291e-07
3.05999999999985 7.34900766019564e-07
3.06999999999985 6.678010890937e-07
3.07999999999985 6.06622506893473e-07
3.08999999999985 5.50868946902483e-07
3.09999999999985 5.00072644626925e-07
3.10999999999985 4.53811395573211e-07
3.11999999999985 4.11692695934107e-07
3.12999999999985 3.73358091110276e-07
3.13999999999985 3.38482891493186e-07
3.14999999999985 3.06762956370221e-07
3.15999999999985 2.77924385727601e-07
3.16999999999985 2.51713117904728e-07
3.17999999999985 2.27898624416412e-07
3.18999999999985 2.06268168767565e-07
3.19999999999985 1.86630188636627e-07
3.20999999999985 1.68804859868033e-07
3.21999999999985 1.52632551930765e-07
3.22999999999985 1.37962928192792e-07
3.23999999999985 1.24662648204321e-07
3.24999999999985 1.12606997504372e-07
3.25999999999985 1.01683738762404e-07
3.26999999999985 9.17895164320726e-08
3.27999999999984 8.28308586164894e-08
3.28999999999984 7.47213420027038e-08
3.29999999999984 6.73840503395695e-08
3.30999999999984 6.0746742747142e-08
3.31999999999984 5.47453495869377e-08
3.32999999999984 4.93202954032768e-08
3.33999999999984 4.44183498871098e-08
3.34999999999984 3.99902617687076e-08
3.35999999999984 3.59918033154827e-08
3.36999999999984 3.23822000325436e-08
3.37999999999984 2.91250437101098e-08
3.38999999999984 2.61869175233187e-08
3.39999999999984 2.35373747159429e-08
3.40999999999984 2.11489279422494e-08
3.41999999999984 1.89964346475335e-08
3.42999999999984 1.70575482627555e-08
3.43999999999984 1.53113592915588e-08
3.44999999999984 1.37394717825146e-08
3.45999999999984 1.23247945182925e-08
3.46999999999984 1.10521742868741e-08
3.47999999999984 9.90765336439381e-09
3.48999999999984 8.87874040955694e-09
};
\addplot [very thick, color1, forget plot]
table {%
-4 1.36727528950197e-16
-3.99 1.60564491923811e-16
-3.98 1.88491724060157e-16
-3.97 2.21197902850022e-16
-3.96 2.59485022910668e-16
-3.95 3.04289015944141e-16
-3.94 3.56705188195471e-16
-3.93 4.18000568604851e-16
-3.92 4.8965317672568e-16
-3.91 5.73380477737637e-16
-3.9 6.71189013283426e-16
-3.89 7.85400183034117e-16
-3.88 9.18719886679274e-16
-3.87 1.07428489898081e-15
-3.86 1.25573640282075e-15
-3.85 1.46732068024278e-15
-3.84 1.71394109909945e-15
-3.83 2.00130210865315e-15
-3.82 2.33598684896996e-15
-3.81 2.72568532041974e-15
-3.8 3.17926659323497e-15
-3.79 3.70701301212061e-15
-3.78 4.32076419185513e-15
-3.77 5.03440257892756e-15
-3.76000000000001 5.86378335956108e-15
-3.75000000000001 6.82737608717057e-15
-3.74000000000001 7.94640486631538e-15
-3.73000000000001 9.24563566982381e-15
-3.72000000000001 1.07534330900006e-14
-3.71000000000001 1.25026416764084e-14
-3.70000000000001 1.45311737767334e-14
-3.69000000000001 1.68827117270984e-14
-3.68000000000001 1.96080232942302e-14
-3.67000000000001 2.27650607783139e-14
-3.66000000000001 2.64208820837178e-14
-3.65000000000001 3.06527332270996e-14
-3.64000000000001 3.55500608876895e-14
-3.63000000000001 4.12149698050812e-14
-3.62000000000001 4.7765536372122e-14
-3.61000000000001 5.5337279084109e-14
-3.60000000000001 6.4086180752345e-14
-3.59000000000001 7.41925306455872e-14
-3.58000000000001 8.5861696984095e-14
-3.57000000000001 9.933039498344e-14
-3.56000000000001 1.14870230840357e-13
-3.55000000000001 1.32795602856076e-13
-3.54000000000001 1.53462583352831e-13
-3.53000000000001 1.77282057848942e-13
-3.52000000000001 2.04724814032754e-13
-3.51000000000001 2.36333576406761e-13
-3.50000000000001 2.72724822326237e-13
-3.49000000000001 3.14605627790496e-13
-3.48000000000001 3.62788412592435e-13
-3.47000000000001 4.1820217536355e-13
-3.46000000000001 4.81907211618421e-13
-3.45000000000001 5.55119481198546e-13
-3.44000000000001 6.39223808433786e-13
-3.43000000000001 7.35810880541504e-13
-3.42000000000001 8.4668540624791e-13
-3.41000000000001 9.73925042176138e-13
-3.40000000000001 1.11988023021592e-12
-3.39000000000001 1.28725437427424e-12
-3.38000000000001 1.4791105623288e-12
-3.37000000000001 1.69895879049281e-12
-3.36000000000001 1.95078827223971e-12
-3.35000000000001 2.2391379115444e-12
-3.34000000000001 2.5692024462759e-12
-3.33000000000001 2.94685825220908e-12
-3.32000000000001 3.37882803333467e-12
-3.31000000000001 3.87272982779741e-12
-3.30000000000001 4.43724527607325e-12
-3.29000000000002 5.08222543910142e-12
-3.28000000000002 5.81890351875058e-12
-3.27000000000002 6.65995036897016e-12
-3.26000000000002 7.61987088010452e-12
-3.25000000000002 8.71500527993563e-12
-3.24000000000002 9.96401745834152e-12
-3.23000000000002 1.13879062429989e-11
-3.22000000000002 1.30106819415388e-11
-3.21000000000002 1.48593463922264e-11
-3.20000000000002 1.69646952735691e-11
-3.19000000000002 1.93613597376796e-11
-3.18000000000002 2.20887735186137e-11
-3.17000000000002 2.51913125776104e-11
-3.16000000000002 2.87194903275667e-11
-3.15000000000002 3.27300062052949e-11
-3.14000000000002 3.7287339882397e-11
-3.13000000000002 4.24640080043392e-11
-3.12000000000002 4.83422087083074e-11
-3.11000000000002 5.50143854083363e-11
-3.10000000000002 6.25850066215961e-11
-3.09000000000002 7.11721792612252e-11
-3.08000000000002 8.09085645703256e-11
-3.07000000000002 9.19440912294789e-11
-3.06000000000002 1.04447353543868e-10
-3.05000000000002 1.18609039256867e-10
-3.04000000000002 1.34642075266811e-10
-3.03000000000002 1.52788448559704e-10
-3.02000000000002 1.73317998841682e-10
-3.01000000000002 1.96536675822756e-10
-3.00000000000002 2.22785109804668e-10
-2.99000000000002 2.5245003310026e-10
-2.98000000000002 2.85962448165478e-10
-2.97000000000002 3.23808091451383e-10
-2.96000000000002 3.66530916728891e-10
-2.95000000000002 4.14743378529536e-10
-2.94000000000002 4.69128458302492e-10
-2.93000000000002 5.3045778880545e-10
-2.92000000000002 5.99588545480145e-10
-2.91000000000002 6.77488232181389e-10
-2.90000000000002 7.6523432035458e-10
-2.89000000000002 8.64038451897642e-10
-2.88000000000002 9.75248104495563e-10
-2.87000000000002 1.10038111955646e-09
-2.86000000000002 1.24112697896805e-09
-2.85000000000002 1.39937328391682e-09
-2.84000000000002 1.57723367699703e-09
-2.83000000000002 1.77706271919931e-09
-2.82000000000003 2.00149918860859e-09
-2.81000000000003 2.25347296378686e-09
-2.80000000000003 2.53626830648557e-09
-2.79000000000003 2.85352363960101e-09
-2.78000000000003 3.20932502795301e-09
-2.77000000000003 3.60819663036693e-09
-2.76000000000003 4.05520328428111e-09
-2.75000000000003 4.55594495463174e-09
-2.74000000000003 5.11671327529939e-09
-2.73000000000003 5.74443248524403e-09
-2.72000000000003 6.44687325745963e-09
-2.71000000000003 7.23260162871497e-09
-2.70000000000003 8.11122990995727e-09
-2.69000000000003 9.09331721032913e-09
-2.68000000000003 1.0190696286827e-08
-2.67000000000003 1.14163913877974e-08
-2.66000000000003 1.27849961728543e-08
-2.65000000000003 1.43125093998719e-08
-2.64000000000003 1.60168429630403e-08
-2.63000000000003 1.79177011006004e-08
-2.62000000000003 2.00370404712658e-08
-2.61000000000003 2.23990710424005e-08
-2.60000000000003 2.50305181026533e-08
-2.59000000000003 2.79611889197895e-08
-2.58000000000003 3.1223734708874e-08
-2.57000000000003 3.48546578265996e-08
-2.56000000000003 3.88937877460194e-08
-2.55000000000003 4.33856754966655e-08
-2.54000000000003 4.83788085148262e-08
-2.53000000000003 5.39275539779283e-08
-2.52000000000003 6.00911533865656e-08
-2.51000000000003 6.69353283910823e-08
-2.50000000000003 7.45323092132821e-08
-2.49000000000003 8.2962088754357e-08
-2.48000000000003 9.23120211382411e-08
-2.47000000000003 1.02679450719734e-07
-2.46000000000003 1.14170070730779e-07
-2.45000000000003 1.26901554153847e-07
-2.44000000000003 1.41002061582185e-07
-2.43000000000003 1.56613765511793e-07
-2.42000000000003 1.7389160689163e-07
-2.41000000000003 1.93006911786142e-07
-2.40000000000003 2.14146481880562e-07
-2.39000000000003 2.37517369328089e-07
-2.38000000000003 2.63344134054933e-07
-2.37000000000003 2.91875380753481e-07
-2.36000000000003 3.23382693068197e-07
-2.35000000000004 3.58162026259379e-07
-2.34000000000004 3.96541111058468e-07
-2.33000000000004 4.38875304098474e-07
-2.32000000000004 4.85556313378765e-07
-2.31000000000004 5.37009952950029e-07
-2.30000000000004 5.93704839957354e-07
-2.29000000000004 6.56149950373219e-07
-2.28000000000004 7.24905760307593e-07
-2.27000000000004 8.00578334292368e-07
-2.26000000000004 8.83835923559673e-07
-2.25000000000004 9.75402144831605e-07
-2.24000000000004 1.07607297650247e-06
-2.23000000000004 1.18670720894443e-06
-2.22000000000004 1.3082531040709e-06
-2.21000000000004 1.44172827276634e-06
-2.20000000000004 1.58825787366368e-06
-2.19000000000004 1.74905085259525e-06
-2.18000000000004 1.92544098354119e-06
-2.17000000000004 2.11885571843595e-06
-2.16000000000004 2.3308748495765e-06
-2.15000000000004 2.56318503488728e-06
-2.14000000000004 2.81765142062795e-06
-2.13000000000004 3.09626739181112e-06
-2.12000000000004 3.40122346642602e-06
-2.11000000000004 3.73488614968664e-06
-2.10000000000004 4.09980339100002e-06
-2.09000000000004 4.49877870778437e-06
-2.08000000000004 4.93481047669775e-06
-2.07000000000004 5.41118333785562e-06
-2.06000000000004 5.93140339333331e-06
-2.05000000000004 6.49933645036072e-06
-2.04000000000004 7.11908933226368e-06
-2.03000000000004 7.79516631155275e-06
-2.02000000000004 8.53238725539995e-06
-2.01000000000004 9.33601859287592e-06
-2.00000000000004 1.02116682683118e-05
-1.99000000000004 1.11654844658915e-05
-1.98000000000004 1.22040155474679e-05
-1.97000000000004 1.33343992274604e-05
-1.96000000000004 1.45642461575335e-05
-1.95000000000004 1.59018800331978e-05
-1.94000000000004 1.73561420524493e-05
-1.93000000000004 1.89366637641797e-05
-1.92000000000004 2.06537461053813e-05
-1.91000000000004 2.25184485316277e-05
-1.90000000000004 2.4542770916014e-05
-1.89000000000004 2.67394570983015e-05
-1.88000000000005 2.91224223474273e-05
-1.87000000000005 3.1706291338196e-05
-1.86000000000005 3.45073312928434e-05
-1.85000000000005 3.75421477656346e-05
-1.84000000000005 4.08295745728537e-05
-1.83000000000005 4.4388732931111e-05
-1.82000000000005 4.82411742268596e-05
-1.81000000000005 5.24090646649711e-05
-1.80000000000005 5.69168514630292e-05
-1.79000000000005 6.17901387158781e-05
-1.78000000000005 6.70568915666081e-05
-1.77000000000005 7.27464066585526e-05
-1.76000000000005 7.88906545494683e-05
-1.75000000000005 8.55231046443805e-05
-1.74000000000005 9.26802604226395e-05
-1.73000000000005 0.000100400284281932
-1.72000000000005 0.000108724882011302
-1.71000000000005 0.00011769726552302
-1.70000000000005 0.000127364895888604
-1.69000000000005 0.000137777213240042
-1.68000000000005 0.000148987892316654
-1.67000000000005 0.000161053001647815
-1.66000000000005 0.000174032902577892
-1.65000000000005 0.000187992001883686
-1.64000000000005 0.000202997965971008
-1.63000000000005 0.000219123787246644
-1.62000000000005 0.000236445135669783
-1.61000000000005 0.000255046412348747
-1.60000000000005 0.000275011378107592
-1.59000000000005 0.000296434329356998
-1.58000000000005 0.000319410901283845
-1.57000000000005 0.000344046973623335
-1.56000000000005 0.000370449968613684
-1.55000000000005 0.000398736796341836
-1.54000000000005 0.000429030507802963
-1.53000000000005 0.000461460673250258
-1.52000000000005 0.000496165244840086
-1.51000000000005 0.000533288752194494
-1.50000000000005 0.00057298579486087
-1.49000000000005 0.000615417899098247
-1.48000000000005 0.000660756311845034
-1.47000000000005 0.000709181884303689
-1.46000000000005 0.000760884257033467
-1.45000000000005 0.00081606482854113
-1.44000000000005 0.000874934659805149
-1.43000000000005 0.000937716802582145
-1.42000000000005 0.00100464455317706
-1.41000000000006 0.00107596477027982
-1.40000000000006 0.00115193717647344
-1.39000000000006 0.00123283290304244
-1.38000000000006 0.00131893844809383
-1.37000000000006 0.00141055474523455
-1.36000000000006 0.00150799623224884
-1.35000000000006 0.00161159329582006
-1.34000000000006 0.00172169227153063
-1.33000000000006 0.00183865614235401
-1.32000000000006 0.00196286477148533
-1.31000000000006 0.00209471792913973
-1.30000000000006 0.00223462888970971
-1.29000000000006 0.00238303351216018
-1.28000000000006 0.00254038511775434
-1.27000000000006 0.00270716100931168
-1.26000000000006 0.00288385432213545
-1.25000000000006 0.00307098450139165
-1.24000000000006 0.00326908961869776
-1.23000000000006 0.00347873335704207
-1.22000000000006 0.00370049756020308
-1.21000000000006 0.00393499527126551
-1.20000000000006 0.00418285839259624
-1.19000000000006 0.00444474723190069
-1.18000000000006 0.00472134817391634
-1.17000000000006 0.0050133690237999
-1.16000000000006 0.0053215529769659
-1.15000000000006 0.00564666278660297
-1.14000000000006 0.00598949752748013
-1.13000000000006 0.00635087862610817
-1.12000000000006 0.00673165591433644
-1.11000000000006 0.0071327188052237
-1.10000000000006 0.00755497813224792
-1.09000000000006 0.00799938105046749
-1.08000000000006 0.00846689660102129
-1.07000000000006 0.00895854085683823
-1.06000000000006 0.00947535131126642
-1.05000000000006 0.0100183887407184
-1.04000000000006 0.0105887707322836
-1.03000000000006 0.0111876297742128
-1.02000000000006 0.0118161365389824
-1.01000000000006 0.0124754905700684
-1.00000000000006 0.0131669454276562
-0.990000000000064 0.0138917565345764
-0.980000000000064 0.0146512323990464
-0.970000000000065 0.0154467187821865
-0.960000000000065 0.0162795819342136
-0.950000000000065 0.0171512234956026
-0.940000000000065 0.0180630832910538
-0.930000000000065 0.0190166346728802
-0.920000000000066 0.0200133696198463
-0.910000000000066 0.0210548359900713
-0.900000000000066 0.0221426002681255
-0.890000000000066 0.0232782289385796
-0.880000000000067 0.0244633685797453
-0.870000000000067 0.0256996657699347
-0.860000000000067 0.0269888006150723
-0.850000000000067 0.0283324867486954
-0.840000000000067 0.0297324620187283
-0.830000000000068 0.0311904586851597
-0.820000000000068 0.0327082760632038
-0.810000000000068 0.0342876985669136
-0.800000000000068 0.0359305590391159
-0.790000000000068 0.0376386940479279
-0.780000000000069 0.0394139587879181
-0.770000000000069 0.0412582233548164
-0.760000000000069 0.0431733280420303
-0.750000000000069 0.0451612323522568
-0.740000000000069 0.0472238063812256
-0.73000000000007 0.0493629351258278
-0.72000000000007 0.0515805520117283
-0.71000000000007 0.0538785457611084
-0.70000000000007 0.0562588386237621
-0.690000000000071 0.0587233118712902
-0.680000000000071 0.0612738542258739
-0.670000000000071 0.0639123469591141
-0.660000000000071 0.0666406452655792
-0.650000000000071 0.0694606527686119
-0.640000000000072 0.0723741054534912
-0.630000000000072 0.0753828436136246
-0.620000000000072 0.0784886106848717
-0.610000000000072 0.081693172454834
-0.600000000000072 0.0849982127547264
-0.590000000000073 0.0884054154157639
-0.580000000000073 0.0919163525104523
-0.570000000000073 0.0955325663089752
-0.560000000000073 0.0992556214332581
-0.550000000000074 0.103086948394775
-0.540000000000074 0.107027962803841
-0.530000000000074 0.111079931259155
-0.520000000000074 0.115244165062904
-0.510000000000074 0.119521841406822
-0.500000000000075 0.123914010822773
-0.490000000000075 0.128421738743782
-0.480000000000075 0.13304591178894
-0.470000000000075 0.137787416577339
-0.460000000000075 0.142646908760071
-0.450000000000076 0.14762507379055
-0.440000000000076 0.152722418308258
-0.430000000000076 0.157939404249191
-0.420000000000076 0.163276255130768
-0.410000000000077 0.168733179569244
-0.400000000000077 0.174310222268105
-0.390000000000077 0.180007293820381
-0.380000000000077 0.18582421541214
-0.370000000000077 0.191760629415512
-0.360000000000078 0.197816029191017
-0.350000000000078 0.203989818692207
-0.340000000000078 0.210281133651733
-0.330000000000078 0.216689109802246
-0.320000000000078 0.223212629556656
-0.310000000000079 0.229850500822067
-0.300000000000079 0.236601248383522
-0.290000000000079 0.243463292717934
-0.280000000000079 0.250434905290604
-0.27000000000008 0.257514208555222
-0.26000000000008 0.264699071645737
-0.25000000000008 0.27198725938797
-0.24000000000008 0.279376327991486
-0.23000000000008 0.286863684654236
-0.220000000000081 0.294446527957916
-0.210000000000081 0.302121967077255
-0.200000000000081 0.30988672375679
-0.190000000000081 0.317737579345703
-0.180000000000081 0.325671076774597
-0.170000000000082 0.333683431148529
-0.160000000000082 0.3417709171772
-0.150000000000082 0.349929332733154
-0.140000000000082 0.358154654502869
-0.130000000000082 0.366442412137985
-0.120000000000083 0.374788105487823
-0.110000000000083 0.383187025785446
-0.100000000000083 0.391634285449982
-0.0900000000000833 0.400124847888947
-0.0800000000000836 0.408653557300568
-0.0700000000000838 0.41721498966217
-0.060000000000084 0.42580372095108
-0.0500000000000842 0.434414148330688
-0.0400000000000844 0.443040430545807
-0.0300000000000846 0.45167675614357
-0.0200000000000848 0.460316956043243
-0.0100000000000851 0.468954980373383
-8.5265128291212e-14 0.477584481239319
0.00999999999991452 0.486199170351028
0.0199999999999143 0.494792520999908
0.0299999999999141 0.503357946872711
0.0399999999999139 0.511888861656189
0.0499999999999137 0.520378589630127
0.0599999999999135 0.528820097446442
0.0699999999999132 0.537206768989563
0.079999999999913 0.545531570911407
0.0899999999999128 0.553787589073181
0.0999999999999126 0.561967849731445
0.109999999999912 0.570065379142761
0.119999999999912 0.578073084354401
0.129999999999912 0.585983991622925
0.139999999999912 0.593791127204895
0.149999999999912 0.601487398147583
0.159999999999911 0.609065890312195
0.169999999999911 0.616519749164581
0.179999999999911 0.623841941356659
0.189999999999911 0.631025791168213
0.19999999999991 0.638064444065094
0.20999999999991 0.644951224327087
0.21999999999991 0.651679635047913
0.22999999999991 0.658243179321289
0.23999999999991 0.664635419845581
0.249999999999909 0.670850098133087
0.259999999999909 0.67688113451004
0.269999999999909 0.682722628116608
0.279999999999909 0.688368618488312
0.289999999999909 0.693813502788544
0.299999999999908 0.699051797389984
0.309999999999908 0.704078197479248
0.319999999999908 0.70888751745224
0.329999999999908 0.713474929332733
0.339999999999907 0.717835605144501
0.349999999999907 0.721965074539185
0.359999999999907 0.725859105587006
0.369999999999907 0.72951352596283
0.379999999999907 0.732924580574036
0.389999999999906 0.736088752746582
0.399999999999906 0.739002585411072
0.409999999999906 0.741663098335266
0.419999999999906 0.744067430496216
0.429999999999906 0.74621307849884
0.439999999999905 0.748097658157349
0.449999999999905 0.749719262123108
0.459999999999905 0.75107616186142
0.469999999999905 0.752166867256165
0.479999999999905 0.752990186214447
0.489999999999904 0.75354528427124
0.499999999999904 0.753831624984741
0.509999999999904 0.753848791122437
0.519999999999904 0.753596782684326
0.529999999999903 0.753075897693634
0.539999999999903 0.752286672592163
0.549999999999903 0.751230001449585
0.559999999999903 0.74990701675415
0.569999999999903 0.748319029808044
0.579999999999902 0.74646782875061
0.589999999999902 0.744355440139771
0.599999999999902 0.741983890533447
0.609999999999902 0.7393559217453
0.619999999999902 0.7364741563797
0.629999999999901 0.733341813087463
0.639999999999901 0.72996199131012
0.649999999999901 0.726338386535645
0.659999999999901 0.722474694252014
0.6699999999999 0.718374967575073
0.6799999999999 0.714043498039246
0.6899999999999 0.709484815597534
0.6999999999999 0.704703509807587
0.7099999999999 0.699704468250275
0.719999999999899 0.694492876529694
0.729999999999899 0.689074039459229
0.739999999999899 0.683453321456909
0.749999999999899 0.677636504173279
0.759999999999899 0.671629309654236
0.769999999999898 0.665437638759613
0.779999999999898 0.659067749977112
0.789999999999898 0.652525663375854
0.799999999999898 0.645817935466766
0.809999999999897 0.638950943946838
0.819999999999897 0.631931304931641
0.829999999999897 0.624765634536743
0.839999999999897 0.617460668087006
0.849999999999897 0.610023200511932
0.859999999999896 0.602460205554962
0.869999999999896 0.594778537750244
0.879999999999896 0.586985170841217
0.889999999999896 0.579087138175964
0.899999999999896 0.57109135389328
0.909999999999895 0.563004910945892
0.919999999999895 0.55483478307724
0.929999999999895 0.546588003635406
0.939999999999895 0.538271605968475
0.949999999999894 0.529892444610596
0.959999999999894 0.521457552909851
0.969999999999894 0.512973606586456
0.979999999999894 0.50444757938385
0.989999999999894 0.495886117219925
0.999999999999893 0.48729595541954
1.00999999999989 0.478683650493622
1.01999999999989 0.470055669546127
1.02999999999989 0.46141842007637
1.03999999999989 0.452778100967407
1.04999999999989 0.444141030311584
1.05999999999989 0.43551316857338
1.06999999999989 0.426900327205658
1.07999999999989 0.418308466672897
1.08999999999989 0.409743249416351
1.09999999999989 0.401210069656372
1.10999999999989 0.392714351415634
1.11999999999989 0.384261310100555
1.12999999999989 0.375855952501297
1.13999999999989 0.367503225803375
1.14999999999989 0.359207808971405
1.15999999999989 0.350974321365356
1.16999999999989 0.342807084321976
1.17999999999989 0.334710359573364
1.18999999999989 0.326688170433044
1.19999999999989 0.318744450807571
1.20999999999989 0.310882806777954
1.21999999999989 0.303106874227524
1.22999999999989 0.295419931411743
1.23999999999989 0.287825077772141
1.24999999999989 0.280325412750244
1.25999999999989 0.272923648357391
1.26999999999989 0.265622466802597
1.27999999999989 0.258424282073975
1.28999999999989 0.251331478357315
1.29999999999989 0.244345963001251
1.30999999999989 0.237469911575317
1.31999999999989 0.230704829096794
1.32999999999989 0.224052503705025
1.33999999999989 0.217514336109161
1.34999999999989 0.211091563105583
1.35999999999989 0.204785287380219
1.36999999999989 0.198596507310867
1.37999999999989 0.19252598285675
1.38999999999989 0.186574384570122
1.39999999999988 0.180742204189301
1.40999999999988 0.175029844045639
1.41999999999988 0.169437453150749
1.42999999999988 0.163965225219727
1.43999999999988 0.158613055944443
1.44999999999988 0.153380811214447
1.45999999999988 0.14826825261116
1.46999999999988 0.143274903297424
1.47999999999988 0.138400331139565
1.48999999999988 0.133643820881844
1.49999999999988 0.12900473177433
1.50999999999988 0.124482214450836
1.51999999999988 0.120075352489948
1.52999999999988 0.115783162415028
1.53999999999988 0.111604534089565
1.54999999999988 0.107538297772408
1.55999999999988 0.103583239018917
1.56999999999988 0.0997379571199417
1.57999999999988 0.0960011854767799
1.58999999999988 0.0923714116215706
1.59999999999988 0.0888471454381943
1.60999999999988 0.0854268372058868
1.61999999999988 0.0821088775992393
1.62999999999988 0.0788916051387787
1.63999999999988 0.0757733210921288
1.64999999999988 0.0727523267269135
1.65999999999988 0.0698268264532089
1.66999999999988 0.0669950395822525
1.67999999999988 0.0642551556229591
1.68999999999988 0.0616052746772766
1.69999999999988 0.0590436235070229
1.70999999999988 0.0565682835876942
1.71999999999988 0.0541773773729801
1.72999999999988 0.0518689975142479
1.73999999999988 0.0496412664651871
1.74999999999988 0.047492228448391
1.75999999999988 0.0454200059175491
1.76999999999988 0.0434226915240288
1.77999999999988 0.0414983853697777
1.78999999999988 0.0396451912820339
1.79999999999988 0.0378612317144871
1.80999999999988 0.0361446477472782
1.81999999999988 0.034493550658226
1.82999999999988 0.032906137406826
1.83999999999988 0.0313805751502514
1.84999999999988 0.0299150459468365
1.85999999999988 0.0285077840089798
1.86999999999987 0.0271570272743702
1.87999999999987 0.0258610285818577
1.88999999999987 0.0246180910617113
1.89999999999987 0.0234265215694904
1.90999999999987 0.0222846735268831
1.91999999999987 0.0211909059435129
1.92999999999987 0.0201436299830675
1.93999999999987 0.0191412661224604
1.94999999999987 0.0181822925806046
1.95999999999987 0.0172652062028646
1.96999999999987 0.016388513147831
1.97999999999987 0.0155507903546095
1.98999999999987 0.0147506259381771
1.99999999999987 0.013986624777317
2.00999999999987 0.0132574709132314
2.01999999999987 0.0125618372112513
2.02999999999987 0.0118984533473849
2.03999999999987 0.0112660778686404
2.04999999999987 0.0106635075062513
2.05999999999987 0.0100895576179028
2.06999999999987 0.00954309478402138
2.07999999999987 0.00902300607413054
2.08999999999987 0.00852821487933397
2.09999999999987 0.00805767811834812
2.10999999999987 0.00761038484051824
2.11999999999987 0.00718535762280226
2.12999999999987 0.00678163254633546
2.13999999999987 0.00639831786975265
2.14999999999987 0.00603451393544674
2.15999999999987 0.0056893602013588
2.16999999999987 0.005362035240978
2.17999999999987 0.00505173997953534
2.18999999999987 0.00475769955664873
2.19999999999987 0.00447917403653264
2.20999999999987 0.00421545002609491
2.21999999999987 0.00396583508700132
2.22999999999987 0.00372967030853033
2.23999999999987 0.00350632006302476
2.24999999999987 0.0032951645553112
2.25999999999987 0.00309561961330473
2.26999999999987 0.00290711992420256
2.27999999999987 0.00272912485525012
2.28999999999987 0.00256111193448305
2.29999999999987 0.00240258523263037
2.30999999999987 0.00225306604988873
2.31999999999987 0.00211209757253528
2.32999999999987 0.0019792418461293
2.33999999999986 0.00185408093966544
2.34999999999986 0.00173621450085193
2.35999999999986 0.00162526126950979
2.36999999999986 0.00152085442095995
2.37999999999986 0.0014226445928216
2.38999999999986 0.00133030395954847
2.39999999999986 0.00124351272825152
2.40999999999986 0.00116196891758591
2.41999999999986 0.00108538451604545
2.42999999999986 0.00101348629686981
2.43999999999986 0.000946012325584888
2.44999999999986 0.000882715685293078
2.45999999999986 0.000823359994683415
2.46999999999986 0.000767720863223076
2.47999999999986 0.000715586356818676
2.48999999999986 0.000666754669509828
2.49999999999986 0.000621033075731248
2.50999999999986 0.000578239967580885
2.51999999999986 0.00053820334142074
2.52999999999986 0.000500760157592595
2.53999999999986 0.000465755496406928
2.54999999999986 0.000433043111115694
2.55999999999986 0.000402484525693581
2.56999999999986 0.000373948772903532
2.57999999999986 0.000347312103258446
2.58999999999986 0.00032245775219053
2.59999999999986 0.000299274863209575
2.60999999999986 0.000277659884886816
2.61999999999986 0.000257513922406361
2.62999999999986 0.000238744076341391
2.63999999999986 0.000221263384446502
2.64999999999986 0.000204989686608315
2.65999999999986 0.000189844824490137
2.66999999999986 0.000175756518729031
2.67999999999986 0.000162655196618289
2.68999999999986 0.000150477106217295
2.69999999999986 0.000139160867547616
2.70999999999986 0.000128649873659015
2.71999999999986 0.000118890035082586
2.72999999999986 0.00010983164247591
2.73999999999986 0.000101427038316615
2.74999999999986 9.36322758207098e-05
2.75999999999986 8.64055473357439e-05
2.76999999999986 7.97082393546589e-05
2.77999999999986 7.35036737751216e-05
2.78999999999986 6.77580392220989e-05
2.79999999999986 6.24390740995295e-05
2.80999999999985 5.75171870877966e-05
2.81999999999985 5.29642748006154e-05
2.82999999999985 4.87544639327098e-05
2.83999999999985 4.48631326435134e-05
2.84999999999985 4.12677400163375e-05
2.85999999999985 3.794688382186e-05
2.86999999999985 3.48808462149464e-05
2.87999999999985 3.20510152960196e-05
2.88999999999985 2.94402598228771e-05
2.89999999999985 2.70325763267465e-05
2.90999999999985 2.48128744715359e-05
2.91999999999985 2.27673590416089e-05
2.92999999999985 2.08829605981009e-05
2.93999999999985 1.91477356565883e-05
2.94999999999985 1.7550401025801e-05
2.95999999999985 1.60805975610856e-05
2.96999999999985 1.47286045830697e-05
2.97999999999985 1.34854835778242e-05
2.98999999999985 1.234284536622e-05
2.99999999999985 1.12930283648893e-05
3.00999999999985 1.03287884485326e-05
3.01999999999985 9.44351904763607e-06
3.02999999999985 8.63103014125954e-06
3.03999999999985 7.88564648246393e-06
3.04999999999985 7.20204525350709e-06
3.05999999999985 6.57537157167098e-06
3.06999999999985 6.00106886849971e-06
3.07999999999985 5.47498439118499e-06
3.08999999999985 4.99322322866647e-06
3.09999999999985 4.55223835160723e-06
3.10999999999985 4.14871192333521e-06
3.11999999999985 3.77961100639368e-06
3.12999999999985 3.44211025549157e-06
3.13999999999985 3.13362875203893e-06
3.14999999999985 2.85178157355404e-06
3.15999999999985 2.59435137195396e-06
3.16999999999985 2.35932452596899e-06
3.17999999999985 2.14481588045601e-06
3.18999999999985 1.94911854123347e-06
3.19999999999985 1.77064043782593e-06
3.20999999999985 1.60793626946543e-06
3.21999999999985 1.45965668707504e-06
3.22999999999985 1.32458239932021e-06
3.23999999999985 1.2015743777738e-06
3.24999999999985 1.0896039839281e-06
3.25999999999985 9.87712496680615e-07
3.26999999999985 8.95031575964822e-07
3.27999999999984 8.10755693692045e-07
3.28999999999984 7.34154696147016e-07
3.29999999999984 6.64551464524266e-07
3.30999999999984 6.01334875227622e-07
3.31999999999984 5.4393575510403e-07
3.32999999999984 4.91841035454854e-07
3.33999999999984 4.44575761093802e-07
3.34999999999984 4.01710053665738e-07
3.35999999999984 3.62847316637271e-07
3.36999999999984 3.27627731167013e-07
3.37999999999984 2.9572061066574e-07
3.38999999999984 2.66825480821353e-07
3.39999999999984 2.40668299511526e-07
3.40999999999984 2.16997293023269e-07
3.41999999999984 1.95585073470284e-07
3.42999999999984 1.76222499703726e-07
3.43999999999984 1.58720311560501e-07
3.44999999999984 1.42905037137098e-07
3.45999999999984 1.2862011544712e-07
3.46999999999984 1.15721512372602e-07
3.47999999999984 1.0407941175572e-07
3.48999999999984 9.35750890107556e-08
};
\addplot [very thick, color2, forget plot]
table {%
-4 2.01558024526e-18
-3.99 2.39373434088989e-18
-3.98 2.84180587779583e-18
-3.97 3.3725013841624e-18
-3.96 4.00082198719339e-18
-3.95 4.74450078486072e-18
-3.94 5.62435625882113e-18
-3.93 6.66491141910466e-18
-3.92 7.89505678937565e-18
-3.91 9.34896899100295e-18
-3.9 1.10664043921774e-17
-3.89 1.30946413279901e-17
-3.88 1.54888196580738e-17
-3.87 1.831438094941e-17
-3.86 2.16472223319229e-17
-3.85 2.55770101840133e-17
-3.84 3.02097113052329e-17
-3.83 3.56677765503803e-17
-3.82 4.20968724253262e-17
-3.81 4.96664253718561e-17
-3.8 5.85762921521302e-17
-3.79 6.90584506058553e-17
-3.78 8.13868894216885e-17
-3.77 9.5881456181447e-17
-3.76000000000001 1.12916082844119e-16
-3.75000000000001 1.32927421511459e-16
-3.74000000000001 1.56428549156377e-16
-3.73000000000001 1.84017881321217e-16
-3.72000000000001 2.1639390255011e-16
-3.71000000000001 2.5437103502184e-16
-3.70000000000001 2.98908212676929e-16
-3.69000000000001 3.51109344438774e-16
-3.68000000000001 4.12278993395046e-16
-3.67000000000001 4.83926386969294e-16
-3.66000000000001 5.67823465147616e-16
-3.65000000000001 6.66011471453775e-16
-3.64000000000001 7.80901061655658e-16
-3.63000000000001 9.15270768518054e-16
-3.62000000000001 1.07236880457501e-15
-3.61000000000001 1.25597590138659e-15
-3.60000000000001 1.47046423126828e-15
-3.59000000000001 1.72098407217675e-15
-3.58000000000001 2.01341637386479e-15
-3.57000000000001 2.35468552479707e-15
-3.56000000000001 2.75280117440196e-15
-3.55000000000001 3.21704955663844e-15
-3.54000000000001 3.7581860841125e-15
-3.53000000000001 4.38880634850806e-15
-3.52000000000001 5.12328936937948e-15
-3.51000000000001 5.97854658303514e-15
-3.50000000000001 6.97396869122008e-15
-3.49000000000001 8.13227269406318e-15
-3.48000000000001 9.47934307139959e-15
-3.47000000000001 1.10455866119698e-14
-3.46000000000001 1.28658544863887e-14
-3.45000000000001 1.49807517600816e-14
-3.44000000000001 1.74367085440524e-14
-3.43000000000001 2.0288100965383e-14
-3.42000000000001 2.35968623791107e-14
-3.41000000000001 2.74355089699158e-14
-3.40000000000001 3.18866908246597e-14
-3.39000000000001 3.70466122514256e-14
-3.38000000000001 4.30256721364267e-14
-3.37000000000001 4.99515081804191e-14
-3.36000000000001 5.7971294052054e-14
-3.35000000000001 6.72532640471832e-14
-3.34000000000001 7.79935808319955e-14
-3.33000000000001 9.04154816338057e-14
-3.32000000000001 1.04777819721295e-13
-3.31000000000001 1.21376677155241e-13
-3.30000000000001 1.40554424652925e-13
-3.29000000000002 1.62701774795992e-13
-3.28000000000002 1.88270677260044e-13
-3.27000000000002 2.17777591749943e-13
-3.26000000000002 2.51818233149362e-13
-3.25000000000002 2.91070336236321e-13
-3.24000000000002 3.36321492573968e-13
-3.23000000000002 3.88460910574068e-13
-3.22000000000002 4.48524247256832e-13
-3.21000000000002 5.17680950190558e-13
-3.20000000000002 5.97284212106725e-13
-3.19000000000002 6.88874413241891e-13
-3.18000000000002 7.94220049969707e-13
-3.17000000000002 9.15338551482625e-13
-3.16000000000002 1.0545453399402e-12
-3.15000000000002 1.21447123191398e-12
-3.14000000000002 1.3981518850667e-12
-3.13000000000002 1.6090051383269e-12
-3.12000000000002 1.85100003900762e-12
-3.11000000000002 2.12860328321907e-12
-3.10000000000002 2.44693935252949e-12
-3.09000000000002 2.81185816818075e-12
-3.08000000000002 3.2300091420967e-12
-3.07000000000002 3.70900619245385e-12
-3.06000000000002 4.25743598361783e-12
-3.05000000000002 4.88522633804167e-12
-3.04000000000002 5.60347167971598e-12
-3.03000000000002 6.42503715161946e-12
-3.02000000000002 7.36430447872971e-12
-3.01000000000002 8.43782335668841e-12
-3.00000000000002 9.66425637433099e-12
-2.99000000000002 1.10649605797319e-11
-2.98000000000002 1.2663967097204e-11
-2.97000000000002 1.44888242029073e-11
-2.96000000000002 1.6570507119229e-11
-2.95000000000002 1.89444449710807e-11
-2.94000000000002 2.16503863448292e-11
-2.93000000000002 2.4733959672063e-11
-2.92000000000002 2.82461519451882e-11
-2.91000000000002 3.22455707968405e-11
-2.90000000000002 3.67974400949933e-11
-2.89000000000002 4.1976894182838e-11
-2.88000000000002 4.78675744874923e-11
-2.87000000000002 5.45650226391192e-11
-2.86000000000002 6.21770135378341e-11
-2.85000000000002 7.08244227154431e-11
-2.84000000000002 8.06455666135797e-11
-2.83000000000002 9.17942735711996e-11
-2.82000000000003 1.04446958026916e-10
-2.81000000000003 1.18799234338773e-10
-2.80000000000003 1.3507471530172e-10
-2.79000000000003 1.53523416202006e-10
-2.78000000000003 1.74428652077729e-10
-2.77000000000003 1.98107225068966e-10
-2.76000000000003 2.24918195179669e-10
-2.75000000000003 2.55263671311567e-10
-2.74000000000003 2.89599400016272e-10
-2.73000000000003 3.28430255214229e-10
-2.72000000000003 3.72334191256485e-10
-2.71000000000003 4.21949336582017e-10
-2.70000000000003 4.78005413029337e-10
-2.69000000000003 5.41307165757843e-10
-2.68000000000003 6.12768613628134e-10
-2.67000000000003 6.93408885865665e-10
-2.66000000000003 7.84377118812074e-10
-2.65000000000003 8.86951179168705e-10
-2.64000000000003 1.0025755781129e-09
-2.63000000000003 1.13285580916056e-09
-2.62000000000003 1.27960164686414e-09
-2.61000000000003 1.4448271468126e-09
-2.60000000000003 1.63078039960851e-09
-2.59000000000003 1.84000292779984e-09
-2.58000000000003 2.07529970985831e-09
-2.57000000000003 2.33983343811417e-09
-2.56000000000003 2.637115636972e-09
-2.55000000000003 2.97110269720235e-09
-2.54000000000003 3.34613137198403e-09
-2.53000000000003 3.76714703875791e-09
-2.52000000000003 4.23955048844959e-09
-2.51000000000003 4.7694923566155e-09
-2.50000000000003 5.36368105485963e-09
-2.49000000000003 6.02969763008332e-09
-2.48000000000003 6.77591938114119e-09
-2.47000000000003 7.61173346575106e-09
-2.46000000000003 8.5474818334319e-09
-2.45000000000003 9.59478896334076e-09
-2.44000000000003 1.07664366311155e-08
-2.43000000000003 1.20768257616533e-08
-2.42000000000003 1.35416140523148e-08
-2.41000000000003 1.5178649448444e-08
-2.40000000000003 1.70071956517859e-08
-2.39000000000003 1.90492244200868e-08
-2.38000000000003 2.13284643280076e-08
-2.37000000000003 2.38718538270177e-08
-2.36000000000003 2.67087560956725e-08
-2.35000000000004 2.9871621620714e-08
-2.34000000000004 3.33970611166023e-08
-2.33000000000004 3.7324610957512e-08
-2.32000000000004 4.16991738916295e-08
-2.31000000000004 4.65691272211188e-08
-2.30000000000004 5.19888843086846e-08
-2.29000000000004 5.80180419262888e-08
-2.28000000000004 6.47229398964555e-08
-2.27000000000004 7.21759789712451e-08
-2.26000000000004 8.04580935209742e-08
-2.25000000000004 8.96575684805612e-08
-2.24000000000004 9.98726932266436e-08
-2.23000000000004 1.11210098907577e-07
-2.22000000000004 1.23790343309338e-07
-2.21000000000004 1.37742063088808e-07
-2.20000000000004 1.53211388465024e-07
-2.19000000000004 1.70354155670793e-07
-2.18000000000004 1.89347304058174e-07
-2.17000000000004 2.10379766940605e-07
-2.16000000000004 2.33663811854967e-07
-2.15000000000004 2.59429072002604e-07
-2.14000000000004 2.87930731701636e-07
-2.13000000000004 3.19446058938411e-07
-2.12000000000004 3.54281780801102e-07
-2.11000000000004 3.92773614521502e-07
-2.10000000000004 4.35285983257927e-07
-2.09000000000004 4.82224493225658e-07
-2.08000000000004 5.34027947196591e-07
-2.07000000000004 5.91180992159934e-07
-2.06000000000004 6.542098844875e-07
-2.05000000000004 7.23695563920046e-07
-2.04000000000004 8.00266150235984e-07
-2.03000000000004 8.84619339558412e-07
-2.02000000000004 9.77498302745516e-07
-2.01000000000004 1.07974278762413e-06
-2.00000000000004 1.19223500405496e-06
-1.99000000000004 1.31597630570468e-06
-1.98000000000004 1.45202193380101e-06
-1.97000000000004 1.60154843342752e-06
-1.96000000000004 1.76582261701697e-06
-1.95000000000004 1.94623953575501e-06
-1.94000000000004 2.1442983779707e-06
-1.93000000000004 2.36165669775801e-06
-1.92000000000004 2.60009278463258e-06
-1.91000000000004 2.86155636786134e-06
-1.90000000000004 3.14815042656846e-06
-1.89000000000004 3.46218962476996e-06
-1.88000000000005 3.8061539271439e-06
-1.87000000000005 4.18276658820105e-06
-1.86000000000005 4.59495686300215e-06
-1.85000000000005 5.04592799188686e-06
-1.84000000000005 5.53913059775368e-06
-1.83000000000005 6.07829679211136e-06
-1.82000000000005 6.66752703182283e-06
-1.81000000000005 7.31117870600428e-06
-1.80000000000005 8.01406804384897e-06
-1.79000000000005 8.78128230397124e-06
-1.78000000000005 9.61844125413336e-06
-1.77000000000005 1.05315411929041e-05
-1.76000000000005 1.15271132017369e-05
-1.75000000000005 1.26121676657931e-05
-1.74000000000005 1.37943334266311e-05
-1.73000000000005 1.50817522808211e-05
-1.72000000000005 1.64833654707763e-05
-1.71000000000005 1.8008522602031e-05
-1.70000000000005 1.96677247004118e-05
-1.69000000000005 2.14718074857956e-05
-1.68000000000005 2.34329272643663e-05
-1.67000000000005 2.5563727831468e-05
-1.66000000000005 2.78781044471543e-05
-1.65000000000005 3.03909037029371e-05
-1.64000000000005 3.31180053763092e-05
-1.63000000000005 3.60767044185195e-05
-1.62000000000005 3.92852307413705e-05
-1.61000000000005 4.27635677624494e-05
-1.60000000000005 4.65327066194732e-05
-1.59000000000005 5.06157011841424e-05
-1.58000000000005 5.5036747653503e-05
-1.57000000000005 5.98219303356018e-05
-1.56000000000005 6.4999534515664e-05
-1.55000000000005 7.05994025338441e-05
-1.54000000000005 7.66534940339625e-05
-1.53000000000005 8.3196660852991e-05
-1.52000000000005 9.0264693426434e-05
-1.51000000000005 9.78979878709652e-05
-1.50000000000005 0.000106137318653055
-1.49000000000005 0.000115028611617163
-1.48000000000005 0.000124618381960317
-1.47000000000005 0.000134959118440747
-1.46000000000005 0.000146103833685629
-1.45000000000005 0.000158111259224825
-1.44000000000005 0.000171042542206123
-1.43000000000005 0.000184964010259137
-1.42000000000005 0.000199945527128875
-1.41000000000006 0.000216060958337039
-1.40000000000006 0.000233390237553976
-1.39000000000006 0.000252017111051828
-1.38000000000006 0.000272030418273062
-1.37000000000006 0.000293526391033083
-1.36000000000006 0.000316604389809072
-1.35000000000006 0.000341372506227344
-1.34000000000006 0.000367943081073463
-1.33000000000006 0.000396436604205519
-1.32000000000006 0.000426980637712404
-1.31000000000006 0.000459710048744455
-1.30000000000006 0.00049476750427857
-1.29000000000006 0.000532302015926689
-1.28000000000006 0.000572475371882319
-1.27000000000006 0.000615454628132284
-1.26000000000006 0.000661418947856873
-1.25000000000006 0.000710556458216161
-1.24000000000006 0.00076306500704959
-1.23000000000006 0.000819152977783233
-1.22000000000006 0.000879042432643473
-1.21000000000006 0.000942965154536068
-1.20000000000006 0.00101116590667516
-1.19000000000006 0.00108390324749053
-1.18000000000006 0.00116144760977477
-1.17000000000006 0.00124408514238894
-1.16000000000006 0.00133211305364966
-1.15000000000006 0.0014258474111557
-1.14000000000006 0.00152561999857426
-1.13000000000006 0.00163177482318133
-1.12000000000006 0.001744678709656
-1.11000000000006 0.00186471338383853
-1.10000000000006 0.00199227477423847
-1.09000000000006 0.00212778500281274
-1.08000000000006 0.00227167829871178
-1.07000000000006 0.00242441659793258
-1.06000000000006 0.00258647953160107
-1.05000000000006 0.00275836559012532
-1.04000000000006 0.00294059724546969
-1.03000000000006 0.0031337202526629
-1.02000000000006 0.00333830388262868
-1.01000000000006 0.00355494138784707
-1.00000000000006 0.00378425163216889
-0.990000000000064 0.00402688188478351
-0.980000000000064 0.0042835003696382
-0.970000000000065 0.00455480301752687
-0.960000000000065 0.00484152091667056
-0.950000000000065 0.00514440285041928
-0.940000000000065 0.00546422600746155
-0.930000000000065 0.00580181367695332
-0.920000000000066 0.00615800730884075
-0.910000000000066 0.00653366977348924
-0.900000000000066 0.00692971097305417
-0.890000000000066 0.00734707433730364
-0.880000000000067 0.00778672238811851
-0.870000000000067 0.00824965722858906
-0.860000000000067 0.00873691495507956
-0.850000000000067 0.00924957264214754
-0.840000000000067 0.00978872552514076
-0.830000000000068 0.0103555135428905
-0.820000000000068 0.0109511082991958
-0.810000000000068 0.0115767177194357
-0.800000000000068 0.0122335972264409
-0.790000000000068 0.0129230162128806
-0.780000000000069 0.0136463018134236
-0.770000000000069 0.0144047783687711
-0.760000000000069 0.0151998521760106
-0.750000000000069 0.0160329379141331
-0.740000000000069 0.0169054996222258
-0.73000000000007 0.0178190227597952
-0.72000000000007 0.0187750421464443
-0.71000000000007 0.0197751224040985
-0.70000000000007 0.0208208337426186
-0.690000000000071 0.0219138227403164
-0.680000000000071 0.0230557471513748
-0.670000000000071 0.0242483001202345
-0.660000000000071 0.0254932194948196
-0.650000000000071 0.0267922338098288
-0.640000000000072 0.0281471312046051
-0.630000000000072 0.0295597314834595
-0.620000000000072 0.0310318600386381
-0.610000000000072 0.0325653739273548
-0.600000000000072 0.0341621749103069
-0.590000000000073 0.0358241759240627
-0.580000000000073 0.0375532694160938
-0.570000000000073 0.0393514074385166
-0.560000000000073 0.0412205569446087
-0.550000000000074 0.0431626886129379
-0.540000000000074 0.0451797768473625
-0.530000000000074 0.0472738891839981
-0.520000000000074 0.0494468957185745
-0.510000000000074 0.0517008677124977
-0.500000000000075 0.0540377981960773
-0.490000000000075 0.0564596951007843
-0.480000000000075 0.0589685551822186
-0.470000000000075 0.0615663938224316
-0.460000000000075 0.0642551109194756
-0.450000000000076 0.0670367404818535
-0.440000000000076 0.0699131712317467
-0.430000000000076 0.0728863403201103
-0.420000000000076 0.0759581476449966
-0.410000000000077 0.0791304409503937
-0.400000000000077 0.0824050903320312
-0.390000000000077 0.0857838094234467
-0.380000000000077 0.0892683863639832
-0.370000000000077 0.0928605124354362
-0.360000000000078 0.0965618416666985
-0.350000000000078 0.100373938679695
-0.340000000000078 0.104298375546932
-0.330000000000078 0.108336597681046
-0.320000000000078 0.112489998340607
-0.310000000000079 0.116759859025478
-0.300000000000079 0.121147453784943
-0.290000000000079 0.125653982162476
-0.280000000000079 0.130280375480652
-0.27000000000008 0.135027676820755
-0.26000000000008 0.139896810054779
-0.25000000000008 0.144888430833817
-0.24000000000008 0.150003254413605
-0.23000000000008 0.155241802334785
-0.220000000000081 0.160604521632195
-0.210000000000081 0.166091695427895
-0.200000000000081 0.171703457832336
-0.190000000000081 0.177439913153648
-0.180000000000081 0.183300852775574
-0.170000000000082 0.189286112785339
-0.160000000000082 0.195395350456238
-0.150000000000082 0.201627880334854
-0.140000000000082 0.207983046770096
-0.130000000000082 0.214460074901581
-0.120000000000083 0.221057817339897
-0.110000000000083 0.227775171399117
-0.100000000000083 0.234610766172409
-0.0900000000000833 0.241563111543655
-0.0800000000000836 0.248630449175835
-0.0700000000000838 0.255810856819153
-0.060000000000084 0.263102382421494
-0.0500000000000842 0.270502686500549
-0.0400000000000844 0.278009325265884
-0.0300000000000846 0.285619825124741
-0.0200000000000848 0.293331205844879
-0.0100000000000851 0.301140487194061
-8.5265128291212e-14 0.309044629335403
0.00999999999991452 0.317040115594864
0.0199999999999143 0.325123459100723
0.0299999999999141 0.333290874958038
0.0399999999999139 0.341538518667221
0.0499999999999137 0.349862098693848
0.0599999999999135 0.358257353305817
0.0699999999999132 0.366719871759415
0.079999999999913 0.375244855880737
0.0899999999999128 0.383827596902847
0.0999999999999126 0.392462939023972
0.109999999999912 0.40114563703537
0.119999999999912 0.409870445728302
0.129999999999912 0.418631762266159
0.139999999999912 0.42742383480072
0.149999999999912 0.436240881681442
0.159999999999911 0.445076942443848
0.169999999999911 0.453925788402557
0.179999999999911 0.462781071662903
0.189999999999911 0.471636474132538
0.19999999999991 0.480485469102859
0.20999999999991 0.489321321249008
0.21999999999991 0.498137354850769
0.22999999999991 0.506926596164703
0.23999999999991 0.51568216085434
0.249999999999909 0.524397015571594
0.259999999999909 0.533063888549805
0.269999999999909 0.541675806045532
0.279999999999909 0.550225377082825
0.289999999999909 0.558705389499664
0.299999999999908 0.567108511924744
0.309999999999908 0.575427293777466
0.319999999999908 0.583654522895813
0.329999999999908 0.591782689094543
0.339999999999907 0.59980446100235
0.349999999999907 0.607712507247925
0.359999999999907 0.615499496459961
0.369999999999907 0.623158156871796
0.379999999999907 0.630681216716766
0.389999999999906 0.6380615234375
0.399999999999906 0.645291984081268
0.409999999999906 0.652365565299988
0.419999999999906 0.65927529335022
0.429999999999906 0.666014432907104
0.439999999999905 0.672576248645782
0.449999999999905 0.678954124450684
0.459999999999905 0.685141682624817
0.469999999999905 0.691132605075836
0.479999999999905 0.696920812129974
0.489999999999904 0.702500283718109
0.499999999999904 0.707865357398987
0.509999999999904 0.713010311126709
0.519999999999904 0.717929840087891
0.529999999999903 0.722618818283081
0.539999999999903 0.727072238922119
0.549999999999903 0.731285452842712
0.559999999999903 0.735253810882568
0.569999999999903 0.738973259925842
0.579999999999902 0.742439687252045
0.589999999999902 0.745649397373199
0.599999999999902 0.748599052429199
0.609999999999902 0.751285195350647
0.619999999999902 0.753705143928528
0.629999999999901 0.755856156349182
0.639999999999901 0.757735908031464
0.649999999999901 0.75934237241745
0.659999999999901 0.760673761367798
0.6699999999999 0.761728644371033
0.6799999999999 0.762505829334259
0.6899999999999 0.763004541397095
0.6999999999999 0.763224124908447
0.7099999999999 0.763164401054382
0.719999999999899 0.762825429439545
0.729999999999899 0.762207567691803
0.739999999999899 0.761311531066895
0.749999999999899 0.760138273239136
0.759999999999899 0.758689045906067
0.769999999999898 0.756965517997742
0.779999999999898 0.754969477653503
0.789999999999898 0.752703189849854
0.799999999999898 0.750169038772583
0.809999999999897 0.747369885444641
0.819999999999897 0.744308710098267
0.829999999999897 0.740988731384277
0.839999999999897 0.737413644790649
0.849999999999897 0.733587265014648
0.859999999999896 0.729513645172119
0.869999999999896 0.725197196006775
0.879999999999896 0.720642507076263
0.889999999999896 0.715854287147522
0.899999999999896 0.710837721824646
0.909999999999895 0.705597996711731
0.919999999999895 0.700140595436096
0.929999999999895 0.694471120834351
0.939999999999895 0.688595533370972
0.949999999999894 0.682519793510437
0.959999999999894 0.676250040531158
0.969999999999894 0.669792711734772
0.979999999999894 0.663154244422913
0.989999999999894 0.656341373920441
0.999999999999893 0.649360775947571
1.00999999999989 0.642219305038452
1.01999999999989 0.634923875331879
1.02999999999989 0.627481698989868
1.03999999999989 0.619899749755859
1.04999999999989 0.61218535900116
1.05999999999989 0.604345679283142
1.06999999999989 0.596388041973114
1.07999999999989 0.588319838047028
1.08999999999989 0.580148458480835
1.09999999999989 0.571881175041199
1.10999999999989 0.563525438308716
1.11999999999989 0.555088579654694
1.12999999999989 0.546577930450439
1.13999999999989 0.538000822067261
1.14999999999989 0.52936452627182
1.15999999999989 0.520676255226135
1.16999999999989 0.511943161487579
1.17999999999989 0.503172338008881
1.18999999999989 0.494370669126511
1.19999999999989 0.485545367002487
1.20999999999989 0.476703107357025
1.21999999999989 0.467850565910339
1.22999999999989 0.458994358778
1.23999999999989 0.450141072273254
1.24999999999989 0.441296994686127
1.25999999999989 0.432468295097351
1.26999999999989 0.423661231994629
1.27999999999989 0.414881587028503
1.28999999999989 0.40613517165184
1.29999999999989 0.39742773771286
1.30999999999989 0.388764619827271
1.31999999999989 0.380151093006134
1.32999999999989 0.371592432260513
1.33999999999989 0.363093584775925
1.34999999999989 0.354659259319305
1.35999999999989 0.346294105052948
1.36999999999989 0.338002502918243
1.37999999999989 0.329788744449615
1.38999999999989 0.321656793355942
1.39999999999988 0.313610553741455
1.40999999999988 0.305653691291809
1.41999999999988 0.297789663076401
1.42999999999988 0.290021866559982
1.43999999999988 0.282353222370148
1.44999999999988 0.274786829948425
1.45999999999988 0.267325311899185
1.46999999999988 0.259971290826797
1.47999999999988 0.252727001905441
1.48999999999988 0.245594680309296
1.49999999999988 0.238576352596283
1.50999999999988 0.23167373239994
1.51999999999988 0.224888473749161
1.52999999999988 0.218222126364708
1.53999999999988 0.211675867438316
1.54999999999988 0.205250799655914
1.55999999999988 0.198947980999947
1.56999999999988 0.192768037319183
1.57999999999988 0.186711773276329
1.58999999999988 0.180779635906219
1.59999999999988 0.174971908330917
1.60999999999988 0.169288799166679
1.61999999999988 0.163730293512344
1.62999999999988 0.158296376466751
1.63999999999988 0.15298680961132
1.64999999999988 0.1478011906147
1.65999999999988 0.1427391320467
1.66999999999988 0.137799978256226
1.67999999999988 0.132983028888702
1.68999999999988 0.128287479281425
1.69999999999988 0.123712480068207
1.70999999999988 0.11925695091486
1.71999999999988 0.114919848740101
1.72999999999988 0.110699936747551
1.73999999999988 0.106595985591412
1.74999999999988 0.102606594562531
1.75999999999988 0.0987303704023361
1.76999999999988 0.0949658155441284
1.77999999999988 0.0913113802671432
1.78999999999988 0.0877654105424881
1.79999999999988 0.084326297044754
1.80999999999988 0.0809923112392426
1.81999999999988 0.0777616277337074
1.82999999999988 0.0746325254440308
1.83999999999988 0.0716031342744827
1.84999999999988 0.0686715617775917
1.85999999999988 0.0658358782529831
1.86999999999987 0.0630942210555077
1.87999999999987 0.0604446232318878
1.88999999999987 0.0578850954771042
1.89999999999987 0.0554136633872986
1.90999999999987 0.053028330206871
1.91999999999987 0.050727091729641
1.92999999999987 0.0485079810023308
1.93999999999987 0.0463689491152763
1.94999999999987 0.0443080440163612
1.95999999999987 0.0423232465982437
1.96999999999987 0.0404125638306141
1.97999999999987 0.0385740101337433
1.98999999999987 0.0368056111037731
1.99999999999987 0.0351054519414902
2.00999999999987 0.0334715731441975
2.01999999999987 0.0319020636379719
2.02999999999987 0.0303950235247612
2.03999999999987 0.0289485789835453
2.04999999999987 0.0275608524680138
2.05999999999987 0.0262300744652748
2.06999999999987 0.0249544121325016
2.07999999999987 0.0237321052700281
2.08999999999987 0.0225614048540592
2.09999999999987 0.0214406102895737
2.10999999999987 0.0203680247068405
2.11999999999987 0.0193420238792896
2.12999999999987 0.0183609649538994
2.13999999999987 0.0174233019351959
2.14999999999987 0.0165274813771248
2.15999999999987 0.0156719870865345
2.16999999999987 0.014855332672596
2.17999999999987 0.0140760652720928
2.18999999999987 0.0133328046649694
2.19999999999987 0.0126241724938154
2.20999999999987 0.0119488388299942
2.21999999999987 0.0113054811954498
2.22999999999987 0.0106928562745452
2.23999999999987 0.0101097160950303
2.24999999999987 0.00955488719046116
2.25999999999987 0.00902720168232918
2.26999999999987 0.0085255354642868
2.27999999999987 0.00804880820214748
2.28999999999987 0.00759595539420843
2.29999999999987 0.00716595724225044
2.30999999999987 0.00675781909376383
2.31999999999987 0.00637060543522239
2.32999999999987 0.00600337376818061
2.33999999999986 0.00565524492412806
2.34999999999986 0.00532535323873162
2.35999999999986 0.00501287402585149
2.36999999999986 0.00471699377521873
2.37999999999986 0.00443695671856403
2.38999999999986 0.00417201640084386
2.39999999999986 0.00392146734520793
2.40999999999986 0.0036846122238785
2.41999999999986 0.00346079841256142
2.42999999999986 0.0032493865583092
2.43999999999986 0.00304977223277092
2.44999999999986 0.00286137778311968
2.45999999999986 0.00268363580107689
2.46999999999986 0.00251601543277502
2.47999999999986 0.00235799886286259
2.48999999999986 0.00220909900963306
2.49999999999986 0.00206884415820241
2.50999999999986 0.00193678471259773
2.51999999999986 0.00181249273009598
2.52999999999986 0.00169555610045791
2.53999999999986 0.00158558296971023
2.54999999999986 0.00148219987750053
2.55999999999986 0.00138505024369806
2.56999999999986 0.0012937942519784
2.57999999999986 0.00120810954831541
2.58999999999986 0.00112768646795303
2.59999999999986 0.00105223257560283
2.60999999999986 0.000981466961093247
2.61999999999986 0.000915126234758645
2.62999999999986 0.000852954864967614
2.63999999999986 0.000794718391261995
2.64999999999986 0.0007401870097965
2.65999999999986 0.000689145643264055
2.66999999999986 0.000641389051452279
2.67999999999986 0.000596723344642669
2.68999999999986 0.000554964819457382
2.69999999999986 0.000515939085744321
2.70999999999986 0.000479483394883573
2.71999999999986 0.000445439218310639
2.72999999999986 0.000413662317441776
2.73999999999986 0.000384010199923068
2.74999999999986 0.000356354430550709
2.75999999999986 0.000330568058416247
2.76999999999986 0.000306536792777479
2.77999999999986 0.000284147361526266
2.78999999999986 0.000263297843048349
2.79999999999986 0.000243887901888229
2.80999999999985 0.000225827185204253
2.81999999999985 0.000209026373340748
2.82999999999985 0.000193405750906095
2.83999999999985 0.000178886097273789
2.84999999999985 0.000165396369993687
2.85999999999985 0.000152867753058672
2.86999999999985 0.000141236727358773
2.87999999999985 0.000130442611407489
2.88999999999985 0.000120429103844799
2.89999999999985 0.000111144319816958
2.90999999999985 0.000102537131169811
2.91999999999985 9.45623105508275e-05
2.92999999999985 8.71757220011204e-05
2.93999999999985 8.03367729531601e-05
2.94999999999985 7.40071554901078e-05
2.95999999999985 6.81513483868912e-05
2.96999999999985 6.27358458586968e-05
2.97999999999985 5.77296923438553e-05
2.98999999999985 5.31033110746648e-05
2.99999999999985 4.88301229779609e-05
3.00999999999985 4.48840582976118e-05
3.01999999999985 4.12420922657475e-05
3.02999999999985 3.78815093426965e-05
3.03999999999985 3.47822206094861e-05
3.04999999999985 3.19246573781129e-05
3.05999999999985 2.92912445729598e-05
3.06999999999985 2.68651638180017e-05
3.07999999999985 2.46310519287363e-05
3.08999999999985 2.25744170165854e-05
3.09999999999985 2.06819895538501e-05
3.10999999999985 1.89412330655614e-05
3.11999999999985 1.73406733665615e-05
3.12999999999985 1.58694892888889e-05
3.13999999999985 1.45178455568384e-05
3.14999999999985 1.32764735099045e-05
3.15999999999985 1.21367902465863e-05
3.16999999999985 1.10909095383249e-05
3.17999999999985 1.0131388080481e-05
3.18999999999985 9.25156928133219e-06
3.19999999999985 8.4449975474854e-06
3.20999999999985 7.70597307564458e-06
3.21999999999985 7.02900661053718e-06
3.22999999999985 6.40920643490972e-06
3.23999999999985 5.84187955610105e-06
3.24999999999985 5.32284684595652e-06
3.25999999999985 4.8481438170711e-06
3.26999999999985 4.41416750618373e-06
3.27999999999984 4.01756233259221e-06
3.28999999999984 3.65525625056762e-06
3.29999999999984 3.32440231431974e-06
3.30999999999984 3.02239436678065e-06
3.31999999999984 2.746805876086e-06
3.32999999999984 2.49544882535702e-06
3.33999999999984 2.26624797505792e-06
3.34999999999984 2.05736068892293e-06
3.35999999999984 1.86702914106718e-06
3.36999999999984 1.69369491231919e-06
3.37999999999984 1.53588609919098e-06
3.38999999999984 1.3922683592682e-06
3.39999999999984 1.26162763081084e-06
3.40999999999984 1.14281783680781e-06
3.41999999999984 1.03482557278767e-06
3.42999999999984 9.36688820729614e-07
3.43999999999984 8.47552428240306e-07
3.44999999999984 7.66616039982182e-07
3.45999999999984 6.93156096076564e-07
3.46999999999984 6.26504629508418e-07
3.47999999999984 5.66056428397133e-07
3.48999999999984 5.11252380874794e-07
};
\addplot [very thick, color3, forget plot]
table {%
-4 8.06761206767759e-20
-3.99 9.66908413989883e-20
-3.98 1.1584126811407e-19
-3.97 1.38733788834508e-19
-3.96 1.66086945631623e-19
-3.95 1.98758822068666e-19
-3.94 2.37765208862549e-19
-3.93 2.84326817802246e-19
-3.92 3.39874322380655e-19
-3.91 4.06118900791205e-19
-3.9 4.85093762979552e-19
-3.89 5.79214095388592e-19
-3.88 6.91332430360714e-19
-3.87 8.24844964695908e-19
-3.86 9.83766626292352e-19
-3.85 1.1728600109244e-18
-3.84 1.39779833682324e-18
-3.83 1.66522872399378e-18
-3.82 1.98309810337596e-18
-3.81 2.36072590534112e-18
-3.8 2.80925507992095e-18
-3.79 3.34170255482491e-18
-3.78 3.97358086167049e-18
-3.77 4.72313801836093e-18
-3.76000000000001 5.61203292205531e-18
-3.75000000000001 6.66572536482741e-18
-3.74000000000001 7.91417458769298e-18
-3.73000000000001 9.3930097411765e-18
-3.72000000000001 1.1144012958789e-17
-3.71000000000001 1.32164883409416e-17
-3.70000000000001 1.56682880724957e-17
-3.69000000000001 1.85681219110331e-17
-3.68000000000001 2.19962545001121e-17
-3.67000000000001 2.60477636337009e-17
-3.66000000000001 3.08337595204e-17
-3.65000000000001 3.64849317339092e-17
-3.64000000000001 4.3156699239521e-17
-3.63000000000001 5.10286264046085e-17
-3.62000000000001 6.03143309680021e-17
-3.61000000000001 7.12620200530272e-17
-3.60000000000001 8.41653626294745e-17
-3.59000000000001 9.93679496714641e-17
-3.58000000000001 1.17272690929203e-16
-3.57000000000001 1.3835084112383e-16
-3.56000000000001 1.63156492151748e-16
-3.55000000000001 1.92339212404382e-16
-3.54000000000001 2.2665347000972e-16
-3.53000000000001 2.66991720056811e-16
-3.52000000000001 3.14386813345715e-16
-3.51000000000001 3.70062500726977e-16
-3.50000000000001 4.35431791975295e-16
-3.49000000000001 5.12148889497097e-16
-3.48000000000001 6.02161969071068e-16
-3.47000000000001 7.07730649902687e-16
-3.46000000000001 8.31502704045511e-16
-3.45000000000001 9.76533273461169e-16
-3.44000000000001 1.14644003586738e-15
-3.43000000000001 1.34540585171593e-15
-3.42000000000001 1.57831217188184e-15
-3.41000000000001 1.85081717645277e-15
-3.40000000000001 2.16956075670225e-15
-3.39000000000001 2.542285534922e-15
-3.38000000000001 2.9778847217835e-15
-3.37000000000001 3.48686957264569e-15
-3.36000000000001 4.08120040448203e-15
-3.35000000000001 4.77512113509181e-15
-3.34000000000001 5.58489733816113e-15
-3.33000000000001 6.52960588972806e-15
-3.32000000000001 7.63114597961091e-15
-3.31000000000001 8.91518101204559e-15
-3.30000000000001 1.04114579371067e-14
-3.29000000000002 1.21542714247628e-14
-3.28000000000002 1.41833820485908e-14
-3.27000000000002 1.65449319283924e-14
-3.26000000000002 1.92926915626923e-14
-3.25000000000002 2.24883418907095e-14
-3.24000000000002 2.62032251094595e-14
-3.23000000000002 3.05203623062345e-14
-3.22000000000002 3.55356240581365e-14
-3.21000000000002 4.13594736258828e-14
-3.20000000000002 4.8119328481663e-14
-3.19000000000002 5.59631009068584e-14
-3.18000000000002 6.50611292271619e-14
-3.17000000000002 7.56098336067781e-14
-3.16000000000002 8.78356699982215e-14
-3.15000000000002 1.02000242833186e-13
-3.14000000000002 1.18404526634752e-13
-3.13000000000002 1.37395411888008e-13
-3.12000000000002 1.59372650710213e-13
-3.11000000000002 1.84795484036576e-13
-3.10000000000002 2.14192812791891e-13
-3.09000000000002 2.48172467819108e-13
-3.08000000000002 2.8743628028953e-13
-3.07000000000002 3.32786397180471e-13
-3.06000000000002 3.85146856898486e-13
-3.05000000000002 4.45578253113754e-13
-3.04000000000002 5.15297928025543e-13
-3.03000000000002 5.95702794817937e-13
-3.02000000000002 6.88393677998611e-13
-3.01000000000002 7.95209818132969e-13
-3.00000000000002 9.18251802720094e-13
-2.99000000000002 1.05993555946093e-12
-2.98000000000002 1.22302341865055e-12
-2.97000000000002 1.41067214333435e-12
-2.96000000000002 1.62650047510343e-12
-2.95000000000002 1.87464540418736e-12
-2.94000000000002 2.15984044885098e-12
-2.93000000000002 2.48748374329089e-12
-2.92000000000002 2.86375350516677e-12
-2.91000000000002 3.29568859182283e-12
-2.90000000000002 3.79135394953933e-12
-2.89000000000002 4.35993645700461e-12
-2.88000000000002 5.01190495355575e-12
-2.87000000000002 5.75921211762309e-12
-2.86000000000002 6.61543649721485e-12
-2.85000000000002 7.59611644418623e-12
-2.84000000000002 8.71887978481922e-12
-2.83000000000002 1.00038363010091e-11
-2.82000000000003 1.1473830566211e-11
-2.81000000000003 1.31549111881402e-11
-2.80000000000003 1.50766291812099e-11
-2.79000000000003 1.72725878738733e-11
-2.78000000000003 1.97809216923028e-11
-2.77000000000003 2.26450507651021e-11
-2.76000000000003 2.59141458291978e-11
-2.75000000000003 2.96439782443425e-11
-2.74000000000003 3.38979677660944e-11
-2.73000000000003 3.87477133712011e-11
-2.72000000000003 4.42747435935864e-11
-2.71000000000003 5.0571158372037e-11
-2.70000000000003 5.77412978541858e-11
-2.69000000000003 6.59032758920652e-11
-2.68000000000003 7.51907286433706e-11
-2.67000000000003 8.57547921562229e-11
-2.66000000000003 9.77663228152181e-11
-2.65000000000003 1.11418423098808e-10
-2.64000000000003 1.26928717536501e-10
-2.63000000000003 1.44544390345835e-10
-2.62000000000003 1.64543309533194e-10
-2.61000000000003 1.87238169413462e-10
-2.60000000000003 2.1298360297628e-10
-2.59000000000003 2.42177583542613e-10
-2.58000000000003 2.75269806948586e-10
-2.57000000000003 3.12766312848822e-10
-2.56000000000003 3.55237006477438e-10
-2.55000000000003 4.03322458764066e-10
-2.54000000000003 4.57744814275074e-10
-2.53000000000003 5.19316478708731e-10
-2.52000000000003 5.88948889657104e-10
-2.51000000000003 6.6766697726095e-10
-2.50000000000003 7.56620655018025e-10
-2.49000000000003 8.57105164620009e-10
-2.48000000000003 9.70568181379861e-10
-2.47000000000003 1.09863840247471e-09
-2.46000000000003 1.24313837002177e-09
-2.45000000000003 1.40611822185832e-09
-2.44000000000003 1.58986779297265e-09
-2.43000000000003 1.79695425206461e-09
-2.42000000000003 2.03025152245573e-09
-2.41000000000003 2.29297558718145e-09
-2.40000000000003 2.58872479008687e-09
-2.39000000000003 2.92151614011971e-09
-2.38000000000003 3.29585714275993e-09
-2.37000000000003 3.71675912269609e-09
-2.36000000000003 4.18984669181555e-09
-2.35000000000004 4.72136729712247e-09
-2.34000000000004 5.31831778616265e-09
-2.33000000000004 5.98850524724526e-09
-2.32000000000004 6.7406000781034e-09
-2.31000000000004 7.58430029890178e-09
-2.30000000000004 8.53039772152897e-09
-2.29000000000004 9.59089163643512e-09
-2.28000000000004 1.0779196202293e-08
-2.27000000000004 1.21101333405704e-08
-2.26000000000004 1.36003457384959e-08
-2.25000000000004 1.52681973730751e-08
-2.24000000000004 1.71341127952473e-08
-2.23000000000004 1.92208347016276e-08
-2.22000000000004 2.15536335446131e-08
-2.21000000000004 2.41604354300762e-08
-2.20000000000004 2.70723425899178e-08
-2.19000000000004 3.0323807465038e-08
-2.18000000000004 3.39529577786379e-08
-2.17000000000004 3.80022342483244e-08
-2.16000000000004 4.2518372822542e-08
-2.15000000000004 4.75534243093989e-08
-2.14000000000004 5.31647472712393e-08
-2.13000000000004 5.94157683053709e-08
-2.12000000000004 6.63770762798777e-08
-2.11000000000004 7.41259924552651e-08
-2.10000000000004 8.2748272234312e-08
-2.09000000000004 9.23386096474133e-08
-2.08000000000004 1.03001923434931e-07
-2.07000000000004 1.14853484944888e-07
-2.06000000000004 1.2802060211925e-07
-2.05000000000004 1.42643614253757e-07
-2.04000000000004 1.58877057288009e-07
-2.03000000000004 1.76891632008846e-07
-2.02000000000004 1.96874651692269e-07
-2.01000000000004 2.19032983750367e-07
-2.00000000000004 2.43592779725077e-07
-1.99000000000004 2.70805429636312e-07
-1.98000000000004 3.00944691389304e-07
-1.97000000000004 3.34313028815814e-07
-1.96000000000004 3.71241270613609e-07
-1.95000000000004 4.12094152579812e-07
-1.94000000000004 4.57270374454311e-07
-1.93000000000004 5.07208483213617e-07
-1.92000000000004 5.62389971037192e-07
-1.91000000000004 6.23335893124022e-07
-1.90000000000004 6.90632191435725e-07
-1.89000000000004 7.64902779337717e-07
-1.88000000000005 8.46846262447798e-07
-1.87000000000005 9.37210700158175e-07
-1.86000000000005 1.03683294128132e-06
-1.85000000000005 1.14660815597745e-06
-1.84000000000005 1.26753570839355e-06
-1.83000000000005 1.40068391374371e-06
-1.82000000000005 1.54724000367423e-06
-1.81000000000005 1.70848852576455e-06
-1.80000000000005 1.88583305771317e-06
-1.79000000000005 2.08080427910318e-06
-1.78000000000005 2.29506849791505e-06
-1.77000000000005 2.53044709097594e-06
-1.76000000000005 2.78891502603074e-06
-1.75000000000005 3.0726291697647e-06
-1.74000000000005 3.38393351739796e-06
-1.73000000000005 3.72536692339054e-06
-1.72000000000005 4.09971744375071e-06
-1.71000000000005 4.50999459644663e-06
-1.70000000000005 4.95946187584195e-06
-1.69000000000005 5.4516735872312e-06
-1.68000000000005 5.99048507865518e-06
-1.67000000000005 6.58008912068908e-06
-1.66000000000005 7.22497406968614e-06
-1.65000000000005 7.93011895439122e-06
-1.64000000000005 8.70074836711865e-06
-1.63000000000005 9.54275219555711e-06
-1.62000000000005 1.04622486105654e-05
-1.61000000000005 1.14660879262374e-05
-1.60000000000005 1.25614760690951e-05
-1.59000000000005 1.37563793032314e-05
-1.58000000000005 1.50592304635211e-05
-1.57000000000005 1.64793582371203e-05
-1.56000000000005 1.80265815288294e-05
-1.55000000000005 1.97116060007829e-05
-1.54000000000005 2.15461041079834e-05
-1.53000000000005 2.35424613492796e-05
-1.52000000000005 2.57141273323214e-05
-1.51000000000005 2.80755666608457e-05
-1.50000000000005 3.06423535221256e-05
-1.49000000000005 3.34312389895786e-05
-1.48000000000005 3.64602528861724e-05
-1.47000000000005 3.97487310692668e-05
-1.46000000000005 4.33174427598715e-05
-1.45000000000005 4.71889652544633e-05
-1.44000000000005 5.13871455041226e-05
-1.43000000000005 5.59377949684858e-05
-1.42000000000005 6.0868616856169e-05
-1.41000000000006 6.62090096739121e-05
-1.40000000000006 7.19910967745818e-05
-1.39000000000006 7.82484348746948e-05
-1.38000000000006 8.50180222187191e-05
-1.37000000000006 9.23382176551968e-05
-1.36000000000006 0.000100251214462332
-1.35000000000006 0.000108801119495183
-1.34000000000006 0.000118036397907417
-1.33000000000006 0.000128006868180819
-1.32000000000006 0.000138767922180705
-1.31000000000006 0.000150376814417541
-1.30000000000006 0.000162895667017438
-1.29000000000006 0.000176390225533396
-1.28000000000006 0.00019093113951385
-1.27000000000006 0.000206592521863058
-1.26000000000006 0.000223454990191385
-1.25000000000006 0.000241603003814816
-1.24000000000006 0.000261126551777124
-1.23000000000006 0.000282122229691595
-1.22000000000006 0.000304690998746082
-1.21000000000006 0.000328941241605207
-1.20000000000006 0.000354988500475883
-1.19000000000006 0.000382954371161759
-1.18000000000006 0.000412968191085383
-1.17000000000006 0.000445167213911191
-1.16000000000006 0.000479695620015264
-1.15000000000006 0.000516708416398615
-1.14000000000006 0.000556367798708379
-1.13000000000006 0.000598846061620861
-1.12000000000006 0.00064432475483045
-1.11000000000006 0.000692997127771378
-1.10000000000006 0.000745066325180233
-1.09000000000006 0.00080074678407982
-1.08000000000006 0.000860264699440449
-1.07000000000006 0.00092385831521824
-1.06000000000006 0.000991782173514366
-1.05000000000006 0.00106429844163358
-1.04000000000006 0.00114168785512447
-1.03000000000006 0.00122424436267465
-1.02000000000006 0.00131227623205632
-1.01000000000006 0.00140611047390848
-1.00000000000006 0.00150608830153942
-0.990000000000064 0.00161256804130971
-0.980000000000064 0.00172592629678547
-0.970000000000065 0.0018465593457222
-0.960000000000065 0.00197488279081881
-0.950000000000065 0.00211132923141122
-0.940000000000065 0.00225635501556098
-0.930000000000065 0.00241043418645859
-0.920000000000066 0.00257406895980239
-0.910000000000066 0.00274777947925031
-0.900000000000066 0.00293211219832301
-0.890000000000066 0.00312763103283942
-0.880000000000067 0.00333493575453758
-0.870000000000067 0.00355464313179255
-0.860000000000067 0.00378740346059203
-0.850000000000067 0.00403388729318976
-0.840000000000067 0.00429479591548443
-0.830000000000068 0.00457086227834225
-0.820000000000068 0.00486284634098411
-0.810000000000068 0.00517153833061457
-0.800000000000068 0.00549775548279285
-0.790000000000068 0.00584235694259405
-0.780000000000069 0.00620622513815761
-0.770000000000069 0.00659027602523565
-0.760000000000069 0.0069954632781446
-0.750000000000069 0.00742276618257165
-0.740000000000069 0.00787321478128433
-0.73000000000007 0.00834786519408226
-0.72000000000007 0.0088477972894907
-0.71000000000007 0.00937414169311523
-0.70000000000007 0.0099280709400773
-0.690000000000071 0.0105107827112079
-0.680000000000071 0.0111235156655312
-0.670000000000071 0.0117675391957164
-0.660000000000071 0.0124441618099809
-0.650000000000071 0.0131547646597028
-0.640000000000072 0.0139007084071636
-0.630000000000072 0.0146834319457412
-0.620000000000072 0.0155043881386518
-0.610000000000072 0.0163651015609503
-0.600000000000072 0.0172671154141426
-0.590000000000073 0.0182119943201542
-0.580000000000073 0.0192013569176197
-0.570000000000073 0.0202368423342705
-0.560000000000073 0.0213201679289341
-0.550000000000074 0.0224530454725027
-0.540000000000074 0.023637231439352
-0.530000000000074 0.0248745195567608
-0.520000000000074 0.0261667184531689
-0.510000000000074 0.0275157205760479
-0.500000000000075 0.0289233904331923
-0.490000000000075 0.0303916539996862
-0.480000000000075 0.031922422349453
-0.470000000000075 0.0335177257657051
-0.460000000000075 0.0351795107126236
-0.450000000000076 0.0369098149240017
-0.440000000000076 0.0387106761336327
-0.430000000000076 0.0405841134488583
-0.420000000000076 0.042532280087471
-0.410000000000077 0.0445571839809418
-0.400000000000077 0.0466609485447407
-0.390000000000077 0.048845648765564
-0.380000000000077 0.0511134453117847
-0.370000000000077 0.0534664392471313
-0.360000000000078 0.0559067353606224
-0.350000000000078 0.0584364272654057
-0.340000000000078 0.0610576048493385
-0.330000000000078 0.0637724027037621
-0.320000000000078 0.0665829181671143
-0.310000000000079 0.0694911330938339
-0.300000000000079 0.0724990740418434
-0.290000000000079 0.0756088346242905
-0.280000000000079 0.0788223370909691
-0.27000000000008 0.0821415558457375
-0.26000000000008 0.0855683535337448
-0.25000000000008 0.0891045928001404
-0.24000000000008 0.0927521139383316
-0.23000000000008 0.09651268273592
-0.220000000000081 0.100387960672379
-0.210000000000081 0.104379571974277
-0.200000000000081 0.108489155769348
-0.190000000000081 0.112718142569065
-0.180000000000081 0.117067985236645
-0.170000000000082 0.121539980173111
-0.160000000000082 0.126135408878326
-0.150000000000082 0.130855351686478
-0.140000000000082 0.135700881481171
-0.130000000000082 0.140672951936722
-0.120000000000083 0.145772442221642
-0.110000000000083 0.150999993085861
-0.100000000000083 0.156356185674667
-0.0900000000000833 0.161841586232185
-0.0800000000000836 0.167456448078156
-0.0700000000000838 0.173200994729996
-0.060000000000084 0.179075255990028
-0.0500000000000842 0.18507918715477
-0.0400000000000844 0.191212490200996
-0.0300000000000846 0.197474867105484
-0.0200000000000848 0.20386566221714
-0.0100000000000851 0.210384130477905
-8.5265128291212e-14 0.217029497027397
0.00999999999991452 0.223800554871559
0.0199999999999143 0.230696171522141
0.0299999999999141 0.237714856863022
0.0399999999999139 0.2448550760746
0.0499999999999137 0.25211489200592
0.0599999999999135 0.259492486715317
0.0699999999999132 0.266985565423965
0.079999999999913 0.274591714143753
0.0899999999999128 0.282308518886566
0.0999999999999126 0.290132999420166
0.109999999999912 0.298062324523926
0.119999999999912 0.306093215942383
0.129999999999912 0.314222455024719
0.139999999999912 0.322446346282959
0.149999999999912 0.330761015415192
0.159999999999911 0.339162647724152
0.169999999999911 0.34764701128006
0.179999999999911 0.356209695339203
0.189999999999911 0.364846050739288
0.19999999999991 0.373551368713379
0.20999999999991 0.382320612668991
0.21999999999991 0.391148805618286
0.22999999999991 0.400030344724655
0.23999999999991 0.408959746360779
0.249999999999909 0.417931437492371
0.259999999999909 0.426939308643341
0.269999999999909 0.435977548360825
0.279999999999909 0.445039689540863
0.289999999999909 0.454119563102722
0.299999999999908 0.463210463523865
0.309999999999908 0.472305834293365
0.319999999999908 0.48139876127243
0.329999999999908 0.490482360124588
0.339999999999907 0.49954953789711
0.349999999999907 0.508593142032623
0.359999999999907 0.517605781555176
0.369999999999907 0.526580214500427
0.379999999999907 0.535508930683136
0.389999999999906 0.544384300708771
0.399999999999906 0.55319881439209
0.409999999999906 0.561944782733917
0.419999999999906 0.570614516735077
0.429999999999906 0.579200267791748
0.439999999999905 0.58769416809082
0.449999999999905 0.596088528633118
0.459999999999905 0.604375600814819
0.469999999999905 0.61254757642746
0.479999999999905 0.620596647262573
0.489999999999904 0.628515303134918
0.499999999999904 0.636295676231384
0.509999999999904 0.643930315971375
0.519999999999904 0.651411652565002
0.529999999999903 0.658732175827026
0.539999999999903 0.665884733200073
0.549999999999903 0.672861814498901
0.559999999999903 0.679656565189362
0.569999999999903 0.68626195192337
0.579999999999902 0.692671000957489
0.589999999999902 0.698877215385437
0.599999999999902 0.704874038696289
0.609999999999902 0.710655093193054
0.619999999999902 0.716214299201965
0.629999999999901 0.721545696258545
0.639999999999901 0.726643681526184
0.649999999999901 0.731502532958984
0.659999999999901 0.736117243766785
0.6699999999999 0.740482568740845
0.6799999999999 0.744593799114227
0.6899999999999 0.748446524143219
0.6999999999999 0.752036452293396
0.7099999999999 0.755359590053558
0.719999999999899 0.75841224193573
0.729999999999899 0.761191129684448
0.739999999999899 0.76369297504425
0.749999999999899 0.765915095806122
0.759999999999899 0.767855048179626
0.769999999999898 0.769510507583618
0.779999999999898 0.770879745483398
0.789999999999898 0.771961271762848
0.799999999999898 0.772753715515137
0.809999999999897 0.773256182670593
0.819999999999897 0.773468255996704
0.829999999999897 0.773389577865601
0.839999999999897 0.773020327091217
0.849999999999897 0.772360801696777
0.859999999999896 0.771411895751953
0.869999999999896 0.770174503326416
0.879999999999896 0.76865017414093
0.889999999999896 0.76684045791626
0.899999999999896 0.764747560024261
0.909999999999895 0.762373745441437
0.919999999999895 0.759721636772156
0.929999999999895 0.756794214248657
0.939999999999895 0.753594756126404
0.949999999999894 0.750126838684082
0.959999999999894 0.746394157409668
0.969999999999894 0.742401003837585
0.979999999999894 0.738151669502258
0.989999999999894 0.733650803565979
0.999999999999893 0.728903412818909
1.00999999999989 0.723914504051208
1.01999999999989 0.718689560890198
1.02999999999989 0.713234126567841
1.03999999999989 0.70755410194397
1.04999999999989 0.701655566692352
1.05999999999989 0.6955446600914
1.06999999999989 0.689227759838104
1.07999999999989 0.682711601257324
1.08999999999989 0.676002979278564
1.09999999999989 0.669108629226685
1.10999999999989 0.662035703659058
1.11999999999989 0.654791414737701
1.12999999999989 0.647382915019989
1.13999999999989 0.639817714691162
1.14999999999989 0.632103323936462
1.15999999999989 0.624247193336487
1.16999999999989 0.616257011890411
1.17999999999989 0.608140468597412
1.18999999999989 0.599905133247375
1.19999999999989 0.591559052467346
1.20999999999989 0.5831099152565
1.21999999999989 0.574565351009369
1.22999999999989 0.565933227539062
1.23999999999989 0.557221293449402
1.24999999999989 0.548437297344208
1.25999999999989 0.539588868618011
1.26999999999989 0.530683696269989
1.27999999999989 0.521729350090027
1.28999999999989 0.512733280658722
1.29999999999989 0.503702998161316
1.30999999999989 0.494645774364471
1.31999999999989 0.485568761825562
1.32999999999989 0.476479232311249
1.33999999999989 0.467384099960327
1.34999999999989 0.458290338516235
1.35999999999989 0.449204593896866
1.36999999999989 0.440133571624756
1.37999999999989 0.431083559989929
1.38999999999989 0.422060936689377
1.39999999999988 0.413071930408478
1.40999999999988 0.40412238240242
1.41999999999988 0.395218193531036
1.42999999999988 0.386364877223969
1.43999999999988 0.377567887306213
1.44999999999988 0.368832558393478
1.45999999999988 0.360163986682892
1.46999999999988 0.351566880941391
1.47999999999988 0.343046069145203
1.48999999999988 0.33460596203804
1.49999999999988 0.326250821352005
1.50999999999988 0.317984819412231
1.51999999999988 0.309811741113663
1.52999999999988 0.301735281944275
1.53999999999988 0.293758928775787
1.54999999999988 0.28588593006134
1.55999999999988 0.278119385242462
1.56999999999988 0.27046200633049
1.57999999999988 0.262916773557663
1.58999999999988 0.255485951900482
1.59999999999988 0.24817182123661
1.60999999999988 0.240976497530937
1.61999999999988 0.233901858329773
1.62999999999988 0.226949572563171
1.63999999999988 0.220121145248413
1.64999999999988 0.21341797709465
1.65999999999988 0.206841140985489
1.66999999999988 0.200391665101051
1.67999999999988 0.194070294499397
1.68999999999988 0.187877655029297
1.69999999999988 0.181814312934875
1.70999999999988 0.175880551338196
1.71999999999988 0.170076459646225
1.72999999999988 0.164402112364769
1.73999999999988 0.158857375383377
1.74999999999988 0.153441920876503
1.75999999999988 0.148155391216278
1.76999999999988 0.142997235059738
1.77999999999988 0.137966811656952
1.78999999999988 0.133063301444054
1.79999999999988 0.128285825252533
1.80999999999988 0.123633429408073
1.81999999999988 0.119104877114296
1.82999999999988 0.114699169993401
1.83999999999988 0.110414892435074
1.84999999999988 0.106250733137131
1.85999999999988 0.102205157279968
1.86999999999987 0.0982766598463058
1.87999999999987 0.0944637134671211
1.88999999999987 0.0907645225524902
1.89999999999987 0.0871774107217789
1.90999999999987 0.0837006121873856
1.91999999999987 0.0803322568535805
1.92999999999987 0.077070526778698
1.93999999999987 0.0739133581519127
1.94999999999987 0.0708589181303978
1.95999999999987 0.0679051801562309
1.96999999999987 0.0650501102209091
1.97999999999987 0.0622916854918003
1.98999999999987 0.0596277937293053
1.99999999999987 0.0570563636720181
2.00999999999987 0.0545753017067909
2.01999999999987 0.0521825440227985
2.02999999999987 0.0498759113252163
2.03999999999987 0.0476533211767673
2.04999999999987 0.0455126687884331
2.05999999999987 0.0434518344700336
2.06999999999987 0.0414687544107437
2.07999999999987 0.0395612716674805
2.08999999999987 0.0377273485064507
2.09999999999987 0.0359649285674095
2.10999999999987 0.0342719629406929
2.11999999999987 0.0326463989913464
2.12999999999987 0.0310862194746733
2.13999999999987 0.0295895077288151
2.14999999999987 0.0281542707234621
2.15999999999987 0.0267785992473364
2.16999999999987 0.025460559874773
2.17999999999987 0.0241982918232679
2.18999999999987 0.0229899659752846
2.19999999999987 0.0218337755650282
2.20999999999987 0.0207279324531555
2.21999999999987 0.019670695066452
2.22999999999987 0.0186603702604771
2.23999999999987 0.0176952816545963
2.24999999999987 0.0167738124728203
2.25999999999987 0.0158943459391594
2.26999999999987 0.0150553332641721
2.27999999999987 0.0142552452161908
2.28999999999987 0.0134926047176123
2.29999999999987 0.0127659682184458
2.30999999999987 0.0120739201083779
2.31999999999987 0.0114150932058692
2.32999999999987 0.0107881668955088
2.33999999999986 0.0101918410509825
2.34999999999986 0.00962485559284687
2.35999999999986 0.0090859942138195
2.36999999999986 0.00857407879084349
2.37999999999986 0.00808795820921659
2.38999999999986 0.00762653630226851
2.39999999999986 0.00718874018639326
2.40999999999986 0.00677352398633957
2.41999999999986 0.00637989537790418
2.42999999999986 0.00600688438862562
2.43999999999986 0.00565355457365513
2.44999999999986 0.00531900627538562
2.45999999999986 0.00500237476080656
2.46999999999986 0.00470282463356853
2.47999999999986 0.00441955309361219
2.48999999999986 0.00415178015828133
2.49999999999986 0.00389876565895975
2.50999999999986 0.00365979480557144
2.51999999999986 0.00343418237753212
2.52999999999986 0.00322126294486225
2.53999999999986 0.00302041065879166
2.54999999999986 0.00283101666718721
2.55999999999986 0.00265250192023814
2.56999999999986 0.00248431134968996
2.57999999999986 0.00232590874657035
2.58999999999986 0.00217678840272129
2.59999999999986 0.0020364630036056
2.60999999999986 0.00190446875058115
2.61999999999986 0.00178035907447338
2.62999999999986 0.001663708826527
2.63999999999986 0.00155411974992603
2.64999999999986 0.00145120383240283
2.65999999999986 0.00135459552984685
2.66999999999986 0.00126394163817167
2.67999999999986 0.00117891165427864
2.68999999999986 0.00109918881207705
2.69999999999986 0.00102447264362127
2.70999999999986 0.000954475544858724
2.71999999999986 0.000888926908373833
2.72999999999986 0.000827568466775119
2.73999999999986 0.000770155864302069
2.74999999999986 0.00071645766729489
2.75999999999986 0.000666252162773162
2.76999999999986 0.000619332073256373
2.77999999999986 0.000575499958358705
2.78999999999986 0.000534569378942251
2.79999999999986 0.000496362801641226
2.80999999999985 0.000460713810753077
2.81999999999985 0.000427464459789917
2.82999999999985 0.000396465504309162
2.83999999999985 0.000367576751159504
2.84999999999985 0.000340664497343823
2.85999999999985 0.000315604149363935
2.86999999999985 0.000292277196422219
2.87999999999985 0.000270572723820806
2.88999999999985 0.000250385433901101
2.89999999999985 0.000231617712415755
2.90999999999985 0.000214176630834118
2.91999999999985 0.000197974120965227
2.92999999999985 0.000182928401045501
2.93999999999985 0.000168962797033601
2.94999999999985 0.000156004607561044
2.95999999999985 0.00014398610801436
2.96999999999985 0.000132843590108678
2.97999999999985 0.000122517172712833
2.98999999999985 0.000112951129267458
2.99999999999985 0.000104092971014325
3.00999999999985 9.58932942012325e-05
3.01999999999985 8.83063330547884e-05
3.02999999999985 8.12891012174077e-05
3.03999999999985 7.48013771953993e-05
3.04999999999985 6.88055151840672e-05
3.05999999999985 6.32665542070754e-05
3.06999999999985 5.81515741941985e-05
3.07999999999985 5.34300488652661e-05
3.08999999999985 4.90735328639857e-05
3.09999999999985 4.50552179245278e-05
3.10999999999985 4.13503548770677e-05
3.11999999999985 3.79359189537354e-05
3.12999999999985 3.47902496287134e-05
3.13999999999985 3.18934980896302e-05
3.14999999999985 2.92269542114809e-05
3.15999999999985 2.67732666543452e-05
3.16999999999985 2.45163828367367e-05
3.17999999999985 2.24413543037372e-05
3.18999999999985 2.0534178474918e-05
3.19999999999985 1.87820241990266e-05
3.20999999999985 1.71729243447771e-05
3.21999999999985 1.56957830768079e-05
3.22999999999985 1.43402940011583e-05
3.23999999999985 1.30969565361738e-05
3.24999999999985 1.19569140224485e-05
3.25999999999985 1.09120073830127e-05
3.26999999999985 9.95470145426225e-06
3.27999999999984 9.07794219529023e-06
3.28999999999984 8.27528583613457e-06
3.29999999999984 7.54077154851984e-06
3.30999999999984 6.86886505718576e-06
3.31999999999984 6.2544768297812e-06
3.32999999999984 5.69290386920329e-06
3.33999999999984 5.17980606673518e-06
3.34999999999984 4.71118255518377e-06
3.35999999999984 4.28335488322773e-06
3.36999999999984 3.8929042602831e-06
3.37999999999984 3.5367093005334e-06
3.38999999999984 3.21190509566804e-06
3.39999999999984 2.91583410216845e-06
3.40999999999984 2.64605773736548e-06
3.41999999999984 2.40034160015057e-06
3.42999999999984 2.17662318391376e-06
3.43999999999984 1.97301596926991e-06
3.44999999999984 1.78778464032803e-06
3.45999999999984 1.61933166964445e-06
3.46999999999984 1.46620004670694e-06
3.47999999999984 1.32704917632509e-06
3.48999999999984 1.20065453756979e-06
};
\addplot [very thick, color4, forget plot]
table {%
-4 3.76214990403615e-20
-3.99 4.51143789098538e-20
-3.98 5.40783284129379e-20
-3.97 6.48003598351239e-20
-3.96 7.76183247578514e-20
-3.95 9.2938801839236e-20
-3.94 1.11239546044164e-19
-3.93 1.33097199194812e-19
-3.92 1.59187755259745e-19
-3.91 1.90325211660502e-19
-3.9 2.27464716435338e-19
-3.89 2.7175504250933e-19
-3.88 3.24543020865473e-19
-3.87 3.87447443962534e-19
-3.86 4.62367906227847e-19
-3.85 5.51567341172809e-19
-3.84 6.57741659660701e-19
-3.83 7.84048933872675e-19
-3.82 9.34279718965754e-19
-3.81 1.1128629467347e-18
-3.8 1.32511128806121e-18
-3.79 1.57723242324977e-18
-3.78 1.87665009150289e-18
-3.77 2.23203996988017e-18
-3.76000000000001 2.65379992547657e-18
-3.75000000000001 3.15401527383662e-18
-3.74000000000001 3.74720055316881e-18
-3.73000000000001 4.45021639269396e-18
-3.72000000000001 5.28323069651701e-18
-3.71000000000001 6.26975690073042e-18
-3.70000000000001 7.43785586684412e-18
-3.69000000000001 8.82014746231413e-18
-3.68000000000001 1.04556208453131e-17
-3.67000000000001 1.23895302399733e-17
-3.66000000000001 1.46759360352281e-17
-3.65000000000001 1.73775840164426e-17
-3.64000000000001 2.05691942355295e-17
-3.63000000000001 2.43375131233271e-17
-3.62000000000001 2.87860904576373e-17
-3.61000000000001 3.40346937193516e-17
-3.60000000000001 4.02255483429924e-17
-3.59000000000001 4.75247356519481e-17
-3.58000000000001 5.61274206399445e-17
-3.57000000000001 6.62628051285527e-17
-3.56000000000001 7.81994713539461e-17
-3.55000000000001 9.22519266199073e-17
-3.54000000000001 1.08789351559986e-16
-3.53000000000001 1.28243382252702e-16
-3.52000000000001 1.51120312789942e-16
-3.51000000000001 1.78012311846066e-16
-3.50000000000001 2.0961139210409e-16
-3.49000000000001 2.46727383236038e-16
-3.48000000000001 2.90305878413512e-16
-3.47000000000001 3.41460262741008e-16
-3.46000000000001 4.01472308825959e-16
-3.45000000000001 4.71864055465242e-16
-3.44000000000001 5.54384281587801e-16
-3.43000000000001 6.51102262214001e-16
-3.42000000000001 7.64399059898131e-16
-3.41000000000001 8.97088676909648e-16
-3.40000000000001 1.052405826195e-15
-3.39000000000001 1.23417115574189e-15
-3.38000000000001 1.44677250797534e-15
-3.37000000000001 1.69538885409309e-15
-3.36000000000001 1.9859780120879e-15
-3.35000000000001 2.32551328657716e-15
-3.34000000000001 2.72207971292152e-15
-3.33000000000001 3.18509333287914e-15
-3.32000000000001 3.72547070707423e-15
-3.31000000000001 4.35591521213323e-15
-3.30000000000001 5.09116268023954e-15
-3.29000000000002 5.94829098967569e-15
-3.28000000000002 6.94712409953922e-15
-3.27000000000002 8.11070977632493e-15
-3.26000000000002 9.46561182029165e-15
-3.25000000000002 1.10427219465422e-14
-3.24000000000002 1.2877958587205e-14
-3.23000000000002 1.50124731439563e-14
-3.22000000000002 1.74944067343535e-14
-3.21000000000002 2.03789316964489e-14
-3.20000000000002 2.37304614977493e-14
-3.19000000000002 2.76226456530186e-14
-3.18000000000002 3.21415630384885e-14
-3.17000000000002 3.7385557567467e-14
-3.16000000000002 4.34692870078263e-14
-3.15000000000002 5.05238381784835e-14
-3.14000000000002 5.87018701334562e-14
-3.13000000000002 6.8177885212406e-14
-3.12000000000002 7.91545851758745e-14
-3.11000000000002 9.18645449423869e-14
-3.10000000000002 1.06575101662624e-13
-3.09000000000002 1.23595564663868e-13
-3.08000000000002 1.43280962723764e-13
-3.07000000000002 1.6604025012551e-13
-3.06000000000002 1.92342805094628e-13
-3.05000000000002 2.22729536094972e-13
-3.04000000000002 2.57820403481296e-13
-3.03000000000002 2.98329422146817e-13
-3.02000000000002 3.45074880128693e-13
-3.01000000000002 3.9899648255487e-13
-3.00000000000002 4.61172387170722e-13
-2.99000000000002 5.32839939705598e-13
-2.98000000000002 6.15414782936113e-13
-2.97000000000002 7.1052343696143e-13
-2.96000000000002 8.20025416927578e-13
-2.95000000000002 9.46047710656539e-13
-2.94000000000002 1.09103557351803e-12
-2.93000000000002 1.2577757845661e-12
-2.92000000000002 1.4494593676348e-12
-2.91000000000002 1.66973726511976e-12
-2.90000000000002 1.92277248810269e-12
-2.89000000000002 2.21333389983924e-12
-2.88000000000002 2.54685638897967e-12
-2.87000000000002 2.9295580718236e-12
-2.86000000000002 3.36850035712044e-12
-2.85000000000002 3.87177703092823e-12
-2.84000000000002 4.44858342871224e-12
-2.83000000000002 5.10943024001342e-12
-2.82000000000003 5.86626450541083e-12
-2.81000000000003 6.73268732431787e-12
-2.80000000000003 7.72423357914276e-12
-2.79000000000003 8.858496401698e-12
-2.78000000000003 1.01555413384302e-11
-2.77000000000003 1.16381895440276e-11
-2.76000000000003 1.33323109496875e-11
-2.75000000000003 1.52673880482457e-11
-2.74000000000003 1.74768255423174e-11
-2.73000000000003 1.99985618343224e-11
-2.72000000000003 2.28756527609342e-11
-2.71000000000003 2.6156975890812e-11
-2.70000000000003 2.98977960444535e-11
-2.69000000000003 3.41609657228403e-11
-2.68000000000003 3.90174385855868e-11
-2.67000000000003 4.45478445798564e-11
-2.66000000000003 5.08432219936683e-11
-2.65000000000003 5.80067764655023e-11
-2.64000000000003 6.61549079405965e-11
-2.63000000000003 7.54195317309581e-11
-2.62000000000003 8.59501428362996e-11
-2.61000000000003 9.79143086055068e-11
-2.60000000000003 1.11501974320305e-10
-2.59000000000003 1.2692846773632e-10
-2.58000000000003 1.44435532978271e-10
-2.57000000000003 1.642961877657e-10
-2.56000000000003 1.86818657765819e-10
-2.55000000000003 2.12349610118068e-10
-2.54000000000003 2.41279440871267e-10
-2.53000000000003 2.74049172244162e-10
-2.52000000000003 3.11153824927857e-10
-2.51000000000003 3.53150841903016e-10
-2.50000000000003 4.00667998778914e-10
-2.49000000000003 4.54408788375105e-10
-2.48000000000003 5.15167020154195e-10
-2.47000000000003 5.83831982758909e-10
-2.46000000000003 6.61403043444864e-10
-2.45000000000003 7.4900197155614e-10
-2.44000000000003 8.47887426935756e-10
-2.43000000000003 9.59471169181825e-10
-2.42000000000003 1.08533781961739e-09
-2.41000000000003 1.22725718476602e-09
-2.40000000000003 1.38722056064466e-09
-2.39000000000003 1.56745094681554e-09
-2.38000000000003 1.77043846250058e-09
-2.37000000000003 1.99897742803046e-09
-2.36000000000003 2.25616947346907e-09
-2.35000000000004 2.54550536205045e-09
-2.34000000000004 2.87088397499247e-09
-2.33000000000004 3.23664983703509e-09
-2.32000000000004 3.64765928573263e-09
-2.31000000000004 4.10933287398052e-09
-2.30000000000004 4.62771687637087e-09
-2.29000000000004 5.20955678595669e-09
-2.28000000000004 5.86238080302337e-09
-2.27000000000004 6.59454668650028e-09
-2.26000000000004 7.41541006377133e-09
-2.25000000000004 8.33535018784914e-09
-2.24000000000004 9.36593202993663e-09
-2.23000000000004 1.05200008704287e-08
-2.22000000000004 1.18119043435172e-08
-2.21000000000004 1.32575257438816e-08
-2.20000000000004 1.4874567355605e-08
-2.19000000000004 1.66826357173022e-08
-2.18000000000004 1.87035258392143e-08
-2.17000000000004 2.09614228197097e-08
-2.16000000000004 2.34831603052044e-08
-2.15000000000004 2.62984869436877e-08
-2.14000000000004 2.9440439419659e-08
-2.13000000000004 3.29454508118943e-08
-2.12000000000004 3.68541819284474e-08
-2.11000000000004 4.12112406422693e-08
-2.10000000000004 4.60662761270214e-08
-2.09000000000004 5.14742275470326e-08
-2.08000000000004 5.74955443255476e-08
-2.07000000000004 6.4197337223959e-08
-2.06000000000004 7.16537869038802e-08
-2.05000000000004 7.99465524892184e-08
-2.04000000000004 8.91657379042954e-08
-2.03000000000004 9.94112525631863e-08
-2.02000000000004 1.10792804264292e-07
-2.01000000000004 1.23431746601455e-07
-2.00000000000004 1.37461228177926e-07
-1.99000000000004 1.53028423710566e-07
-1.98000000000004 1.70295351153982e-07
-1.97000000000004 1.89439958830917e-07
-1.96000000000004 2.10658640753536e-07
-1.95000000000004 2.34167075063851e-07
-1.94000000000004 2.60201886703726e-07
-1.93000000000004 2.89024029598295e-07
-1.92000000000004 3.20919355090155e-07
-1.91000000000004 3.56202349394152e-07
-1.90000000000004 3.95217455206875e-07
-1.89000000000004 4.38342823372295e-07
-1.88000000000005 4.8599321189613e-07
-1.87000000000005 5.38623055490461e-07
-1.86000000000005 5.96729819335451e-07
-1.85000000000005 6.60860564494214e-07
-1.84000000000005 7.31611294213508e-07
-1.83000000000005 8.09636105714162e-07
-1.82000000000005 8.9564889549365e-07
-1.81000000000005 9.90433818515157e-07
-1.80000000000005 1.09484017229988e-06
-1.79000000000005 1.20980143947236e-06
-1.78000000000005 1.33633920995635e-06
-1.77000000000005 1.47556193041964e-06
-1.76000000000005 1.62868468578381e-06
-1.75000000000005 1.79702897185052e-06
-1.74000000000005 1.98203633772209e-06
-1.73000000000005 2.18527975448524e-06
-1.72000000000005 2.40846816268458e-06
-1.71000000000005 2.65346443484304e-06
-1.70000000000005 2.92229537990352e-06
-1.69000000000005 3.21716856888088e-06
-1.68000000000005 3.54047892869858e-06
-1.67000000000005 3.89483147955616e-06
-1.66000000000005 4.28306066169171e-06
-1.65000000000005 4.70823624709737e-06
-1.64000000000005 5.17369380759192e-06
-1.63000000000005 5.68305313208839e-06
-1.62000000000005 6.2402436924458e-06
-1.61000000000005 6.84951555740554e-06
-1.60000000000005 7.51547850086354e-06
-1.59000000000005 8.2431333794375e-06
-1.58000000000005 9.03786894923542e-06
-1.57000000000005 9.90556145552546e-06
-1.56000000000005 1.08525309769902e-05
-1.55000000000005 1.18855969049037e-05
-1.54000000000005 1.30121607071487e-05
-1.53000000000005 1.42402086567017e-05
-1.52000000000005 1.55783745867666e-05
-1.51000000000005 1.70359526237007e-05
-1.50000000000005 1.86229444807395e-05
-1.49000000000005 2.03502422664315e-05
-1.48000000000005 2.22294984268956e-05
-1.47000000000005 2.42732676269952e-05
-1.46000000000005 2.64950849668821e-05
-1.45000000000005 2.89095169136999e-05
-1.44000000000005 3.15322686219588e-05
-1.43000000000005 3.4380176657578e-05
-1.42000000000005 3.74713963537943e-05
-1.41000000000006 4.08253290515859e-05
-1.40000000000006 4.44629622506909e-05
-1.39000000000006 4.84067568322644e-05
-1.38000000000006 5.26807125424966e-05
-1.37000000000006 5.73107608943246e-05
-1.36000000000006 6.23245578026399e-05
-1.35000000000006 6.77518401062116e-05
-1.34000000000006 7.36242727725767e-05
-1.33000000000006 7.99760309746489e-05
-1.32000000000006 8.68434726726264e-05
-1.31000000000006 9.42658080020919e-05
-1.30000000000006 0.000102284269814845
-1.29000000000006 0.000110943532490637
-1.28000000000006 0.000120291129860561
-1.27000000000006 0.000130377942696214
-1.26000000000006 0.000141258002258837
-1.25000000000006 0.000152989101479761
-1.24000000000006 0.0001656329841353
-1.23000000000006 0.000179255148395896
-1.22000000000006 0.000193925487110391
-1.21000000000006 0.000209718447877094
-1.20000000000006 0.000226713425945491
-1.19000000000006 0.00024499450228177
-1.18000000000006 0.000264650967437774
-1.17000000000006 0.000285778485704213
-1.16000000000006 0.000308478192891926
-1.15000000000006 0.0003328571037855
-1.14000000000006 0.000359029334504157
-1.13000000000006 0.000387115404009819
-1.12000000000006 0.000417243601987138
-1.11000000000006 0.000449549581389874
-1.10000000000006 0.000484176794998348
-1.09000000000006 0.000521277310326695
-1.08000000000006 0.000561012246180326
-1.07000000000006 0.00060355180175975
-1.06000000000006 0.000649076711852103
-1.05000000000006 0.000697774288710207
-1.04000000000006 0.000749847618862987
-1.03000000000006 0.000805506948381662
-1.02000000000006 0.000864976842422038
-1.01000000000006 0.000928491936065257
-1.00000000000006 0.000996300834231079
-0.990000000000064 0.00106866424903274
-0.980000000000064 0.00114585785195231
-0.970000000000065 0.00122817070223391
-0.960000000000065 0.00131590745877475
-0.950000000000065 0.00140938826370984
-0.940000000000065 0.00150894850958139
-0.930000000000065 0.00161494186613709
-0.920000000000066 0.00172773783560842
-0.910000000000066 0.00184772547800094
-0.900000000000066 0.00197531119920313
-0.890000000000066 0.00211092247627676
-0.880000000000067 0.0022550062276423
-0.870000000000067 0.00240802858024836
-0.860000000000067 0.00257047754712403
-0.850000000000067 0.00274286791682243
-0.840000000000067 0.00292573380284011
-0.830000000000068 0.00311963120475411
-0.820000000000068 0.00332514150068164
-0.810000000000068 0.00354287237860262
-0.800000000000068 0.00377345806919038
-0.790000000000068 0.00401755888015032
-0.780000000000069 0.00427586399018764
-0.770000000000069 0.00454907957464457
-0.760000000000069 0.00483795767650008
-0.750000000000069 0.00514326710253954
-0.740000000000069 0.00546581065282226
-0.73000000000007 0.00580642418935895
-0.72000000000007 0.00616597291082144
-0.71000000000007 0.00654535088688135
-0.70000000000007 0.00694549083709717
-0.690000000000071 0.00736735155805945
-0.680000000000071 0.00781192630529404
-0.670000000000071 0.00828025955706835
-0.660000000000071 0.00877340696752071
-0.650000000000071 0.00929247122257948
-0.640000000000072 0.00983858574181795
-0.630000000000072 0.010412922129035
-0.620000000000072 0.0110166976228356
-0.610000000000072 0.0116511471569538
-0.600000000000072 0.0123175531625748
-0.590000000000073 0.0130172511562705
-0.580000000000073 0.0137515673413873
-0.570000000000073 0.0145219108089805
-0.560000000000073 0.0153297130018473
-0.550000000000074 0.0161764323711395
-0.540000000000074 0.0170635804533958
-0.530000000000074 0.0179927051067352
-0.520000000000074 0.0189653523266315
-0.510000000000074 0.0199831537902355
-0.500000000000075 0.0210477448999882
-0.490000000000075 0.0221608206629753
-0.480000000000075 0.0233240947127342
-0.470000000000075 0.024539303034544
-0.460000000000075 0.0258082374930382
-0.450000000000076 0.0271327011287212
-0.440000000000076 0.0285145342350006
-0.430000000000076 0.0299556069076061
-0.420000000000076 0.0314578227698803
-0.410000000000077 0.0330230854451656
-0.400000000000077 0.0346533544361591
-0.390000000000077 0.0363505966961384
-0.380000000000077 0.0381167940795422
-0.370000000000077 0.039953950792551
-0.360000000000078 0.0418640971183777
-0.350000000000078 0.0438492894172668
-0.340000000000078 0.0459115207195282
-0.330000000000078 0.0480528846383095
-0.320000000000078 0.0502754375338554
-0.310000000000079 0.0525811985135078
-0.300000000000079 0.0549723133444786
-0.290000000000079 0.0574508011341095
-0.280000000000079 0.0600187405943871
-0.27000000000008 0.0626781433820724
-0.26000000000008 0.0654311031103134
-0.25000000000008 0.0682795643806458
-0.24000000000008 0.0712255537509918
-0.23000000000008 0.0742710381746292
-0.220000000000081 0.0774179548025131
-0.210000000000081 0.0806682258844376
-0.200000000000081 0.0840237140655518
-0.190000000000081 0.0874862745404243
-0.180000000000081 0.0910576730966568
-0.170000000000082 0.094739630818367
-0.160000000000082 0.0985338464379311
-0.150000000000082 0.102441966533661
-0.140000000000082 0.106465458869934
-0.130000000000082 0.110605880618095
-0.120000000000083 0.114864706993103
-0.110000000000083 0.119243130087852
-0.100000000000083 0.123742394149303
-0.0900000000000833 0.128363758325577
-0.0800000000000836 0.133108228445053
-0.0700000000000838 0.137976795434952
-0.060000000000084 0.142970263957977
-0.0500000000000842 0.148089379072189
-0.0400000000000844 0.153334826231003
-0.0300000000000846 0.158707097172737
-0.0200000000000848 0.164206519722939
-0.0100000000000851 0.169833362102509
-8.5265128291212e-14 0.175587698817253
0.00999999999991452 0.181469589471817
0.0199999999999143 0.187478855252266
0.0299999999999141 0.193615093827248
0.0399999999999139 0.199877962470055
0.0499999999999137 0.206266671419144
0.0599999999999135 0.212780505418777
0.0699999999999132 0.219418451189995
0.079999999999913 0.226179391145706
0.0899999999999128 0.233062013983727
0.0999999999999126 0.240064889192581
0.109999999999912 0.247186288237572
0.119999999999912 0.254424333572388
0.129999999999912 0.261776953935623
0.139999999999912 0.269242107868195
0.149999999999912 0.276817232370377
0.159999999999911 0.284499645233154
0.169999999999911 0.292286604642868
0.179999999999911 0.300175130367279
0.189999999999911 0.308161973953247
0.19999999999991 0.316243827342987
0.20999999999991 0.324417024850845
0.21999999999991 0.332677811384201
0.22999999999991 0.341022163629532
0.23999999999991 0.349445939064026
0.249999999999909 0.357944697141647
0.259999999999909 0.366513907909393
0.269999999999909 0.375148802995682
0.279999999999909 0.383844494819641
0.289999999999909 0.392595738172531
0.299999999999908 0.401397317647934
0.309999999999908 0.410243719816208
0.319999999999908 0.419129312038422
0.329999999999908 0.428048193454742
0.339999999999907 0.436994433403015
0.349999999999907 0.445961892604828
0.359999999999907 0.454944282770157
0.369999999999907 0.463935077190399
0.379999999999907 0.472927778959274
0.389999999999906 0.481915593147278
0.399999999999906 0.490891814231873
0.409999999999906 0.499849408864975
0.419999999999906 0.508781254291534
0.429999999999906 0.51768034696579
0.439999999999905 0.526539325714111
0.449999999999905 0.535350918769836
0.459999999999905 0.544107675552368
0.469999999999905 0.552802264690399
0.479999999999905 0.561426937580109
0.489999999999904 0.569974422454834
0.499999999999904 0.578436970710754
0.509999999999904 0.586807012557983
0.519999999999904 0.595076978206635
0.529999999999903 0.603239238262177
0.539999999999903 0.611286282539368
0.549999999999903 0.619210422039032
0.559999999999903 0.627004265785217
0.569999999999903 0.634660184383392
0.579999999999902 0.642170965671539
0.589999999999902 0.649529099464417
0.599999999999902 0.65672755241394
0.609999999999902 0.663758933544159
0.619999999999902 0.670616328716278
0.629999999999901 0.677292823791504
0.639999999999901 0.683781564235687
0.649999999999901 0.690075933933258
0.659999999999901 0.696169555187225
0.6699999999999 0.702055931091309
0.6799999999999 0.707728981971741
0.6899999999999 0.713182806968689
0.6999999999999 0.718411564826965
0.7099999999999 0.72340977191925
0.719999999999899 0.728172063827515
0.729999999999899 0.732693374156952
0.739999999999899 0.736968755722046
0.749999999999899 0.740993618965149
0.759999999999899 0.744763672351837
0.769999999999898 0.748274683952332
0.779999999999898 0.751522958278656
0.789999999999898 0.754504799842834
0.799999999999898 0.757217049598694
0.809999999999897 0.759656608104706
0.819999999999897 0.7618208527565
0.829999999999897 0.763707399368286
0.839999999999897 0.765314042568207
0.849999999999897 0.766639173030853
0.859999999999896 0.767681181430817
0.869999999999896 0.768438935279846
0.879999999999896 0.76891165971756
0.889999999999896 0.76909875869751
0.899999999999896 0.769000053405762
0.909999999999895 0.76861560344696
0.919999999999895 0.767945885658264
0.929999999999895 0.766991674900055
0.939999999999895 0.765753984451294
0.949999999999894 0.764234185218811
0.959999999999894 0.762434005737305
0.969999999999894 0.760355353355408
0.979999999999894 0.758000612258911
0.989999999999894 0.755372405052185
0.999999999999893 0.752473592758179
1.00999999999989 0.74930739402771
1.01999999999989 0.745877146720886
1.02999999999989 0.742186784744263
1.03999999999989 0.738240301609039
1.04999999999989 0.73404186964035
1.05999999999989 0.729596138000488
1.06999999999989 0.724907755851746
1.07999999999989 0.719981968402863
1.08999999999989 0.71482390165329
1.09999999999989 0.709439098834991
1.10999999999989 0.703833162784576
1.11999999999989 0.698012113571167
1.12999999999989 0.691981911659241
1.13999999999989 0.685748934745789
1.14999999999989 0.679319620132446
1.15999999999989 0.672700464725494
1.16999999999989 0.665898263454437
1.17999999999989 0.658919930458069
1.18999999999989 0.651772379875183
1.19999999999989 0.644462823867798
1.20999999999989 0.636998474597931
1.21999999999989 0.62938666343689
1.22999999999989 0.621634602546692
1.23999999999989 0.613749980926514
1.24999999999989 0.605740189552307
1.25999999999989 0.597612738609314
1.26999999999989 0.58937531709671
1.27999999999989 0.581035375595093
1.28999999999989 0.572600603103638
1.29999999999989 0.564078629016876
1.30999999999989 0.55547696352005
1.31999999999989 0.546803116798401
1.32999999999989 0.538064777851105
1.33999999999989 0.529269397258759
1.34999999999989 0.52042430639267
1.35999999999989 0.511536836624146
1.36999999999989 0.502614319324493
1.37999999999989 0.493663936853409
1.38999999999989 0.484692752361298
1.39999999999988 0.475707769393921
1.40999999999988 0.46671587228775
1.41999999999988 0.457723796367645
1.42999999999988 0.448738127946854
1.43999999999988 0.439765274524689
1.44999999999988 0.430811822414398
1.45999999999988 0.421883851289749
1.46999999999988 0.412987351417542
1.47999999999988 0.404128223657608
1.48999999999988 0.395312190055847
1.49999999999988 0.386544793844223
1.50999999999988 0.377831399440765
1.51999999999988 0.369177162647247
1.52999999999988 0.360587120056152
1.53999999999988 0.352066040039062
1.54999999999988 0.34361869096756
1.55999999999988 0.335249334573746
1.56999999999988 0.326962172985077
1.57999999999988 0.318761497735977
1.58999999999988 0.310651063919067
1.59999999999988 0.302634418010712
1.60999999999988 0.294715076684952
1.61999999999988 0.286896407604218
1.62999999999988 0.279181301593781
1.63999999999988 0.271572828292847
1.64999999999988 0.264073461294174
1.65999999999988 0.256685763597488
1.66999999999988 0.249412029981613
1.67999999999988 0.242254361510277
1.68999999999988 0.235214591026306
1.69999999999988 0.228294625878334
1.70999999999988 0.221495911478996
1.71999999999988 0.2148197889328
1.72999999999988 0.208267480134964
1.73999999999988 0.201840043067932
1.74999999999988 0.195538207888603
1.75999999999988 0.189362734556198
1.76999999999988 0.183314189314842
1.77999999999988 0.177392899990082
1.78999999999988 0.17159903049469
1.79999999999988 0.165932759642601
1.80999999999988 0.160393998026848
1.81999999999988 0.154982432723045
1.82999999999988 0.149697825312614
1.83999999999988 0.144539713859558
1.84999999999988 0.139507472515106
1.85999999999988 0.134600356221199
1.86999999999987 0.129817619919777
1.87999999999987 0.125158295035362
1.88999999999987 0.120621383190155
1.89999999999987 0.116205729544163
1.90999999999987 0.111910127103329
1.91999999999987 0.107733257114887
1.92999999999987 0.103673741221428
1.93999999999987 0.0997300148010254
1.94999999999987 0.095900759100914
1.95999999999987 0.0921842530369759
1.96999999999987 0.088578850030899
1.97999999999987 0.0850828364491463
1.98999999999987 0.0816944241523743
1.99999999999987 0.0784118175506592
2.00999999999987 0.0752331390976906
2.01999999999987 0.0721564963459969
2.02999999999987 0.0691799521446228
2.03999999999987 0.066301554441452
2.04999999999987 0.0635193437337875
2.05999999999987 0.0608312226831913
2.06999999999987 0.058235228061676
2.07999999999987 0.0557292997837067
2.08999999999987 0.0533113852143288
2.09999999999987 0.0509794242680073
2.10999999999987 0.0487313531339169
2.11999999999987 0.0465651154518127
2.12999999999987 0.0444785878062248
2.13999999999987 0.0424697995185852
2.14999999999987 0.0405366793274879
2.15999999999987 0.0386771708726883
2.16999999999987 0.0368892475962639
2.17999999999987 0.0351708978414536
2.18999999999987 0.0335201360285282
2.19999999999987 0.0319349765777588
2.20999999999987 0.0304134786128998
2.21999999999987 0.0289536993950605
2.22999999999987 0.0275537706911564
2.23999999999987 0.0262117646634579
2.24999999999987 0.0249258540570736
2.25999999999987 0.0236942246556282
2.26999999999987 0.0225150790065527
2.27999999999987 0.0213866662234068
2.28999999999987 0.0203072540462017
2.29999999999987 0.0192751586437225
2.30999999999987 0.0182887241244316
2.31999999999987 0.0173463150858879
2.32999999999987 0.0164463650435209
2.33999999999986 0.0155873009935021
2.34999999999986 0.0147676290944219
2.35999999999986 0.0139858573675156
2.36999999999986 0.0132405459880829
2.37999999999986 0.0125302793458104
2.38999999999986 0.011853726580739
2.39999999999986 0.0112095391377807
2.40999999999986 0.0105964178219438
2.41999999999986 0.0100131072103977
2.42999999999986 0.00945839192718267
2.43999999999986 0.00893108919262886
2.44999999999986 0.00843004789203405
2.45999999999986 0.00795415602624416
2.46999999999986 0.00750234257429838
2.47999999999986 0.00707356445491314
2.48999999999986 0.00666681211441755
2.49999999999986 0.00628111604601145
2.50999999999986 0.00591553281992674
2.51999999999986 0.00556915905326605
2.52999999999986 0.00524111930280924
2.53999999999986 0.00493056746199727
2.54999999999986 0.00463669467717409
2.55999999999986 0.00435871537774801
2.56999999999986 0.00409588031470776
2.57999999999986 0.00384746282361448
2.58999999999986 0.00361276976764202
2.59999999999986 0.00339113478548825
2.60999999999986 0.00318191130645573
2.61999999999986 0.00298448745161295
2.62999999999986 0.00279826810583472
2.63999999999986 0.00262269587256014
2.64999999999986 0.00245722802355886
2.65999999999986 0.002301343716681
2.66999999999986 0.00215454678982496
2.67999999999986 0.00201636459678411
2.68999999999986 0.00188634404912591
2.69999999999986 0.0017640512669459
2.70999999999986 0.00164907414000481
2.71999999999986 0.0015410176711157
2.72999999999986 0.00143950688652694
2.73999999999986 0.00134418276138604
2.74999999999986 0.00125470559578389
2.75999999999986 0.00117074837908149
2.76999999999986 0.00109200447332114
2.77999999999986 0.0010181776015088
2.78999999999986 0.00094898883253336
2.79999999999986 0.000884173205122352
2.80999999999985 0.000823478563688695
2.81999999999985 0.000766665092669427
2.82999999999985 0.000713505898602307
2.83999999999985 0.000663786078803241
2.84999999999985 0.000617301557213068
2.85999999999985 0.000573858851566911
2.86999999999985 0.000533275306224823
2.87999999999985 0.000495376822073013
2.88999999999985 0.000460001465398818
2.89999999999985 0.000426993472501636
2.90999999999985 0.000396206974983215
2.91999999999985 0.000367503322195262
2.92999999999985 0.000340752711053938
2.93999999999985 0.000315831479383633
2.94999999999985 0.000292624725261703
2.95999999999985 0.000271022086963058
2.96999999999985 0.000250921119004488
2.97999999999985 0.000232224396313541
2.98999999999985 0.00021484108583536
2.99999999999985 0.000198685098439455
3.00999999999985 0.000183675889275037
3.01999999999985 0.000169737206306309
3.02999999999985 0.000156798108946532
3.03999999999985 0.000144791643833742
3.04999999999985 0.000133654713863507
3.05999999999985 0.000123328616609797
3.06999999999985 0.000113758011138998
3.07999999999985 0.000104891078080982
3.08999999999985 9.66794104897417e-05
3.09999999999985 8.90774754225276e-05
3.10999999999985 8.20427667349577e-05
3.11999999999985 7.55355868022889e-05
3.12999999999985 6.95185153745115e-05
3.13999999999985 6.39570935163647e-05
3.14999999999985 5.88186994718853e-05
3.15999999999985 5.40730688953772e-05
3.16999999999985 4.96918364660814e-05
3.17999999999985 4.56486122857314e-05
3.18999999999985 4.19188145315275e-05
3.19999999999985 3.84794147976208e-05
3.20999999999985 3.5309112718096e-05
3.21999999999985 3.23879939969629e-05
3.22999999999985 2.96975467790617e-05
3.23999999999985 2.72204160864931e-05
3.24999999999985 2.49406293733045e-05
3.25999999999985 2.28433054871857e-05
3.26999999999985 2.09145509870723e-05
3.27999999999984 1.91415456356481e-05
3.28999999999984 1.75123495864682e-05
3.29999999999984 1.60158433573088e-05
3.30999999999984 1.46417887663119e-05
3.31999999999984 1.33806533995084e-05
3.32999999999984 1.22235842354712e-05
3.33999999999984 1.11624285636935e-05
3.34999999999984 1.01896039268468e-05
3.35999999999984 9.29810448724311e-06
3.36999999999984 8.48145555210067e-06
3.37999999999984 7.73364081396721e-06
3.38999999999984 7.0491523729288e-06
3.39999999999984 6.42285749563598e-06
3.40999999999984 5.8500363593339e-06
3.41999999999984 5.32632020622259e-06
3.42999999999984 4.84769088870962e-06
3.43999999999984 4.41042675447534e-06
3.44999999999984 4.01111537939869e-06
3.45999999999984 3.64660058949084e-06
3.46999999999984 3.31398177877418e-06
3.47999999999984 3.01058253171504e-06
3.48999999999984 2.73394266514515e-06
};
\addplot [very thick, color5, forget plot]
table {%
-4 1.50561282521885e-20
-3.99 1.80936663240411e-20
-3.98 2.17359768212465e-20
-3.97 2.61015355950945e-20
-3.96 3.13327776540704e-20
-3.95 3.75979696293435e-20
-3.94 4.5099237627235e-20
-3.93 5.40764704877339e-20
-3.92 6.48176660045021e-20
-3.91 7.76627534040335e-20
-3.9 9.30186053813018e-20
-3.89 1.11367771963807e-19
-3.88 1.33289764256475e-19
-3.87 1.59466127385263e-19
-3.86 1.90713314464154e-19
-3.85 2.27994629015255e-19
-3.84 2.7246401384247e-19
-3.83 3.25486523751667e-19
-3.82 3.88685035405884e-19
-3.81 4.63973980784695e-19
-3.8 5.53645839257002e-19
-3.79 6.60406680497982e-19
-3.78 7.87453971165461e-19
-3.77 9.3859129451111e-19
-3.76000000000001 1.11831013786352e-18
-3.75000000000001 1.33196820174897e-18
-3.74000000000001 1.58584161566765e-18
-3.73000000000001 1.88739764920179e-18
-3.72000000000001 2.2454479472242e-18
-3.71000000000001 2.67046471968737e-18
-3.70000000000001 3.17471712302699e-18
-3.69000000000001 3.77277449616712e-18
-3.68000000000001 4.48178450000112e-18
-3.67000000000001 5.32214954433763e-18
-3.66000000000001 6.31767795515745e-18
-3.65000000000001 7.49662043192111e-18
-3.64000000000001 8.89220730137669e-18
-3.63000000000001 1.0543818150946e-17
-3.62000000000001 1.24974251975329e-17
-3.61000000000001 1.48075818297159e-17
-3.60000000000001 1.75379462130758e-17
-3.59000000000001 2.07642351521634e-17
-3.58000000000001 2.45748477846808e-17
-3.57000000000001 2.90742371696589e-17
-3.56000000000001 3.43839029041919e-17
-3.55000000000001 4.06485089512479e-17
-3.54000000000001 4.80369060349063e-17
-3.53000000000001 5.67465884894976e-17
-3.52000000000001 6.70106491941945e-17
-3.51000000000001 7.91007408796043e-17
-3.50000000000001 9.33393647229491e-17
-3.49000000000001 1.10098599798645e-16
-3.48000000000001 1.29818453253011e-16
-3.47000000000001 1.53012531454549e-16
-3.46000000000001 1.80285946799843e-16
-3.45000000000001 2.12340452850804e-16
-3.44000000000001 2.49999762678857e-16
-3.43000000000001 2.9422692627525e-16
-3.42000000000001 3.46154148757777e-16
-3.41000000000001 4.0709049307664e-16
-3.40000000000001 4.78576844511791e-16
-3.39000000000001 5.62401871950037e-16
-3.38000000000001 6.60672252210317e-16
-3.37000000000001 7.75817805180948e-16
-3.36000000000001 9.10701449284091e-16
-3.35000000000001 1.0686200485087e-15
-3.34000000000001 1.25346307226944e-15
-3.33000000000001 1.46972964194477e-15
-3.32000000000001 1.72268523197219e-15
-3.31000000000001 2.01838401034219e-15
-3.30000000000001 2.36398255842613e-15
-3.29000000000002 2.76775321174513e-15
-3.28000000000002 3.23923991403237e-15
-3.27000000000002 3.78964192315821e-15
-3.26000000000002 4.43187585629358e-15
-3.25000000000002 5.18111080297437e-15
-3.24000000000002 6.05467578675199e-15
-3.23000000000002 7.07291103330533e-15
-3.22000000000002 8.25923446252713e-15
-3.21000000000002 9.64111704696274e-15
-3.20000000000002 1.12498714770898e-14
-3.19000000000002 1.31221632680961e-14
-3.18000000000002 1.53004236884413e-14
-3.17000000000002 1.78336366534653e-14
-3.16000000000002 2.07785703112929e-14
-3.15000000000002 2.42005325962235e-14
-3.14000000000002 2.81756209482382e-14
-3.13000000000002 3.27915693459479e-14
-3.12000000000002 3.81496185553401e-14
-3.11000000000002 4.4366481246217e-14
-3.10000000000002 5.15769677943319e-14
-3.09000000000002 5.9936891604398e-14
-3.08000000000002 6.96263522097923e-14
-3.07000000000002 8.08521340698622e-14
-3.06000000000002 9.38520366023515e-14
-3.05000000000002 1.08902036694003e-13
-3.04000000000002 1.26318213159414e-13
-3.03000000000002 1.46465196741719e-13
-3.02000000000002 1.69762004475528e-13
-3.01000000000002 1.96691255405397e-13
-3.00000000000002 2.27807112366737e-13
-2.99000000000002 2.63747248867297e-13
-2.98000000000002 3.05243948606898e-13
-2.97000000000002 3.53137495374273e-13
-2.96000000000002 4.08392991733258e-13
-2.95000000000002 4.72118654934461e-13
-2.94000000000002 5.45584139931971e-13
-2.93000000000002 6.30249324951038e-13
-2.92000000000002 7.27778189275885e-13
-2.91000000000002 8.40086843405946e-13
-2.90000000000002 9.69365972040837e-13
-2.89000000000002 1.11811937746759e-12
-2.88000000000002 1.28922263489817e-12
-2.87000000000002 1.48595935903217e-12
-2.86000000000002 1.71207156524772e-12
-2.85000000000002 1.97185692253632e-12
-2.84000000000002 2.27021244685044e-12
-2.83000000000002 2.61273945187379e-12
-2.82000000000003 3.005828225211e-12
-2.81000000000003 3.45676503914205e-12
-2.80000000000003 3.97386594117033e-12
-2.79000000000003 4.56662138659247e-12
-2.78000000000003 5.24584325631294e-12
-2.77000000000003 6.02383724498945e-12
-2.76000000000003 6.91462772456353e-12
-2.75000000000003 7.93419496769587e-12
-2.74000000000003 9.10069415660519e-12
-2.73000000000003 1.04348144708277e-11
-2.72000000000003 1.19600596787395e-11
-2.71000000000003 1.37031245725505e-11
-2.70000000000003 1.56943572721113e-11
-2.69000000000003 1.79682553558269e-11
-2.68000000000003 2.05640400541274e-11
-2.67000000000003 2.35259381420327e-11
-2.66000000000003 2.6904386704607e-11
-2.65000000000003 3.0756557023448e-11
-2.64000000000003 3.51472045911905e-11
-2.63000000000003 4.01496301483117e-11
-2.62000000000003 4.58470691966362e-11
-2.61000000000003 5.23333355817446e-11
-2.60000000000003 5.97150454084705e-11
-2.59000000000003 6.81124809331912e-11
-2.58000000000003 7.76617797848544e-11
-2.57000000000003 8.85169437747635e-11
-2.56000000000003 1.00851868523044e-10
-2.55000000000003 1.14862730438148e-10
-2.54000000000003 1.30771407591546e-10
-2.53000000000003 1.48827825063869e-10
-2.52000000000003 1.69314076647886e-10
-2.51000000000003 1.92548657573788e-10
-2.50000000000003 2.18890239267466e-10
-2.49000000000003 2.487424710651e-10
-2.48000000000003 2.82560808084753e-10
-2.47000000000003 3.20857063140778e-10
-2.46000000000003 3.64207497494107e-10
-2.45000000000003 4.13262007947779e-10
-2.44000000000003 4.68747429760441e-10
-2.43000000000003 5.31486743504672e-10
-2.42000000000003 6.02396965643237e-10
-2.41000000000003 6.82512768523935e-10
-2.40000000000003 7.72994557252105e-10
-2.39000000000003 8.751477320601e-10
-2.38000000000003 9.9042851697817e-10
-2.37000000000003 1.12048237355111e-09
-2.36000000000003 1.26713739501128e-09
-2.35000000000004 1.43245193484631e-09
-2.34000000000004 1.61873159321146e-09
-2.33000000000004 1.82855197650156e-09
-2.32000000000004 2.06479722208996e-09
-2.31000000000004 2.33070229782584e-09
-2.30000000000004 2.62986232790752e-09
-2.29000000000004 2.96632363117055e-09
-2.28000000000004 3.34457439521429e-09
-2.27000000000004 3.76965569870436e-09
-2.26000000000004 4.24718260561008e-09
-2.25000000000004 4.78341277698746e-09
-2.24000000000004 5.38534150607006e-09
-2.23000000000004 6.06074879172525e-09
-2.22000000000004 6.8183263479682e-09
-2.21000000000004 7.66773222693473e-09
-2.20000000000004 8.61974758237238e-09
-2.19000000000004 9.68634239484345e-09
-2.18000000000004 1.08809086185602e-08
-2.17000000000004 1.22181811335054e-08
-2.16000000000004 1.37147031509244e-08
-2.15000000000004 1.53887693699062e-08
-2.14000000000004 1.72607581561124e-08
-2.13000000000004 1.93532301295818e-08
-2.12000000000004 2.16913385031603e-08
-2.11000000000004 2.4302833523393e-08
-2.10000000000004 2.72185580740825e-08
-2.09000000000004 3.04727016953166e-08
-2.08000000000004 3.41032091455418e-08
-2.07000000000004 3.81519882353132e-08
-2.06000000000004 4.26655759611094e-08
-2.05000000000004 4.76953090355892e-08
-2.04000000000004 5.32981587753056e-08
-2.03000000000004 5.95369229472453e-08
-2.02000000000004 6.64812276340854e-08
-2.01000000000004 7.42079038218435e-08
-2.00000000000004 8.28014776743657e-08
-1.99000000000004 9.23560463661488e-08
-1.98000000000004 1.02974425431057e-07
-1.97000000000004 1.14771147252668e-07
-1.96000000000004 1.27871487620723e-07
-1.95000000000004 1.42414023684978e-07
-1.94000000000004 1.5855117396768e-07
-1.93000000000004 1.76451720790283e-07
-1.92000000000004 1.96299453136817e-07
-1.91000000000004 2.18298737308942e-07
-1.90000000000004 2.4267203002637e-07
-1.89000000000004 2.69667083330205e-07
-1.88000000000005 2.99551942362086e-07
-1.87000000000005 3.32626541421632e-07
-1.86000000000005 3.69213211115493e-07
-1.85000000000005 4.096737029613e-07
-1.84000000000005 4.54396030136195e-07
-1.83000000000005 5.03814987951046e-07
-1.82000000000005 5.58398255634529e-07
-1.81000000000005 6.18666717855376e-07
-1.80000000000005 6.85183181303728e-07
-1.79000000000005 7.58568205583288e-07
-1.78000000000005 8.39499932681065e-07
-1.77000000000005 9.28719884996099e-07
-1.76000000000005 1.02703893389844e-06
-1.75000000000005 1.13534304091445e-06
-1.74000000000005 1.25460019262391e-06
-1.73000000000005 1.38586733555712e-06
-1.72000000000005 1.53029805005644e-06
-1.71000000000005 1.68915096310229e-06
-1.70000000000005 1.86379838851281e-06
-1.69000000000005 2.05573678613291e-06
-1.68000000000005 2.26660222324426e-06
-1.67000000000005 2.49815843744727e-06
-1.66000000000005 2.75234924629331e-06
-1.65000000000005 3.03126194012293e-06
-1.64000000000005 3.33720686285233e-06
-1.63000000000005 3.67264692613389e-06
-1.62000000000005 4.04031652578851e-06
-1.61000000000005 4.4431108108256e-06
-1.60000000000005 4.88426758238347e-06
-1.59000000000005 5.36719926458318e-06
-1.58000000000005 5.89570481679402e-06
-1.57000000000005 6.47381284579751e-06
-1.56000000000005 7.1059912443161e-06
-1.55000000000005 7.79697256803047e-06
-1.54000000000005 8.5519550339086e-06
-1.53000000000005 9.37654567678692e-06
-1.52000000000005 1.0276811735821e-05
-1.51000000000005 1.12593261292204e-05
-1.50000000000005 1.2331161997281e-05
-1.49000000000005 1.34999982037698e-05
-1.48000000000005 1.47741147884517e-05
-1.47000000000005 1.61624684551498e-05
-1.46000000000005 1.76746798388194e-05
-1.45000000000005 1.93211708392482e-05
-1.44000000000005 2.11131900869077e-05
-1.43000000000005 2.30628356803209e-05
-1.42000000000005 2.51831024797866e-05
-1.41000000000006 2.7488067644299e-05
-1.40000000000006 2.99927014566492e-05
-1.39000000000006 3.27135057887062e-05
-1.38000000000006 3.56676573574077e-05
-1.37000000000006 3.88742664654274e-05
-1.36000000000006 4.23531600972638e-05
-1.35000000000006 4.61263553006575e-05
-1.34000000000006 5.02168259117752e-05
-1.33000000000006 5.46498158655595e-05
-1.32000000000006 5.94517368881498e-05
-1.31000000000006 6.46517801214941e-05
-1.30000000000006 7.02803154126741e-05
-1.29000000000006 7.63703064876609e-05
-1.28000000000006 8.29570781206712e-05
-1.27000000000006 9.00784289115109e-05
-1.26000000000006 9.77745512500405e-05
-1.25000000000006 0.000106088744360022
-1.24000000000006 0.000115066904982086
-1.23000000000006 0.000124758458696306
-1.22000000000006 0.000135215872433037
-1.21000000000006 0.000146495061926544
-1.20000000000006 0.000158656082930975
-1.19000000000006 0.000171762425452471
-1.18000000000006 0.000185882643563673
-1.17000000000006 0.000201088114408776
-1.16000000000006 0.000217456909012981
-1.15000000000006 0.000235069586778991
-1.14000000000006 0.000254014768870547
-1.13000000000006 0.000274383433861658
-1.12000000000006 0.000296276062726974
-1.11000000000006 0.000319795537507161
-1.10000000000006 0.000345054402714595
-1.09000000000006 0.000372167938621715
-1.08000000000006 0.000401263852836564
-1.07000000000006 0.000432471715612337
-1.06000000000006 0.000465934543171898
-1.05000000000006 0.000501798698678613
-1.04000000000006 0.000540221692062914
-1.03000000000006 0.000581370200961828
-1.02000000000006 0.000625419430434704
-1.01000000000006 0.000672555644996464
-1.00000000000006 0.000722974422387779
-0.990000000000064 0.000776883913204074
-0.980000000000064 0.000834501523058861
-0.970000000000065 0.000896058219950646
-0.960000000000065 0.000961796438787133
-0.950000000000065 0.00103197304997593
-0.940000000000065 0.00110685732215643
-0.930000000000065 0.00118673220276833
-0.920000000000066 0.00127189746126533
-0.910000000000066 0.00136266637127846
-0.900000000000066 0.00145936943590641
-0.890000000000066 0.00156235171016306
-0.880000000000067 0.00167197734117508
-0.870000000000067 0.00178862817119807
-0.860000000000067 0.00191270501818508
-0.850000000000067 0.00204462558031082
-0.840000000000067 0.00218483177013695
-0.830000000000068 0.00233377888798714
-0.820000000000068 0.00249195192009211
-0.810000000000068 0.00265985308215022
-0.800000000000068 0.00283800857141614
-0.790000000000068 0.00302696810103953
-0.780000000000069 0.00322730513289571
-0.770000000000069 0.00343961827456951
-0.760000000000069 0.00366453221067786
-0.750000000000069 0.00390269770286977
-0.740000000000069 0.00415479624643922
-0.73000000000007 0.00442152610048652
-0.72000000000007 0.00470362510532141
-0.71000000000007 0.00500185741111636
-0.70000000000007 0.00531701557338238
-0.690000000000071 0.005649927072227
-0.680000000000071 0.00600144173949957
-0.670000000000071 0.00637244945392013
-0.660000000000071 0.00676387036219239
-0.650000000000071 0.00717666372656822
-0.640000000000072 0.00761180371046066
-0.630000000000072 0.0080703217536211
-0.620000000000072 0.00855326466262341
-0.610000000000072 0.00906173791736364
-0.600000000000072 0.00959684979170561
-0.590000000000073 0.0101597821339965
-0.580000000000073 0.0107517149299383
-0.570000000000073 0.0113738980144262
-0.560000000000073 0.0120275942608714
-0.550000000000074 0.0127141242846847
-0.540000000000074 0.0134348254650831
-0.530000000000074 0.014191085472703
-0.520000000000074 0.0149843357503414
-0.510000000000074 0.0158160291612148
-0.500000000000075 0.0166876520961523
-0.490000000000075 0.0176007635891438
-0.480000000000075 0.0185569077730179
-0.470000000000075 0.0195576939731836
-0.460000000000075 0.0206047743558884
-0.450000000000076 0.0216998159885406
-0.440000000000076 0.0228445343673229
-0.430000000000076 0.0240406766533852
-0.420000000000076 0.0252900291234255
-0.410000000000077 0.0265943724662066
-0.400000000000077 0.0279555674642324
-0.390000000000077 0.0293754786252975
-0.380000000000077 0.030855992808938
-0.370000000000077 0.0323990471661091
-0.360000000000078 0.0340066030621529
-0.350000000000078 0.0356805957853794
-0.340000000000078 0.0374230369925499
-0.330000000000078 0.0392359346151352
-0.320000000000078 0.0411213375627995
-0.310000000000079 0.0430812537670135
-0.300000000000079 0.0451177507638931
-0.290000000000079 0.0472329035401344
-0.280000000000079 0.0494287796318531
-0.27000000000008 0.051707461476326
-0.26000000000008 0.0540710240602493
-0.25000000000008 0.0565215423703194
-0.24000000000008 0.0590611360967159
-0.23000000000008 0.0616917870938778
-0.220000000000081 0.0644155815243721
-0.210000000000081 0.0672345831990242
-0.200000000000081 0.070150762796402
-0.190000000000081 0.0731661468744278
-0.180000000000081 0.0762827098369598
-0.170000000000082 0.0795024186372757
-0.160000000000082 0.0828270614147186
-0.150000000000082 0.086258590221405
-0.140000000000082 0.089798778295517
-0.130000000000082 0.0934494286775589
-0.120000000000083 0.0972122326493263
-0.110000000000083 0.101088896393776
-0.100000000000083 0.105080872774124
-0.0900000000000833 0.109189808368683
-0.0800000000000836 0.113417148590088
-0.0700000000000838 0.117764197289944
-0.060000000000084 0.122232303023338
-0.0500000000000842 0.126822605729103
-0.0400000000000844 0.131536230444908
-0.0300000000000846 0.136374235153198
-0.0200000000000848 0.141337454319
-0.0100000000000851 0.146426662802696
-8.5265128291212e-14 0.151642575860023
0.00999999999991452 0.156985759735107
0.0199999999999143 0.162456601858139
0.0299999999999141 0.168055400252342
0.0399999999999139 0.17378243803978
0.0499999999999137 0.179637596011162
0.0599999999999135 0.185620754957199
0.0699999999999132 0.191731750965118
0.079999999999913 0.197970032691956
0.0899999999999128 0.204335182905197
0.0999999999999126 0.210826247930527
0.109999999999912 0.217442527413368
0.119999999999912 0.224182769656181
0.129999999999912 0.231045722961426
0.139999999999912 0.238030061125755
0.149999999999912 0.245134115219116
0.159999999999911 0.252356052398682
0.169999999999911 0.25969398021698
0.179999999999911 0.267145574092865
0.189999999999911 0.274708539247513
0.19999999999991 0.282380282878876
0.20999999999991 0.290158092975616
0.21999999999991 0.298038989305496
0.22999999999991 0.306019812822342
0.23999999999991 0.314097195863724
0.249999999999909 0.322267591953278
0.259999999999909 0.330527186393738
0.269999999999909 0.338872075080872
0.279999999999909 0.347298234701157
0.289999999999909 0.355801194906235
0.299999999999908 0.364376455545425
0.309999999999908 0.373019218444824
0.319999999999908 0.38172459602356
0.329999999999908 0.39048758149147
0.339999999999907 0.399302780628204
0.349999999999907 0.408164739608765
0.359999999999907 0.417067885398865
0.369999999999907 0.426006287336349
0.379999999999907 0.434974044561386
0.389999999999906 0.44396498799324
0.399999999999906 0.452972859144211
0.409999999999906 0.461991220712662
0.419999999999906 0.471013426780701
0.429999999999906 0.48003289103508
0.439999999999905 0.489042639732361
0.449999999999905 0.498035728931427
0.459999999999905 0.507005155086517
0.469999999999905 0.515943646430969
0.479999999999905 0.524843990802765
0.489999999999904 0.533698797225952
0.499999999999904 0.542500734329224
0.509999999999904 0.551242232322693
0.519999999999904 0.559915721416473
0.529999999999903 0.568513751029968
0.539999999999903 0.577028572559357
0.549999999999903 0.585452556610107
0.559999999999903 0.593778073787689
0.569999999999903 0.601997435092926
0.579999999999902 0.610103070735931
0.589999999999902 0.618087410926819
0.599999999999902 0.625942707061768
0.609999999999902 0.633661508560181
0.619999999999902 0.641236424446106
0.629999999999901 0.648659884929657
0.639999999999901 0.655924677848816
0.649999999999901 0.663023591041565
0.659999999999901 0.669949531555176
0.6699999999999 0.676695346832275
0.6799999999999 0.683254361152649
0.6899999999999 0.689619660377502
0.6999999999999 0.6957848072052
0.7099999999999 0.701743364334106
0.719999999999899 0.707489132881165
0.729999999999899 0.713016033172607
0.739999999999899 0.718318164348602
0.749999999999899 0.72338992357254
0.759999999999899 0.728225946426392
0.769999999999898 0.732820987701416
0.779999999999898 0.737170040607452
0.789999999999898 0.741268515586853
0.799999999999898 0.745111882686615
0.809999999999897 0.748695969581604
0.819999999999897 0.75201678276062
0.829999999999897 0.755070686340332
0.839999999999897 0.757854461669922
0.849999999999897 0.760364890098572
0.859999999999896 0.762599229812622
0.869999999999896 0.764554917812347
0.879999999999896 0.766229927539825
0.889999999999896 0.767622351646423
0.899999999999896 0.768730521202087
0.909999999999895 0.769553363323212
0.919999999999895 0.770089864730835
0.929999999999895 0.77033942937851
0.939999999999895 0.770301818847656
0.949999999999894 0.769977033138275
0.959999999999894 0.769365429878235
0.969999999999894 0.768467783927917
0.979999999999894 0.76728492975235
0.989999999999894 0.765818357467651
0.999999999999893 0.764069616794586
1.00999999999989 0.762040674686432
1.01999999999989 0.75973379611969
1.02999999999989 0.757151484489441
1.03999999999989 0.754296660423279
1.04999999999989 0.751172423362732
1.05999999999989 0.747782230377197
1.06999999999989 0.744129836559296
1.07999999999989 0.740219235420227
1.08999999999989 0.736054658889771
1.09999999999989 0.731640696525574
1.10999999999989 0.726982057094574
1.11999999999989 0.722083747386932
1.12999999999989 0.716951131820679
1.13999999999989 0.711589574813843
1.14999999999989 0.706004738807678
1.15999999999989 0.700202703475952
1.16999999999989 0.694189429283142
1.17999999999989 0.687971174716949
1.18999999999989 0.68155437707901
1.19999999999989 0.674945831298828
1.20999999999989 0.668152153491974
1.21999999999989 0.661180198192596
1.22999999999989 0.654037177562714
1.23999999999989 0.646730065345764
1.24999999999989 0.639266192913055
1.25999999999989 0.63165295124054
1.26999999999989 0.623897612094879
1.27999999999989 0.616007804870605
1.28999999999989 0.607990980148315
1.29999999999989 0.599854826927185
1.30999999999989 0.591606855392456
1.31999999999989 0.58325469493866
1.32999999999989 0.574806213378906
1.33999999999989 0.566268920898438
1.34999999999989 0.55765038728714
1.35999999999989 0.548958301544189
1.36999999999989 0.540200293064117
1.37999999999989 0.531383812427521
1.38999999999989 0.522516369819641
1.39999999999988 0.513605237007141
1.40999999999988 0.504657983779907
1.41999999999988 0.49568173289299
1.42999999999988 0.48668360710144
1.43999999999988 0.477670550346375
1.44999999999988 0.46864977478981
1.45999999999988 0.459627896547318
1.46999999999988 0.450611710548401
1.47999999999988 0.441607564687729
1.48999999999988 0.432622104883194
1.49999999999988 0.423661440610886
1.50999999999988 0.414731711149216
1.51999999999988 0.405838847160339
1.52999999999988 0.396988600492477
1.53999999999988 0.388186544179916
1.54999999999988 0.379438161849976
1.55999999999988 0.370748698711395
1.56999999999988 0.362123072147369
1.57999999999988 0.353566348552704
1.58999999999988 0.345083117485046
1.59999999999988 0.336677849292755
1.60999999999988 0.328354835510254
1.61999999999988 0.320118218660355
1.62999999999988 0.311971873044968
1.63999999999988 0.303919494152069
1.64999999999988 0.295964598655701
1.65999999999988 0.288110435009003
1.66999999999988 0.280360043048859
1.67999999999988 0.272716522216797
1.68999999999988 0.265182435512543
1.69999999999988 0.257760465145111
1.70999999999988 0.250452756881714
1.71999999999988 0.243261486291885
1.72999999999988 0.236188620328903
1.73999999999988 0.229235917329788
1.74999999999988 0.222404971718788
1.75999999999988 0.215697079896927
1.76999999999988 0.209113568067551
1.77999999999988 0.202655434608459
1.78999999999988 0.196323409676552
1.79999999999988 0.190118432044983
1.80999999999988 0.184040918946266
1.81999999999988 0.178091183304787
1.82999999999988 0.172269627451897
1.83999999999988 0.166576251387596
1.84999999999988 0.161010980606079
1.85999999999988 0.155573576688766
1.86999999999987 0.150263801217079
1.87999999999987 0.145081132650375
1.88999999999987 0.14002500474453
1.89999999999987 0.135094687342644
1.90999999999987 0.130289390683174
1.91999999999987 0.125608131289482
1.92999999999987 0.121049977838993
1.93999999999987 0.116613663733006
1.94999999999987 0.112298101186752
1.95999999999987 0.108101963996887
1.96999999999987 0.104023784399033
1.97999999999987 0.100062176585197
1.98999999999987 0.0962155237793922
1.99999999999987 0.0924822762608528
2.00999999999987 0.0888606756925583
2.01999999999987 0.0853491351008415
2.02999999999987 0.0819457918405533
2.03999999999987 0.0786488130688667
2.04999999999987 0.0754563510417938
2.05999999999987 0.0723664984107018
2.06999999999987 0.0693772882223129
2.07999999999987 0.0664867609739304
2.08999999999987 0.0636929050087929
2.09999999999987 0.0609937012195587
2.10999999999987 0.0583871118724346
2.11999999999987 0.0558710768818855
2.12999999999987 0.053443469107151
2.13999999999987 0.0511023215949535
2.14999999999987 0.0488455332815647
2.15999999999987 0.0466710031032562
2.16999999999987 0.0445766597986221
2.17999999999987 0.0425604321062565
2.18999999999987 0.0406202375888824
2.19999999999987 0.0387540422379971
2.20999999999987 0.0369598045945168
2.21999999999987 0.0352354906499386
2.22999999999987 0.0335791036486626
2.23999999999987 0.0319886468350887
2.24999999999987 0.0304621662944555
2.25999999999987 0.0289976932108402
2.26999999999987 0.0275933519005775
2.27999999999987 0.0262472275644541
2.28999999999987 0.0249574705958366
2.29999999999987 0.0237222444266081
2.30999999999987 0.0225397478789091
2.31999999999987 0.0214082095772028
2.32999999999987 0.0203258972615004
2.33999999999986 0.0192911066114902
2.34999999999986 0.0183021686971188
2.35999999999986 0.0173574611544609
2.36999999999986 0.0164553709328175
2.37999999999986 0.0155943334102631
2.38999999999986 0.01477284822613
2.39999999999986 0.0139894327148795
2.40999999999986 0.0132426237687469
2.41999999999986 0.0125310029834509
2.42999999999986 0.0118532069027424
2.43999999999986 0.0112078879028559
2.44999999999986 0.0105937551707029
2.45999999999986 0.0100095402449369
2.46999999999986 0.00945401750504971
2.47999999999986 0.00892599299550056
2.48999999999986 0.00842432212084532
2.49999999999986 0.00794788170605898
2.50999999999986 0.00749558443203568
2.51999999999986 0.00706639746204019
2.52999999999986 0.00665930146351457
2.53999999999986 0.00627331901341677
2.54999999999986 0.00590750481933355
2.55999999999986 0.00556094851344824
2.56999999999986 0.00523277092725039
2.57999999999986 0.00492212502285838
2.58999999999986 0.00462819449603558
2.59999999999986 0.00435019424185157
2.60999999999986 0.00408736802637577
2.61999999999986 0.0038389889523387
2.62999999999986 0.00360435387119651
2.63999999999986 0.00338279968127608
2.64999999999986 0.00317368330433965
2.65999999999986 0.00297638401389122
2.66999999999986 0.00279031088575721
2.67999999999986 0.00261489395052195
2.68999999999986 0.00244959117844701
2.69999999999986 0.00229388265870512
2.70999999999986 0.00214727106504142
2.71999999999986 0.00200928142294288
2.72999999999986 0.00187945761717856
2.73999999999986 0.00175736658275127
2.74999999999986 0.00164259481243789
2.75999999999986 0.00153474416583776
2.76999999999986 0.00143344223033637
2.77999999999986 0.00133832707069814
2.78999999999986 0.00124905735719949
2.79999999999986 0.00116530805826187
2.80999999999985 0.00108676834497601
2.81999999999985 0.00101314473431557
2.82999999999985 0.000944156141486019
2.83999999999985 0.000879537605214864
2.84999999999985 0.000819035805761814
2.85999999999985 0.000762411800678819
2.86999999999985 0.000709437532350421
2.87999999999985 0.00065989705035463
2.88999999999985 0.000613587733823806
2.89999999999985 0.000570316100493073
2.90999999999985 0.000529898155946285
2.91999999999985 0.000492161314468831
2.92999999999985 0.000456941517768428
2.93999999999985 0.000424083700636402
2.94999999999985 0.000393442111089826
2.95999999999985 0.000364878389518708
2.96999999999985 0.000338262208970264
2.97999999999985 0.000313470489345491
2.98999999999985 0.000290387659333646
2.99999999999985 0.000268904259428382
3.00999999999985 0.000248917407589033
3.01999999999985 0.000230330202612095
3.02999999999985 0.000213051505852491
3.03999999999985 0.000196995519218035
3.04999999999985 0.000182081639650278
3.05999999999985 0.00016823410987854
3.06999999999985 0.000155381436343305
3.07999999999985 0.000143457451486029
3.08999999999985 0.000132399145513773
3.09999999999985 0.000122147685033269
3.10999999999985 0.000112647983769421
3.11999999999985 0.000103848360595293
3.12999999999985 9.5700248493813e-05
3.13999999999985 8.81587475305423e-05
3.14999999999985 8.11812642496079e-05
3.15999999999985 7.47281519579701e-05
3.16999999999985 6.87623542034999e-05
3.17999999999985 6.32492374279536e-05
3.18999999999985 5.81564527237788e-05
3.19999999999985 5.34538521606009e-05
3.20999999999985 4.91131431772374e-05
3.21999999999985 4.51080995844677e-05
3.22999999999985 4.14142086810898e-05
3.23999999999985 3.80086348741315e-05
3.24999999999985 3.4870103263529e-05
3.25999999999985 3.19788377964869e-05
3.26999999999985 2.93163393507712e-05
3.27999999999984 2.68654966930626e-05
3.28999999999984 2.46103663812391e-05
3.29999999999984 2.2536150936503e-05
3.30999999999984 2.06290405913023e-05
3.31999999999984 1.88762423931621e-05
3.32999999999984 1.72659711097367e-05
3.33999999999984 1.57871763803996e-05
3.34999999999984 1.44296700455016e-05
3.35999999999984 1.31839642563136e-05
3.36999999999984 1.20413078548154e-05
3.37999999999984 1.09935645014048e-05
3.38999999999984 1.00332654255908e-05
3.39999999999984 9.15344389795791e-06
3.40999999999984 8.34765342005994e-06
3.41999999999984 7.60996681492543e-06
3.42999999999984 6.93487709213514e-06
3.43999999999984 6.31731882094755e-06
3.44999999999984 5.75261537960614e-06
3.45999999999984 5.23643211636227e-06
3.46999999999984 4.76478953714832e-06
3.47999999999984 4.33401510235853e-06
3.48999999999984 3.94071230402915e-06
};
\end{axis}

\end{tikzpicture}

==> img/kl_effect/without_kl.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.141176470588235,0.929411764705882}
\definecolor{color1}{rgb}{0,0.286274509803922,0.856862745098039}
\definecolor{color2}{rgb}{0,0.427450980392157,0.786274509803922}
\definecolor{color3}{rgb}{0,0.572549019607843,0.713725490196078}
\definecolor{color4}{rgb}{0,0.713725490196078,0.643137254901961}
\definecolor{color5}{rgb}{0,0.858823529411765,0.570588235294118}

\begin{axis}[
%title={(b) Adversarial Formulation},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.37449999999999, xmax=3.86449999999983,
xtick style={color=black},
xmajorgrids,
x=1cm, 
y grid style={white!69.01960784313725!black},
ymin=-0.0433646142482758, ymax=0.910656899213791,
ytick style={color=black},
ymajorgrids,
y=4cm
]
\addplot [very thick, black, dashed, forget plot]
table {%
-4 1.53891881536503e-22
-3.99 1.87927544038641e-22
-3.98 2.29396232643005e-22
-3.97 2.79903348711481e-22
-3.96 3.41398022390462e-22
-3.95 4.16236259348595e-22
-3.94 5.07272802051469e-22
-3.93 6.17972681004498e-22
-3.92 7.52537205305822e-22
-3.91 9.16032957181525e-22
-3.9 1.11459881433071e-21
-3.89 1.35565905596589e-21
-3.88 1.64821320924222e-21
-3.87 2.00310630669274e-21
-3.86 2.43343066255372e-21
-3.85 2.95499469595611e-21
-3.84 3.5869099949003e-21
-3.83 4.35226451121996e-21
-3.82 5.2788105987527e-21
-3.81 6.39999575793151e-21
-3.8 7.75620522423908e-21
-3.79 9.3961142146389e-21
-3.78 1.13781924430937e-20
-3.77 1.37728140773622e-20
-3.76000000000001 1.66646617326546e-20
-3.75000000000001 2.01558582872913e-20
-3.74000000000001 2.43686891470239e-20
-3.73000000000001 2.9450033800543e-20
-3.72000000000001 3.5576679485562e-20
-3.71000000000001 4.29610048243538e-20
-3.70000000000001 5.1857445403461e-20
-3.69000000000001 6.25703972259545e-20
-3.68000000000001 7.54665307165684e-20
-3.67000000000001 9.09848784477636e-20
-3.66000000000001 1.09650376991085e-19
-3.65000000000001 1.32091153699492e-19
-3.64000000000001 1.59060886433294e-19
-3.63000000000001 1.91462662550945e-19
-3.62000000000001 2.3037261817998e-19
-3.61000000000001 2.77079009576268e-19
-3.60000000000001 3.3311752339641e-19
-3.59000000000001 4.00330807852442e-19
-3.58000000000001 4.80918620536479e-19
-3.57000000000001 5.7749542087086e-19
-3.56000000000001 6.93183557174031e-19
-3.55000000000001 8.31717181224998e-19
-3.54000000000001 9.97544870358071e-19
-3.53000000000001 1.19595603100022e-18
-3.52000000000001 1.43324612799843e-18
-3.51000000000001 1.71692906324199e-18
-3.50000000000001 2.05595348339264e-18
-3.49000000000001 2.46094504040651e-18
-3.48000000000001 2.9445007644346e-18
-3.47000000000001 3.52167348146899e-18
-3.46000000000001 4.21032739760868e-18
-3.45000000000001 5.0316300647289e-18
-3.44000000000001 6.01068930955279e-18
-3.43000000000001 7.177379173493e-18
-3.42000000000001 8.56719232227296e-18
-3.41000000000001 1.02219919531037e-17
-3.40000000000001 1.21914941023414e-17
-3.39000000000001 1.45346436604367e-17
-3.38000000000001 1.73213291173441e-17
-3.37000000000001 2.06340303063026e-17
-3.36000000000001 2.45704422207384e-17
-3.35000000000001 2.92459863346045e-17
-3.34000000000001 3.47971722643907e-17
-3.33000000000001 4.13859239237267e-17
-3.32000000000001 4.92025259407242e-17
-3.31000000000001 5.84715843214708e-17
-3.30000000000001 6.94589780758984e-17
-3.29000000000002 8.2478602394136e-17
-3.28000000000002 9.78998165807458e-17
-3.27000000000002 1.16156513262959e-16
-3.26000000000002 1.37763106137554e-16
-3.25000000000002 1.63324628191778e-16
-3.24000000000002 1.93551448900801e-16
-3.23000000000002 2.29278822159955e-16
-3.22000000000002 2.71492270803369e-16
-3.21000000000002 3.21352785834155e-16
-3.20000000000002 3.80218002248082e-16
-3.19000000000002 4.49680844911803e-16
-3.18000000000002 5.31623023987421e-16
-3.17000000000002 6.28250054450909e-16
-3.16000000000002 7.42142528055195e-16
-3.15000000000002 8.7632763467465e-16
-3.14000000000002 1.03435618936372e-15
-3.13000000000002 1.22040697622813e-15
-3.12000000000002 1.43934095853349e-15
-3.11000000000002 1.6968769851023e-15
-3.10000000000002 1.99967665242737e-15
-3.09000000000002 2.35556601554574e-15
-3.08000000000002 2.77371441786967e-15
-3.07000000000002 3.26477033409556e-15
-3.06000000000002 3.84120844195411e-15
-3.05000000000002 4.51759770813808e-15
-3.04000000000002 5.31102363422655e-15
-3.03000000000002 6.24129832085579e-15
-3.02000000000002 7.33152586221159e-15
-3.01000000000002 8.60877870183761e-15
-3.00000000000002 1.01045363957021e-14
-2.99000000000002 1.1855429730642e-14
-2.98000000000002 1.39041169799469e-14
-2.97000000000002 1.630029864883e-14
-2.96000000000002 1.91018143820944e-14
-2.95000000000002 2.23759016550933e-14
-2.94000000000002 2.62006264123774e-14
-2.93000000000002 3.06668854535824e-14
-2.92000000000002 3.58801055815212e-14
-2.91000000000002 4.19628185823438e-14
-2.90000000000002 4.90569804017463e-14
-2.89000000000002 5.73276099985129e-14
-2.88000000000002 6.69659030376295e-14
-2.87000000000002 7.81934738312839e-14
-2.86000000000002 9.12667294170055e-14
-2.85000000000002 1.06483059674443e-13
-2.84000000000002 1.2418656326809e-13
-2.83000000000002 1.4477565739128e-13
-2.82000000000003 1.68710667181396e-13
-2.81000000000003 1.96524003667764e-13
-2.80000000000003 2.28831358159085e-13
-2.79000000000003 2.66343127023824e-13
-2.78000000000003 3.09879997096446e-13
-2.77000000000003 3.6038904607967e-13
-2.76000000000003 4.18963827389721e-13
-2.75000000000003 4.86863804480264e-13
-2.74000000000003 5.65541591421997e-13
-2.73000000000003 6.56671873995596e-13
-2.72000000000003 7.62181496302e-13
-2.71000000000003 8.84289332297311e-13
-2.70000000000003 1.02554900335838e-12
-2.69000000000003 1.18890010683548e-12
-2.68000000000003 1.37771792672187e-12
-2.67000000000003 1.59588401521527e-12
-2.66000000000003 1.84786062319697e-12
-2.65000000000003 2.13876529334134e-12
-2.64000000000003 2.47447526878497e-12
-2.63000000000003 2.86173320283856e-12
-2.62000000000003 3.30829092419493e-12
-2.61000000000003 3.82298533108116e-12
-2.60000000000003 4.41598537251342e-12
-2.59000000000003 5.09892562200465e-12
-2.58000000000003 5.88513699578685e-12
-2.57000000000003 6.78985557014955e-12
-2.56000000000003 7.83053396430367e-12
-2.55000000000003 9.02708290062559e-12
-2.54000000000003 1.04023231001227e-11
-2.53000000000003 1.19822988337015e-11
-2.52000000000003 1.37966981589299e-11
-2.51000000000003 1.58795095128728e-11
-2.50000000000003 1.82694311068321e-11
-2.49000000000003 2.10106255310594e-11
-2.48000000000003 2.41534882372552e-11
-2.47000000000003 2.7755353571024e-11
-2.46000000000003 3.18815703004294e-11
-2.45000000000003 3.6606613573742e-11
-2.44000000000003 4.20150997326729e-11
-2.43000000000003 4.82033614412902e-11
-2.42000000000003 5.52809256704201e-11
-2.41000000000003 6.33723976073419e-11
-2.40000000000003 7.26191259903253e-11
-2.39000000000003 8.31817323354578e-11
-2.38000000000003 9.52427164913061e-11
-2.37000000000003 1.0900902402966e-10
-2.36000000000003 1.24714905069823e-10
-2.35000000000004 1.42626799259915e-10
-2.34000000000004 1.63045604795187e-10
-2.33000000000004 1.86313353633949e-10
-2.32000000000004 2.12816306244257e-10
-2.31000000000004 2.42992403975961e-10
-2.30000000000004 2.77336181797594e-10
-2.29000000000004 3.16407233746929e-10
-2.28000000000004 3.60838053881096e-10
-2.27000000000004 4.11343958894861e-10
-2.26000000000004 4.68731331526584e-10
-2.25000000000004 5.33911026501244e-10
-2.24000000000004 6.0791188749576e-10
-2.23000000000004 6.91890933435246e-10
-2.22000000000004 7.87157228288038e-10
-2.21000000000004 8.95183871474359e-10
-2.20000000000004 1.01762598347932e-09
-2.19000000000004 1.15635456765517e-09
-2.18000000000004 1.31347177578789e-09
-2.17000000000004 1.49133649873789e-09
-2.16000000000004 1.69261216154126e-09
-2.15000000000004 1.92028326573279e-09
-2.14000000000004 2.17770557142671e-09
-2.13000000000004 2.46865239361682e-09
-2.12000000000004 2.79736034336509e-09
-2.11000000000004 3.16855519599812e-09
-2.10000000000004 3.58756824248019e-09
-2.09000000000004 4.06037292677297e-09
-2.08000000000004 4.59364857263722e-09
-2.07000000000004 5.19488141392799e-09
-2.06000000000004 5.87246429262223e-09
-2.05000000000004 6.63576749104777e-09
-2.04000000000004 7.49528261678734e-09
-2.03000000000004 8.46275405308461e-09
-2.02000000000004 9.55127799073807e-09
-2.01000000000004 1.07754960509965e-08
-2.00000000000004 1.21517587103881e-08
-1.99000000000004 1.3698337575363e-08
-1.98000000000004 1.5435569267197e-08
-1.97000000000004 1.73861511854057e-08
-1.96000000000004 1.95753848686309e-08
-1.95000000000004 2.20315001797644e-08
-1.94000000000004 2.47858515933785e-08
-1.93000000000004 2.78734884062715e-08
-1.92000000000004 3.13330303924886e-08
-1.91000000000004 3.52081173105034e-08
-1.90000000000004 3.95463075619773e-08
-1.89000000000004 4.44015810785459e-08
-1.88000000000005 4.98328027731532e-08
-1.87000000000005 5.59061916760584e-08
-1.86000000000005 6.26944185455613e-08
-1.85000000000005 7.0279135400142e-08
-1.84000000000005 7.87495935128391e-08
-1.83000000000005 8.82059651985401e-08
-1.82000000000005 9.87579156230822e-08
-1.81000000000005 1.10528759478257e-07
-1.80000000000005 1.23652540651165e-07
-1.79000000000005 1.38279318662171e-07
-1.78000000000005 1.54574365751614e-07
-1.77000000000005 1.72720632463097e-07
-1.76000000000005 1.92919870301012e-07
-1.75000000000005 2.15395274949515e-07
-1.74000000000005 2.40393035255693e-07
-1.73000000000005 2.68184464857768e-07
-1.72000000000005 2.99068972253735e-07
-1.71000000000005 3.33377300876236e-07
-1.70000000000005 3.71472197002731e-07
-1.69000000000005 4.13755174122343e-07
-1.68000000000005 4.60667394008851e-07
-1.67000000000005 5.12691258336417e-07
-1.66000000000005 5.70364989016525e-07
-1.65000000000005 6.34269440524804e-07
-1.64000000000005 7.05055413163791e-07
-1.63000000000005 7.83423615757783e-07
-1.62000000000005 8.70159055921249e-07
-1.61000000000005 9.66105517363758e-07
-1.60000000000005 1.07220898826199e-06
-1.59000000000005 1.18948207727954e-06
-1.58000000000005 1.31906108435942e-06
-1.57000000000005 1.46216461871518e-06
-1.56000000000005 1.62015192017861e-06
-1.55000000000005 1.79448920789582e-06
-1.54000000000005 1.98679026652826e-06
-1.53000000000005 2.1988178104948e-06
-1.52000000000005 2.43250019593688e-06
-1.51000000000005 2.68994267571543e-06
-1.50000000000005 2.97344013233669e-06
-1.49000000000005 3.28550277117756e-06
-1.48000000000005 3.62886248694849e-06
-1.47000000000005 4.00650469600805e-06
-1.46000000000005 4.42167947767302e-06
-1.45000000000005 4.8779229473439e-06
-1.44000000000005 5.3790877245774e-06
-1.43000000000005 5.92938977206359e-06
-1.42000000000005 6.53334200251265e-06
-1.41000000000006 7.1959693741519e-06
-1.40000000000006 7.92259743320756e-06
-1.39000000000006 8.7191383499885e-06
-1.38000000000006 9.59189492277801e-06
-1.37000000000006 1.05478347904864e-05
-1.36000000000006 1.15943557830178e-05
-1.35000000000006 1.27396660900558e-05
-1.34000000000006 1.39924532049918e-05
-1.33000000000006 1.53623550431803e-05
-1.32000000000006 1.68595561262919e-05
-1.31000000000006 1.84953678399324e-05
-1.30000000000006 2.02817136596423e-05
-1.29000000000006 2.22317248699255e-05
-1.28000000000006 2.43594422499882e-05
-1.27000000000006 2.66801562247565e-05
-1.26000000000006 2.9210263164714e-05
-1.25000000000006 3.19674945785664e-05
-1.24000000000006 3.49710098817013e-05
-1.23000000000006 3.82414400519338e-05
-1.22000000000006 4.18009658460505e-05
-1.21000000000006 4.56735651823692e-05
-1.20000000000006 4.98849476571195e-05
-1.19000000000006 5.44628746865783e-05
-1.18000000000006 5.94372249906883e-05
-1.17000000000006 6.48397399345413e-05
-1.16000000000006 7.07053259247914e-05
-1.15000000000006 7.70703554735519e-05
-1.14000000000006 8.3975144661963e-05
-1.13000000000006 9.14615375222638e-05
-1.12000000000006 9.95759328361601e-05
-1.11000000000006 0.000108366402855609
-1.10000000000006 0.000117886331281625
-1.09000000000006 0.000128190615214407
-1.08000000000006 0.000139340409077704
-1.07000000000006 0.000151398926391266
-1.06000000000006 0.000164435725309886
-1.05000000000006 0.000178523419890553
-1.04000000000006 0.000193740634131245
-1.03000000000006 0.000210170735954307
-1.02000000000006 0.000227902884944342
-1.01000000000006 0.000247032381594181
-1.00000000000006 0.000267660565441474
-0.990000000000064 0.000289895135210827
-0.980000000000064 0.000313851283863187
-0.970000000000065 0.000339651072863489
-0.960000000000065 0.00036742482916452
-0.950000000000065 0.000397310708649457
-0.940000000000065 0.000429455831181258
-0.930000000000065 0.000464015814941376
-0.920000000000066 0.000501156668178737
-0.910000000000066 0.00054105359595269
-0.900000000000066 0.000583893910516053
-0.890000000000066 0.000629873655270785
-0.880000000000067 0.000679202377796173
-0.870000000000067 0.00073210132541135
-0.860000000000067 0.000788805016782135
-0.850000000000067 0.000849560252390802
-0.840000000000067 0.000914630247280002
-0.830000000000068 0.000984289334155619
-0.820000000000068 0.0010588294826448
-0.810000000000068 0.00113856024108827
-0.800000000000068 0.00122380431275815
-0.790000000000068 0.00131490454077721
-0.780000000000069 0.00141222169622779
-0.770000000000069 0.00151613424532115
-0.760000000000069 0.00162704242393374
-0.750000000000069 0.00174536521080881
-0.740000000000069 0.00187154393643141
-0.73000000000007 0.00200604181736708
-0.72000000000007 0.00214934651739895
-0.71000000000007 0.00230196584016085
-0.70000000000007 0.0024644376244396
-0.690000000000071 0.00263732112944126
-0.680000000000071 0.00282120238989592
-0.670000000000071 0.00301670003682375
-0.660000000000071 0.00322445319034159
-0.650000000000071 0.00344513868913054
-0.640000000000072 0.0036794519983232
-0.630000000000072 0.00392813188955188
-0.620000000000072 0.00419194158166647
-0.610000000000072 0.00447167735546827
-0.600000000000072 0.00476817414164543
-0.590000000000073 0.00508230179548264
-0.580000000000073 0.0054149548523128
-0.570000000000073 0.00576707068830729
-0.560000000000073 0.00613962952047586
-0.550000000000074 0.00653363857418299
-0.540000000000074 0.00695015536621213
-0.530000000000074 0.00739026768133044
-0.520000000000074 0.00785510614514351
-0.510000000000074 0.00834584701806307
-0.500000000000075 0.00886369589716196
-0.490000000000075 0.00940991565585136
-0.480000000000075 0.00998579524457455
-0.470000000000075 0.0105926841497421
-0.460000000000075 0.0112319625914097
-0.450000000000076 0.0119050592184067
-0.440000000000076 0.0126134501770139
-0.430000000000076 0.0133586414158344
-0.420000000000076 0.0141422124579549
-0.410000000000077 0.0149657493457198
-0.400000000000077 0.0158309079706669
-0.390000000000077 0.0167393833398819
-0.380000000000077 0.0176929123699665
-0.370000000000077 0.0186932757496834
-0.360000000000078 0.0197423025965691
-0.350000000000078 0.0208418685942888
-0.340000000000078 0.0219938736408949
-0.330000000000078 0.0232002604752779
-0.320000000000078 0.024463064968586
-0.310000000000079 0.0257842633873224
-0.300000000000079 0.0271659456193447
-0.290000000000079 0.0286102183163166
-0.280000000000079 0.0301192384213209
-0.27000000000008 0.0316951684653759
-0.26000000000008 0.0333402007818222
-0.25000000000008 0.0350565984845161
-0.24000000000008 0.0368466153740883
-0.23000000000008 0.0387125574052334
-0.220000000000081 0.0406567081809044
-0.210000000000081 0.0426814146339893
-0.200000000000081 0.0447890534996986
-0.190000000000081 0.0469819642603397
-0.180000000000081 0.0492625311017036
-0.170000000000082 0.0516331642866135
-0.160000000000082 0.0540962070226669
-0.150000000000082 0.0566540695726871
-0.140000000000082 0.0593091771006584
-0.130000000000082 0.0620638802647591
-0.120000000000083 0.0649205222725868
-0.110000000000083 0.0678815171122551
-0.100000000000083 0.0709491744637489
-0.0900000000000833 0.0741257965564728
-0.0800000000000836 0.0774137079715729
-0.0700000000000838 0.0808150842785835
-0.060000000000084 0.0843322426080704
-0.0500000000000842 0.0879672318696976
-0.0400000000000844 0.0917221531271935
-0.0300000000000846 0.0955991446971893
-0.0200000000000848 0.0996002107858658
-0.0100000000000851 0.103727169334888
-8.5265128291212e-14 0.10798192024231
0.00999999999991452 0.112366288900375
0.0199999999999143 0.116881877183914
0.0299999999999141 0.121530331671238
0.0399999999999139 0.126313149929047
0.0499999999999137 0.131231635808945
0.0599999999999135 0.13628713786602
0.0699999999999132 0.141480788588524
0.079999999999913 0.146813616156578
0.0899999999999128 0.152286559343338
0.0999999999999126 0.157900333404541
0.109999999999912 0.163655579090118
0.119999999999912 0.169552728533745
0.129999999999912 0.175592139363289
0.139999999999912 0.181773960590363
0.149999999999912 0.188098147511482
0.159999999999911 0.194564506411552
0.169999999999911 0.201172739267349
0.179999999999911 0.20792219042778
0.189999999999911 0.214812159538269
0.19999999999991 0.221841648221016
0.20999999999991 0.229009598493576
0.21999999999991 0.236314624547958
0.22999999999991 0.243755087256432
0.23999999999991 0.251329272985458
0.249999999999909 0.2590351998806
0.259999999999909 0.266870588064194
0.269999999999909 0.274833053350449
0.279999999999909 0.282919943332672
0.289999999999909 0.291128247976303
0.299999999999908 0.29945495724678
0.309999999999908 0.307896554470062
0.319999999999908 0.316449582576752
0.329999999999908 0.325110167264938
0.339999999999907 0.333874106407166
0.349999999999907 0.342737227678299
0.359999999999907 0.351694881916046
0.369999999999907 0.360742330551147
0.379999999999907 0.369874566793442
0.389999999999906 0.379086315631866
0.399999999999906 0.388372123241425
0.409999999999906 0.397726207971573
0.419999999999906 0.407142728567123
0.429999999999906 0.416615605354309
0.439999999999905 0.426138281822205
0.449999999999905 0.435704350471497
0.459999999999905 0.445307046175003
0.469999999999905 0.454939305782318
0.479999999999905 0.464594036340714
0.489999999999904 0.474263936281204
0.499999999999904 0.483941465616226
0.509999999999904 0.493618965148926
0.519999999999904 0.503288686275482
0.529999999999903 0.512942552566528
0.539999999999903 0.522572636604309
0.549999999999903 0.532170534133911
0.559999999999903 0.541727960109711
0.569999999999903 0.551236510276794
0.579999999999902 0.560687601566315
0.589999999999902 0.570072710514069
0.599999999999902 0.579383134841919
0.609999999999902 0.588610112667084
0.619999999999902 0.597744822502136
0.629999999999901 0.606778562068939
0.639999999999901 0.615702509880066
0.649999999999901 0.62450784444809
0.659999999999901 0.633185863494873
0.6699999999999 0.6417276263237
0.6799999999999 0.650124549865723
0.6899999999999 0.658367931842804
0.6999999999999 0.666449189186096
0.7099999999999 0.674359917640686
0.719999999999899 0.682091593742371
0.729999999999899 0.689635992050171
0.739999999999899 0.696985006332397
0.749999999999899 0.70413064956665
0.759999999999899 0.711065053939819
0.769999999999898 0.717780590057373
0.779999999999898 0.72426974773407
0.789999999999898 0.730525374412537
0.799999999999898 0.7365403175354
0.809999999999897 0.742307782173157
0.819999999999897 0.74782121181488
0.829999999999897 0.75307434797287
0.839999999999897 0.758061051368713
0.849999999999897 0.762775659561157
0.859999999999896 0.767212569713593
0.869999999999896 0.771366715431213
0.879999999999896 0.775233268737793
0.889999999999896 0.778807520866394
0.899999999999896 0.782085418701172
0.909999999999895 0.785062968730927
0.919999999999895 0.787736773490906
0.929999999999895 0.790103495121002
0.939999999999895 0.792160451412201
0.949999999999894 0.793905138969421
0.959999999999894 0.795335412025452
0.969999999999894 0.796449661254883
0.979999999999894 0.797246515750885
0.989999999999894 0.797725021839142
0.999999999999893 0.797884583473206
1.00999999999989 0.797725021839142
1.01999999999989 0.797246515750885
1.02999999999989 0.796449661254883
1.03999999999989 0.795335412025452
1.04999999999989 0.793905138969421
1.05999999999989 0.792160451412201
1.06999999999989 0.790103495121002
1.07999999999989 0.787736713886261
1.08999999999989 0.785062968730927
1.09999999999989 0.782085418701172
1.10999999999989 0.778807520866394
1.11999999999989 0.775233268737793
1.12999999999989 0.771366715431213
1.13999999999989 0.767212569713593
1.14999999999989 0.762775659561157
1.15999999999989 0.758061051368713
1.16999999999989 0.75307434797287
1.17999999999989 0.74782121181488
1.18999999999989 0.742307722568512
1.19999999999989 0.736540257930756
1.20999999999989 0.730525374412537
1.21999999999989 0.72426974773407
1.22999999999989 0.717780590057373
1.23999999999989 0.711065053939819
1.24999999999989 0.70413064956665
1.25999999999989 0.696985006332397
1.26999999999989 0.689635992050171
1.27999999999989 0.682091593742371
1.28999999999989 0.674359917640686
1.29999999999989 0.666449248790741
1.30999999999989 0.658367991447449
1.31999999999989 0.650124490261078
1.32999999999989 0.641727566719055
1.33999999999989 0.633185803890228
1.34999999999989 0.62450784444809
1.35999999999989 0.615702509880066
1.36999999999989 0.606778562068939
1.37999999999989 0.597744822502136
1.38999999999989 0.588610112667084
1.39999999999988 0.579383134841919
1.40999999999988 0.570072770118713
1.41999999999988 0.560687661170959
1.42999999999988 0.551236569881439
1.43999999999988 0.541727900505066
1.44999999999988 0.532170474529266
1.45999999999988 0.522572576999664
1.46999999999988 0.512942552566528
1.47999999999988 0.503288686275482
1.48999999999988 0.493618965148926
1.49999999999988 0.483941465616226
1.50999999999988 0.474263936281204
1.51999999999988 0.464594036340714
1.52999999999988 0.454939305782318
1.53999999999988 0.445307046175003
1.54999999999988 0.435704410076141
1.55999999999988 0.426138341426849
1.56999999999988 0.416615545749664
1.57999999999988 0.407142728567123
1.58999999999988 0.397726207971573
1.59999999999988 0.388372123241425
1.60999999999988 0.379086315631866
1.61999999999988 0.369874566793442
1.62999999999988 0.360742330551147
1.63999999999988 0.351694881916046
1.64999999999988 0.342737227678299
1.65999999999988 0.333874106407166
1.66999999999988 0.325110167264938
1.67999999999988 0.316449642181396
1.68999999999988 0.30789652466774
1.69999999999988 0.299454897642136
1.70999999999988 0.291128247976303
1.71999999999988 0.282919943332672
1.72999999999988 0.274833053350449
1.73999999999988 0.266870588064194
1.74999999999988 0.2590351998806
1.75999999999988 0.251329272985458
1.76999999999988 0.243755087256432
1.77999999999988 0.236314624547958
1.78999999999988 0.22900964319706
1.79999999999988 0.221841707825661
1.80999999999988 0.214812189340591
1.81999999999988 0.207922175526619
1.82999999999988 0.201172724366188
1.83999999999988 0.194564506411552
1.84999999999988 0.188098147511482
1.85999999999988 0.181773960590363
1.86999999999987 0.175592139363289
1.87999999999987 0.169552728533745
1.88999999999987 0.163655579090118
1.89999999999987 0.157900333404541
1.90999999999987 0.152286559343338
1.91999999999987 0.146813660860062
1.92999999999987 0.141480833292007
1.93999999999987 0.136287108063698
1.94999999999987 0.131231606006622
1.95999999999987 0.126313120126724
1.96999999999987 0.121530331671238
1.97999999999987 0.116881877183914
1.98999999999987 0.112366288900375
1.99999999999987 0.10798192024231
2.00999999999987 0.103727169334888
2.01999999999987 0.0996002107858658
2.02999999999987 0.0955991446971893
2.03999999999987 0.0917221531271935
2.04999999999987 0.0879672318696976
2.05999999999987 0.0843322426080704
2.06999999999987 0.0808151215314865
2.07999999999987 0.0774137452244759
2.08999999999987 0.0741258338093758
2.09999999999987 0.0709492042660713
2.10999999999987 0.0678815543651581
2.11999999999987 0.0649205520749092
2.12999999999987 0.0620638206601143
2.13999999999987 0.059309147298336
2.14999999999987 0.0566540434956551
2.15999999999987 0.0540961772203445
2.16999999999987 0.0516331382095814
2.17999999999987 0.0492625311017036
2.18999999999987 0.0469819642603397
2.19999999999987 0.0447890534996986
2.20999999999987 0.0426814146339893
2.21999999999987 0.0406567081809044
2.22999999999987 0.0387125574052334
2.23999999999987 0.0368466153740883
2.24999999999987 0.0350565984845161
2.25999999999987 0.0333402007818222
2.26999999999987 0.0316951684653759
2.27999999999987 0.0301192384213209
2.28999999999987 0.0286102183163166
2.29999999999987 0.0271659456193447
2.30999999999987 0.0257842633873224
2.31999999999987 0.024463064968586
2.32999999999987 0.0232002828270197
2.33999999999986 0.0219938848167658
2.34999999999986 0.0208418779075146
2.35999999999986 0.0197423212230206
2.36999999999986 0.0186932850629091
2.37999999999986 0.017692893743515
2.38999999999986 0.0167393665760756
2.39999999999986 0.0158308930695057
2.40999999999986 0.0149657344445586
2.41999999999986 0.0141422059386969
2.42999999999986 0.0133586414158344
2.43999999999986 0.0126134501770139
2.44999999999986 0.0119050592184067
2.45999999999986 0.0112319625914097
2.46999999999986 0.0105926841497421
2.47999999999986 0.00998579524457455
2.48999999999986 0.00940991565585136
2.49999999999986 0.00886369589716196
2.50999999999986 0.00834584701806307
2.51999999999986 0.00785510614514351
2.52999999999986 0.00739026768133044
2.53999999999986 0.00695015536621213
2.54999999999986 0.00653363857418299
2.55999999999986 0.00613962952047586
2.56999999999986 0.00576707068830729
2.57999999999986 0.0054149548523128
2.58999999999986 0.00508230179548264
2.59999999999986 0.0047681787982583
2.60999999999986 0.00447168154641986
2.61999999999986 0.00419194344431162
2.62999999999986 0.00392812816426158
2.63999999999986 0.0036794503685087
2.64999999999986 0.00344513519667089
2.65999999999986 0.00322445319034159
2.66999999999986 0.00301670003682375
2.67999999999986 0.00282120238989592
2.68999999999986 0.00263732112944126
2.69999999999986 0.0024644376244396
2.70999999999986 0.00230196584016085
2.71999999999986 0.00214934651739895
2.72999999999986 0.00200604181736708
2.73999999999986 0.00187154393643141
2.74999999999986 0.00174536521080881
2.75999999999986 0.00162704242393374
2.76999999999986 0.00151613424532115
2.77999999999986 0.00141222169622779
2.78999999999986 0.00131490454077721
2.79999999999986 0.00122380431275815
2.80999999999985 0.00113856024108827
2.81999999999985 0.0010588294826448
2.82999999999985 0.000984289334155619
2.83999999999985 0.000914630247280002
2.84999999999985 0.000849561067298055
2.85999999999985 0.000788805773481727
2.86999999999985 0.00073210202390328
2.87999999999985 0.000679201737511903
2.88999999999985 0.000629873014986515
2.89999999999985 0.000583893386647105
2.90999999999985 0.00054105359595269
2.91999999999985 0.000501156668178737
2.92999999999985 0.000464015814941376
2.93999999999985 0.000429455831181258
2.94999999999985 0.000397310708649457
2.95999999999985 0.00036742482916452
2.96999999999985 0.000339651072863489
2.97999999999985 0.000313851283863187
2.98999999999985 0.000289895135210827
2.99999999999985 0.000267660565441474
3.00999999999985 0.000247032381594181
3.01999999999985 0.000227902884944342
3.02999999999985 0.000210170735954307
3.03999999999985 0.000193740634131245
3.04999999999985 0.000178523419890553
3.05999999999985 0.000164435725309886
3.06999999999985 0.000151399217429571
3.07999999999985 0.000139340409077704
3.08999999999985 0.000128190848045051
3.09999999999985 0.000117886331281625
3.10999999999985 0.000108366708445828
3.11999999999985 9.95759328361601e-05
3.12999999999985 9.14615375222638e-05
3.13999999999985 8.39749845908955e-05
3.14999999999985 7.70703554735519e-05
3.15999999999985 7.07051876815967e-05
3.16999999999985 6.48397399345413e-05
3.17999999999985 5.94371085753664e-05
3.18999999999985 5.44628746865783e-05
3.19999999999985 4.98849476571195e-05
3.20999999999985 4.56735651823692e-05
3.21999999999985 4.18009658460505e-05
3.22999999999985 3.82414400519338e-05
3.23999999999985 3.49710098817013e-05
3.24999999999985 3.19674945785664e-05
3.25999999999985 2.9210263164714e-05
3.26999999999985 2.66801562247565e-05
3.27999999999984 2.43594422499882e-05
3.28999999999984 2.22317248699255e-05
3.29999999999984 2.02817136596423e-05
3.30999999999984 1.84953678399324e-05
3.31999999999984 1.68596034200164e-05
3.32999999999984 1.53623550431803e-05
3.33999999999984 1.39924804898328e-05
3.34999999999984 1.27396660900558e-05
3.35999999999984 1.15943785203854e-05
3.36999999999984 1.05478347904864e-05
3.37999999999984 9.59189492277801e-06
3.38999999999984 8.71912197908387e-06
3.39999999999984 7.92259743320756e-06
3.40999999999984 7.19595573173137e-06
3.41999999999984 6.53334200251265e-06
3.42999999999984 5.9293729464116e-06
3.43999999999984 5.3790877245774e-06
3.44999999999984 4.8779229473439e-06
3.45999999999984 4.42167947767302e-06
3.46999999999984 4.00650469600805e-06
3.47999999999984 3.62886248694849e-06
3.48999999999984 3.28550277117756e-06
};
%\addlegendentry{p}
\addplot [very thick, black, forget plot]
table {%
-4 2.02306364371907e-05
-3.99 2.18499317270471e-05
-3.98 2.35920870181872e-05
-3.97 2.54659098573029e-05
-3.96 2.7480675271363e-05
-3.95 2.96463567792671e-05
-3.94 3.19736536766868e-05
-3.93 3.44737163686659e-05
-3.92 3.71586647816002e-05
-3.91 4.00412318413146e-05
-3.9 4.31352382292971e-05
-3.89 4.64549339085352e-05
-3.88 5.00158021168318e-05
-3.87 5.38343192602042e-05
-3.86 5.79278457735199e-05
-3.85 6.2314749811776e-05
-3.84 6.70146328047849e-05
-3.83 7.20486568752676e-05
-3.82 7.74384388932958e-05
-3.81 8.32076912047341e-05
-3.8 8.93814431037754e-05
-3.79 9.59855242399499e-05
-3.78 0.00010304825991625
-3.77 0.000110599146864843
-3.76000000000001 0.000118669260700699
-3.75000000000001 0.000127291918033734
-3.74000000000001 0.000136502058012411
-3.73000000000001 0.000146336999023333
-3.72000000000001 0.000156835507368669
-3.71000000000001 0.00016803911421448
-3.70000000000001 0.000179991911863908
-3.69000000000001 0.000192739578778856
-3.68000000000001 0.00020633103849832
-3.67000000000001 0.000220818386878818
-3.66000000000001 0.000236254883930087
-3.65000000000001 0.00025269843172282
-3.64000000000001 0.000270209391601384
-3.63000000000001 0.000288851151708513
-3.62000000000001 0.000308691232930869
-3.61000000000001 0.00032979907700792
-3.60000000000001 0.000352249800926074
-3.59000000000001 0.00037612154847011
-3.58000000000001 0.0004014961887151
-3.57000000000001 0.000428460101829842
-3.56000000000001 0.000457104964880273
-3.55000000000001 0.000487524433992803
-3.54000000000001 0.000519820488989353
-3.53000000000001 0.000554097525309771
-3.52000000000001 0.000590465730056167
-3.51000000000001 0.000629042275249958
-3.50000000000001 0.000669946079142392
-3.49000000000001 0.000713306886609644
-3.48000000000001 0.000759256945457309
-3.47000000000001 0.00080793583765626
-3.46000000000001 0.000859491352457553
-3.45000000000001 0.000914073491003364
-3.44000000000001 0.000971845583990216
-3.43000000000001 0.00103297352325171
-3.42000000000001 0.00109763327054679
-3.41000000000001 0.00116600678302348
-3.40000000000001 0.00123828509822488
-3.39000000000001 0.00131466868333519
-3.38000000000001 0.00139536359347403
-3.37000000000001 0.00148059357888997
-3.36000000000001 0.00157057552132756
-3.35000000000001 0.00166555272880942
-3.34000000000001 0.00176576804369688
-3.33000000000001 0.00187147792894393
-3.32000000000001 0.00198295060545206
-3.31000000000001 0.00210045999847353
-3.30000000000001 0.00222430098801851
-3.29000000000002 0.00235476950183511
-3.28000000000002 0.00249217776581645
-3.27000000000002 0.00263684941455722
-3.26000000000002 0.0027891241479665
-3.25000000000002 0.00294935144484043
-3.24000000000002 0.00311789102852345
-3.23000000000002 0.00329511915333569
-3.22000000000002 0.00348142487928271
-3.21000000000002 0.00367721565999091
-3.20000000000002 0.00388291012495756
-3.19000000000002 0.00409893784672022
-3.18000000000002 0.00432574655860662
-3.17000000000002 0.00456380378454924
-3.16000000000002 0.00481358449906111
-3.15000000000002 0.00507558370009065
-3.14000000000002 0.00535031734034419
-3.13000000000002 0.00563830882310867
-3.12000000000002 0.00594011880457401
-3.11000000000002 0.00625627627596259
-3.10000000000002 0.00658738892525434
-3.09000000000002 0.00693404115736485
-3.08000000000002 0.00729684717953205
-3.07000000000002 0.0076764477416873
-3.06000000000002 0.00807348545640707
-3.05000000000002 0.00848863739520311
-3.04000000000002 0.0089225759729743
-3.03000000000002 0.0093760322779417
-3.02000000000002 0.00984971597790718
-3.01000000000002 0.0103443693369627
-3.00000000000002 0.0108607579022646
-2.99000000000002 0.011399682611227
-2.98000000000002 0.011961916461587
-2.97000000000002 0.0125483013689518
-2.96000000000002 0.0131596587598324
-2.95000000000002 0.0137968733906746
-2.94000000000002 0.0144608123227954
-2.93000000000002 0.0151523593813181
-2.92000000000002 0.0158724505454302
-2.91000000000002 0.016622006893158
-2.90000000000002 0.0174019876867533
-2.89000000000002 0.0182133764028549
-2.88000000000002 0.0190571323037148
-2.87000000000002 0.0199343077838421
-2.86000000000002 0.0208458881825209
-2.85000000000002 0.0217929296195507
-2.84000000000002 0.0227764714509249
-2.83000000000002 0.0237976163625717
-2.82000000000003 0.0248574391007423
-2.81000000000003 0.0259570218622684
-2.80000000000003 0.0270975269377232
-2.79000000000003 0.0282800421118736
-2.78000000000003 0.0295057464390993
-2.77000000000003 0.0307757835835218
-2.76000000000003 0.0320912972092628
-2.75000000000003 0.0334535054862499
-2.74000000000003 0.0348635464906693
-2.73000000000003 0.0363226644694805
-2.72000000000003 0.0378320440649986
-2.71000000000003 0.0393928587436676
-2.70000000000003 0.0410063788294792
-2.69000000000003 0.0426737740635872
-2.68000000000003 0.0443962961435318
-2.67000000000003 0.0461751595139503
-2.66000000000003 0.0480115450918674
-2.65000000000003 0.0499067455530167
-2.64000000000003 0.0518618896603584
-2.63000000000003 0.0538782775402069
-2.62000000000003 0.0559570901095867
-2.61000000000003 0.0580994859337807
-2.60000000000003 0.0603066645562649
-2.59000000000003 0.0625797882676125
-2.58000000000003 0.0649200603365898
-2.57000000000003 0.067328579723835
-2.56000000000003 0.0698065534234047
-2.55000000000003 0.0723550543189049
-2.54000000000003 0.0749751329421997
-2.53000000000003 0.0776679068803787
-2.52000000000003 0.0804344043135643
-2.51000000000003 0.0832756757736206
-2.50000000000003 0.0861926674842834
-2.49000000000003 0.0891863107681274
-2.48000000000003 0.0922576189041138
-2.47000000000003 0.0954074263572693
-2.46000000000003 0.0986365675926208
-2.45000000000003 0.101945847272873
-2.44000000000003 0.105336122214794
-2.43000000000003 0.108807973563671
-2.42000000000003 0.112362191081047
-2.41000000000003 0.11599937081337
-2.40000000000003 0.1197200268507
-2.39000000000003 0.12352479994297
-2.38000000000003 0.127413988113403
-2.37000000000003 0.131388232111931
-2.36000000000003 0.135447666049004
-2.35000000000004 0.139592587947845
-2.34000000000004 0.143823251128197
-2.33000000000004 0.148139804601669
-2.32000000000004 0.152542367577553
-2.31000000000004 0.15703085064888
-2.30000000000004 0.161605224013329
-2.29000000000004 0.166265353560448
-2.28000000000004 0.171010971069336
-2.27000000000004 0.175841853022575
-2.26000000000004 0.180757492780685
-2.25000000000004 0.185757488012314
-2.24000000000004 0.190841257572174
-2.23000000000004 0.196008190512657
-2.22000000000004 0.201257437467575
-2.21000000000004 0.206588253378868
-2.20000000000004 0.21199968457222
-2.19000000000004 0.217490717768669
-2.18000000000004 0.223060265183449
-2.17000000000004 0.228707030415535
-2.16000000000004 0.234429776668549
-2.15000000000004 0.240227088332176
-2.14000000000004 0.246097415685654
-2.13000000000004 0.252039223909378
-2.12000000000004 0.258050799369812
-2.11000000000004 0.264130204916
-2.10000000000004 0.2702756524086
-2.09000000000004 0.276484996080399
-2.08000000000004 0.282756209373474
-2.07000000000004 0.289087057113647
-2.06000000000004 0.295475274324417
-2.05000000000004 0.301918298006058
-2.04000000000004 0.308413714170456
-2.03000000000004 0.314958870410919
-2.02000000000004 0.32155105471611
-2.01000000000004 0.328187465667725
-2.00000000000004 0.334865093231201
-1.99000000000004 0.341581046581268
-1.98000000000004 0.348332047462463
-1.97000000000004 0.355115085840225
-1.96000000000004 0.361926794052124
-1.95000000000004 0.368763774633408
-1.94000000000004 0.375622540712357
-1.93000000000004 0.382499694824219
-1.92000000000004 0.389391392469406
-1.91000000000004 0.396293997764587
-1.90000000000004 0.403203785419464
-1.89000000000004 0.410116851329803
-1.88000000000005 0.417029231786728
-1.87000000000005 0.423937022686005
-1.86000000000005 0.430836081504822
-1.85000000000005 0.437722355127335
-1.84000000000005 0.444591701030731
-1.83000000000005 0.451439768075943
-1.82000000000005 0.45826244354248
-1.81000000000005 0.465055346488953
-1.80000000000005 0.471814066171646
-1.79000000000005 0.47853422164917
-1.78000000000005 0.4852115213871
-1.77000000000005 0.491841435432434
-1.76000000000005 0.498419493436813
-1.75000000000005 0.50494122505188
-1.74000000000005 0.511402189731598
-1.73000000000005 0.517797827720642
-1.72000000000005 0.524123668670654
-1.71000000000005 0.530375301837921
-1.70000000000005 0.536548137664795
-1.69000000000005 0.542637765407562
-1.68000000000005 0.548639833927155
-1.67000000000005 0.554549694061279
-1.66000000000005 0.560363054275513
-1.65000000000005 0.566075682640076
-1.64000000000005 0.571683168411255
-1.63000000000005 0.577181220054626
-1.62000000000005 0.582565724849701
-1.61000000000005 0.587832510471344
-1.60000000000005 0.592977404594421
-1.59000000000005 0.597996473312378
-1.58000000000005 0.602885782718658
-1.57000000000005 0.607641398906708
-1.56000000000005 0.61225962638855
-1.55000000000005 0.616736650466919
-1.54000000000005 0.621068954467773
-1.53000000000005 0.625253021717072
-1.52000000000005 0.629285454750061
-1.51000000000005 0.633162915706635
-1.50000000000005 0.636882305145264
-1.49000000000005 0.640440583229065
-1.48000000000005 0.643834710121155
-1.47000000000005 0.647061944007874
-1.46000000000005 0.650119602680206
-1.45000000000005 0.653005123138428
-1.44000000000005 0.655716001987457
-1.43000000000005 0.658250093460083
-1.42000000000005 0.660605192184448
-1.41000000000006 0.662779331207275
-1.40000000000006 0.664770662784576
-1.39000000000006 0.666577458381653
-1.38000000000006 0.668198227882385
-1.37000000000006 0.669631659984589
-1.36000000000006 0.670876383781433
-1.35000000000006 0.671931505203247
-1.34000000000006 0.672795951366425
-1.33000000000006 0.673469066619873
-1.32000000000006 0.67395031452179
-1.31000000000006 0.674239218235016
-1.30000000000006 0.674335539340973
-1.29000000000006 0.674239218235016
-1.28000000000006 0.67395031452179
-1.27000000000006 0.673469066619873
-1.26000000000006 0.672795951366425
-1.25000000000006 0.671931505203247
-1.24000000000006 0.670876443386078
-1.23000000000006 0.669631659984589
-1.22000000000006 0.66819828748703
-1.21000000000006 0.666577458381653
-1.20000000000006 0.664770662784576
-1.19000000000006 0.662779331207275
-1.18000000000006 0.660605192184448
-1.17000000000006 0.658250093460083
-1.16000000000006 0.655716061592102
-1.15000000000006 0.653005123138428
-1.14000000000006 0.650119662284851
-1.13000000000006 0.647062003612518
-1.12000000000006 0.6438347697258
-1.11000000000006 0.640440583229065
-1.10000000000006 0.636882364749908
-1.09000000000006 0.633162975311279
-1.08000000000006 0.629285454750061
-1.07000000000006 0.625253081321716
-1.06000000000006 0.621068954467773
-1.05000000000006 0.616736650466919
-1.04000000000006 0.61225962638855
-1.03000000000006 0.607641458511353
-1.02000000000006 0.602885842323303
-1.01000000000006 0.597996532917023
-1.00000000000006 0.592977464199066
-0.990000000000064 0.587832570075989
-0.980000000000064 0.582565784454346
-0.970000000000065 0.577181339263916
-0.960000000000065 0.571683168411255
-0.950000000000065 0.56607574224472
-0.940000000000065 0.560363113880157
-0.930000000000065 0.554549694061279
-0.920000000000066 0.548639833927155
-0.910000000000066 0.542637884616852
-0.900000000000066 0.536548256874084
-0.890000000000066 0.530375361442566
-0.880000000000067 0.524123787879944
-0.870000000000067 0.517797946929932
-0.860000000000067 0.511402249336243
-0.850000000000067 0.504941344261169
-0.840000000000067 0.498419523239136
-0.830000000000068 0.491841465234756
-0.820000000000068 0.485211580991745
-0.810000000000068 0.478534281253815
-0.800000000000068 0.471814095973969
-0.790000000000068 0.465055376291275
-0.780000000000069 0.458262503147125
-0.770000000000069 0.45143985748291
-0.760000000000069 0.444591730833054
-0.750000000000069 0.437722474336624
-0.740000000000069 0.430836170911789
-0.73000000000007 0.423937112092972
-0.72000000000007 0.417029321193695
-0.71000000000007 0.410116851329803
-0.70000000000007 0.403203845024109
-0.690000000000071 0.396294057369232
-0.680000000000071 0.389391422271729
-0.670000000000071 0.382499724626541
-0.660000000000071 0.375622689723969
-0.650000000000071 0.368763864040375
-0.640000000000072 0.361926883459091
-0.630000000000072 0.355115175247192
-0.620000000000072 0.348332166671753
-0.610000000000072 0.341581106185913
-0.600000000000072 0.334865182638168
-0.590000000000073 0.328187465667725
-0.580000000000073 0.321551114320755
-0.570000000000073 0.314958930015564
-0.560000000000073 0.308413803577423
-0.550000000000074 0.30191832780838
-0.540000000000074 0.295475274324417
-0.530000000000074 0.289087057113647
-0.520000000000074 0.282756209373474
-0.510000000000074 0.276484996080399
-0.500000000000075 0.2702756524086
-0.490000000000075 0.264130204916
-0.480000000000075 0.258050799369812
-0.470000000000075 0.25203937292099
-0.460000000000075 0.246097579598427
-0.450000000000076 0.240227207541466
-0.440000000000076 0.234429910778999
-0.430000000000076 0.228707119822502
-0.420000000000076 0.223060294985771
-0.410000000000077 0.217490792274475
-0.400000000000077 0.211999773979187
-0.390000000000077 0.206588327884674
-0.380000000000077 0.20125749707222
-0.370000000000077 0.196008205413818
-0.360000000000078 0.19084133207798
-0.350000000000078 0.18575756251812
-0.340000000000078 0.180757582187653
-0.330000000000078 0.175841897726059
-0.320000000000078 0.17101101577282
-0.310000000000079 0.166265368461609
-0.300000000000079 0.161605268716812
-0.290000000000079 0.15703085064888
-0.280000000000079 0.152542367577553
-0.27000000000008 0.148139804601669
-0.26000000000008 0.143823251128197
-0.25000000000008 0.139592587947845
-0.24000000000008 0.135447666049004
-0.23000000000008 0.131388232111931
-0.220000000000081 0.127414122223854
-0.210000000000081 0.123524852097034
-0.200000000000081 0.119720138609409
-0.190000000000081 0.115999452769756
-0.180000000000081 0.112362273037434
-0.170000000000082 0.108808025717735
-0.160000000000082 0.105336122214794
-0.150000000000082 0.101945891976357
-0.140000000000082 0.0986366122961044
-0.130000000000082 0.0954074710607529
-0.120000000000083 0.0922576487064362
-0.110000000000083 0.089186355471611
-0.100000000000083 0.0861927047371864
-0.0900000000000833 0.0832757130265236
-0.0800000000000836 0.0804344415664673
-0.0700000000000838 0.0776679441332817
-0.060000000000084 0.0749751329421997
-0.0500000000000842 0.0723550543189049
-0.0400000000000844 0.0698065534234047
-0.0300000000000846 0.067328579723835
-0.0200000000000848 0.0649200603365898
-0.0100000000000851 0.0625797882676125
-8.5265128291212e-14 0.0603066645562649
0.00999999999991452 0.0580994859337807
0.0199999999999143 0.0559570901095867
0.0299999999999141 0.0538783296942711
0.0399999999999139 0.0518619492650032
0.0499999999999137 0.0499067902565002
0.0599999999999135 0.0480116009712219
0.0699999999999132 0.0461751595139503
0.079999999999913 0.0443963259458542
0.0899999999999128 0.042673796415329
0.0999999999999126 0.0410064086318016
0.109999999999912 0.03939288854599
0.119999999999912 0.0378320440649986
0.129999999999912 0.0363226905465126
0.139999999999912 0.0348635725677013
0.149999999999912 0.0334535203874111
0.159999999999911 0.032091312110424
0.169999999999911 0.0307757835835218
0.179999999999911 0.0295057464390993
0.189999999999911 0.0282800421118736
0.19999999999991 0.0270975269377232
0.20999999999991 0.0259570218622684
0.21999999999991 0.0248574391007423
0.22999999999991 0.0237976163625717
0.23999999999991 0.0227764714509249
0.249999999999909 0.0217929296195507
0.259999999999909 0.0208458881825209
0.269999999999909 0.0199343077838421
0.279999999999909 0.0190571565181017
0.289999999999909 0.0182133838534355
0.299999999999908 0.0174020119011402
0.309999999999908 0.0166220217943192
0.319999999999908 0.0158724579960108
0.329999999999908 0.0151523668318987
0.339999999999907 0.0144608123227954
0.349999999999907 0.0137968799099326
0.359999999999907 0.0131596643477678
0.369999999999907 0.0125483069568872
0.379999999999907 0.011961916461587
0.389999999999906 0.011399682611227
0.399999999999906 0.0108607681468129
0.409999999999906 0.0103443693369627
0.419999999999906 0.00984972529113293
0.429999999999906 0.0093760322779417
0.439999999999905 0.0089225759729743
0.449999999999905 0.00848863739520311
0.459999999999905 0.00807348545640707
0.469999999999905 0.0076764477416873
0.479999999999905 0.00729684717953205
0.489999999999904 0.00693404115736485
0.499999999999904 0.00658738892525434
0.509999999999904 0.00625627627596259
0.519999999999904 0.00594011880457401
0.529999999999903 0.00563831906765699
0.539999999999903 0.00535032246261835
0.549999999999903 0.00507559347897768
0.559999999999903 0.00481358915567398
0.569999999999903 0.00456380797550082
0.579999999999902 0.00432575074955821
0.589999999999902 0.00409894157201052
0.599999999999902 0.00388291385024786
0.609999999999902 0.00367721915245056
0.619999999999902 0.00348142813891172
0.629999999999901 0.00329511915333569
0.639999999999901 0.00311789102852345
0.649999999999901 0.00294935423880816
0.659999999999901 0.0027891241479665
0.6699999999999 0.00263684941455722
0.6799999999999 0.00249217776581645
0.6899999999999 0.00235476950183511
0.6999999999999 0.00222430098801851
0.7099999999999 0.00210045999847353
0.719999999999899 0.00198295060545206
0.729999999999899 0.00187147792894393
0.739999999999899 0.00176576804369688
0.749999999999899 0.00166555272880942
0.759999999999899 0.00157057552132756
0.769999999999898 0.00148059357888997
0.779999999999898 0.00139536627102643
0.789999999999898 0.00131467124447227
0.799999999999898 0.00123828742653131
0.809999999999897 0.00116600783076137
0.819999999999897 0.00109763536602259
0.829999999999897 0.00103297550231218
0.839999999999897 0.000971846515312791
0.849999999999897 0.000914073491003364
0.859999999999896 0.000859492225572467
0.869999999999896 0.00080793583765626
0.879999999999896 0.000759258400648832
0.889999999999896 0.000713306886609644
0.899999999999896 0.000669947301503271
0.909999999999895 0.000629042275249958
0.919999999999895 0.000590465730056167
0.929999999999895 0.000554097525309771
0.939999999999895 0.000519820488989353
0.949999999999894 0.000487524433992803
0.959999999999894 0.000457104964880273
0.969999999999894 0.000428460101829842
0.979999999999894 0.0004014961887151
0.989999999999894 0.00037612154847011
0.999999999999893 0.000352249800926074
1.00999999999989 0.00032979907700792
1.01999999999989 0.000308691232930869
1.02999999999989 0.000288851413642988
1.03999999999989 0.000270209915470332
1.04999999999989 0.000252698926487938
1.05999999999989 0.000236255116760731
1.06999999999989 0.000220818386878818
1.07999999999989 0.00020633103849832
1.08999999999989 0.000192739942576736
1.09999999999989 0.000179991911863908
1.10999999999989 0.000168039434356615
1.11999999999989 0.000156835507368669
1.12999999999989 0.000146337275509723
1.13999999999989 0.000136502058012411
1.14999999999989 0.000127292165416293
1.15999999999989 0.000118669260700699
1.16999999999989 0.000110599146864843
1.17999999999989 0.00010304825991625
1.18999999999989 9.59855242399499e-05
1.19999999999989 8.93814431037754e-05
1.20999999999989 8.32076912047341e-05
1.21999999999989 7.74384388932958e-05
1.22999999999989 7.20486568752676e-05
1.23999999999989 6.70146328047849e-05
1.24999999999989 6.2314749811776e-05
1.25999999999989 5.79278457735199e-05
1.26999999999989 5.38343192602042e-05
1.27999999999989 5.00159003422596e-05
1.28999999999989 4.64550212200265e-05
1.29999999999989 4.31353182648309e-05
1.30999999999989 4.00413482566364e-05
1.31999999999989 3.71587375411764e-05
1.32999999999989 3.44737163686659e-05
1.33999999999989 3.19736536766868e-05
1.34999999999989 2.96463567792671e-05
1.35999999999989 2.74807280220557e-05
1.36999999999989 2.54659098573029e-05
1.37999999999989 2.35921324929222e-05
1.38999999999989 2.18499317270471e-05
1.39999999999988 2.02306764549576e-05
1.40999999999988 1.87259720405564e-05
1.41999999999988 1.73283242475009e-05
1.42999999999988 1.60303443408338e-05
1.43999999999988 1.48253629959072e-05
1.44999999999988 1.37070746859536e-05
1.45999999999988 1.2669514035224e-05
1.46999999999988 1.17071431304794e-05
1.47999999999988 1.08147578430362e-05
1.48999999999988 9.98756513581611e-06
1.49999999999988 9.22101389733143e-06
1.50999999999988 8.51083495945204e-06
1.51999999999988 7.85313568485435e-06
1.52999999999988 7.24418214304023e-06
1.53999999999988 6.68053053232143e-06
1.54999999999988 6.15899034528411e-06
1.55999999999988 5.6765420595184e-06
1.56999999999988 5.23038852406899e-06
1.57999999999988 4.81790357298451e-06
1.58999999999988 4.43671297034598e-06
1.59999999999988 4.08449341193773e-06
1.60999999999988 3.75917124983971e-06
1.61999999999988 3.45876401297573e-06
1.62999999999988 3.18146794597851e-06
1.63999999999988 2.92555500891467e-06
1.64999999999988 2.68946564574435e-06
1.65999999999988 2.47171396949852e-06
1.66999999999988 2.2709555196343e-06
1.67999999999988 2.08589267458592e-06
1.68999999999988 1.91537174032419e-06
1.69999999999988 1.75828927240218e-06
1.70999999999988 1.61362470407767e-06
1.71999999999988 1.48044171055517e-06
1.72999999999988 1.3578638800027e-06
1.73999999999988 1.24508017051994e-06
1.74999999999988 1.14133445094922e-06
1.75999999999988 1.04593698324607e-06
1.76999999999988 9.58238956627611e-07
1.77999999999988 8.77642264640599e-07
1.78999999999988 8.03595980869432e-07
1.79999999999988 7.35587207145727e-07
1.80999999999988 6.73140164053621e-07
1.81999999999988 6.15819431004638e-07
1.82999999999988 5.63218122806575e-07
1.83999999999988 5.1496346031854e-07
1.84999999999988 4.70707533395398e-07
1.85999999999988 4.301343494717e-07
1.86999999999987 3.92944087934666e-07
1.87999999999987 3.58867708882826e-07
1.88999999999987 3.27652088571995e-07
1.89999999999987 2.99067835385358e-07
1.90999999999987 2.72897636932612e-07
1.91999999999987 2.4894717398638e-07
1.92999999999987 2.27033297051094e-07
1.93999999999987 2.06989582807182e-07
1.94999999999987 1.88661090305686e-07
1.95999999999987 1.71907032608942e-07
1.96999999999987 1.56595987732544e-07
1.97999999999987 1.42607433417652e-07
1.98999999999987 1.29831789763557e-07
1.99999999999987 1.18166866514002e-07
2.00999999999987 1.07518921765859e-07
2.01999999999987 9.78028396048103e-08
2.02999999999987 8.89393163561181e-08
2.03999999999987 8.08560827181282e-08
2.04999999999987 7.34861842488499e-08
2.05999999999987 6.67690613909144e-08
2.06999999999987 6.06486878496071e-08
2.07999999999987 5.50734711168843e-08
2.08999999999987 4.99965544520364e-08
2.09999999999987 4.53747546202976e-08
2.10999999999987 4.11682670176106e-08
2.11999999999987 3.7341202130392e-08
2.12999999999987 3.38601537919203e-08
2.13999999999987 3.06948919615024e-08
2.14999999999987 2.78175100731914e-08
2.15999999999987 2.52027412273037e-08
2.16999999999987 2.28272210023306e-08
2.17999999999987 2.06696544324814e-08
2.18999999999987 1.87106987681318e-08
2.19999999999987 1.69325886645311e-08
2.20999999999987 1.53190704565986e-08
2.21999999999987 1.3855289360265e-08
2.22999999999987 1.25278400986417e-08
2.23999999999987 1.13243512345207e-08
2.24999999999987 1.02335091511918e-08
2.25999999999987 9.24513443578689e-09
2.26999999999987 8.34983016062552e-09
2.27999999999987 7.53905560202384e-09
2.28999999999987 6.80507428185706e-09
2.29999999999987 6.14080519767413e-09
2.30999999999987 5.53978285466883e-09
2.31999999999987 4.99615460114455e-09
2.32999999999987 4.50459314293994e-09
2.33999999999986 4.06024147636685e-09
2.34999999999986 3.65866159590666e-09
2.35999999999986 3.2958695772578e-09
2.36999999999986 2.96820257261743e-09
2.37999999999986 2.67234190332033e-09
2.38999999999986 2.40527864292517e-09
2.39999999999986 2.16429763000292e-09
2.40999999999986 1.94690308319423e-09
2.41999999999986 1.75084058362529e-09
2.42999999999986 1.57407509249197e-09
2.43999999999986 1.4147509830309e-09
2.44999999999986 1.27118970905116e-09
2.45999999999986 1.14187159727663e-09
2.46999999999986 1.025415641287e-09
2.47999999999986 9.20573228757604e-10
2.48999999999986 8.26212320781394e-10
2.49999999999986 7.41314343244426e-10
2.50999999999986 6.64949872941634e-10
2.51999999999986 5.96278915132586e-10
2.52999999999986 5.34549904340764e-10
2.53999999999986 4.79073336556723e-10
2.54999999999986 4.29230539999992e-10
2.55999999999986 3.84464876601598e-10
2.56999999999986 3.44269418528498e-10
2.57999999999986 3.08187586561814e-10
2.58999999999986 2.75809541872007e-10
2.59999999999986 2.46762499322983e-10
2.60999999999986 2.2071139360591e-10
2.61999999999986 1.97353328124095e-10
2.62999999999986 1.76417117025984e-10
2.63999999999986 1.57657109589593e-10
2.64999999999986 1.40851996732749e-10
2.65999999999986 1.25801938311021e-10
2.66999999999986 1.12328063517353e-10
2.67999999999986 1.0026859897927e-10
2.68999999999986 8.94780499693937e-11
2.69999999999986 7.98262150825124e-11
2.70999999999986 7.11948555665032e-11
2.71999999999986 6.34789790177059e-11
2.72999999999986 5.65832380949871e-11
2.73999999999986 5.04218715391413e-11
2.74999999999986 4.49185619255665e-11
2.75999999999986 4.00046211435079e-11
2.76999999999986 3.5618192423259e-11
2.77999999999986 3.17034731800447e-11
2.78999999999986 2.82108329752173e-11
2.79999999999986 2.50960675851619e-11
2.80999999999985 2.23188186682099e-11
2.81999999999985 1.98430091802315e-11
2.82999999999985 1.76368919468928e-11
2.83999999999985 1.56716827015568e-11
2.84999999999985 1.39213866129362e-11
2.85999999999985 1.23630350748472e-11
2.86999999999985 1.09759631938822e-11
2.87999999999985 9.7417447372794e-12
2.88999999999985 8.64387034171799e-12
2.89999999999985 7.66755929582086e-12
2.90999999999985 6.79952361776204e-12
2.91999999999985 6.02804394941869e-12
2.92999999999985 5.34257837622731e-12
2.93999999999985 4.73373163584201e-12
2.94999999999985 4.19303784401914e-12
2.95999999999985 3.71302641410942e-12
2.96999999999985 3.28706918455157e-12
2.97999999999985 2.90912845028746e-12
2.98999999999985 2.57390116165102e-12
2.99999999999985 2.27665174039327e-12
3.00999999999985 2.01316979579758e-12
3.01999999999985 1.77966842651589e-12
3.02999999999985 1.57279419522871e-12
3.03999999999985 1.3895673891054e-12
3.04999999999985 1.22734656639312e-12
3.05999999999985 1.08375157806262e-12
3.06999999999985 9.56677445596021e-13
3.07999999999985 8.44263244384469e-13
3.08999999999985 7.44847976699714e-13
3.09999999999985 6.56953766560442e-13
3.10999999999985 5.79261194132846e-13
3.11999999999985 5.10611518345083e-13
3.12999999999985 4.49967211928193e-13
3.13999999999985 3.9641586454392e-13
3.14999999999985 3.49137168828562e-13
3.15999999999985 3.07408666664483e-13
3.16999999999985 2.70589540357635e-13
3.17999999999985 2.38114486895286e-13
3.18999999999985 2.09476221633455e-13
3.19999999999985 1.84228879981235e-13
3.20999999999985 1.61978151161021e-13
3.21999999999985 1.42375437069305e-13
3.22999999999985 1.25108541690518e-13
3.23999999999985 1.09904063118078e-13
3.24999999999985 9.65199599932409e-14
3.25999999999985 8.47416822585996e-14
3.26999999999985 7.43797045981397e-14
3.27999999999984 6.52657114008463e-14
3.28999999999984 5.72521020934628e-14
3.29999999999984 5.02082641955226e-14
3.30999999999984 4.40186996824698e-14
3.31999999999984 3.85806160239574e-14
3.32999999999984 3.380487824888e-14
3.33999999999984 2.96120583837076e-14
3.34999999999984 2.59317578261281e-14
3.35999999999984 2.2702317659779e-14
3.36999999999984 1.986933634659e-14
3.37999999999984 1.73849378903163e-14
3.38999999999984 1.52069434383164e-14
3.39999999999984 1.32979547919033e-14
3.40999999999984 1.16252375157973e-14
3.41999999999984 1.01600399236368e-14
3.42999999999984 8.87700354304695e-15
3.43999999999984 7.75377348048376e-15
3.44999999999984 6.77073118233941e-15
3.45999999999984 5.91058531802867e-15
3.46999999999984 5.15833366350623e-15
3.47999999999984 4.50048298392233e-15
3.48999999999984 3.9253759883404e-15
};
%\addlegendentry{q_old}
\addplot [very thick, blue]
table {%
-4 1.21001986208569e-09
-3.99 1.35250344257543e-09
-3.98 1.51129508907388e-09
-3.97 1.68820779578027e-09
-3.96 1.88525106636916e-09
-3.95 2.10464645711284e-09
-3.94 2.34885222383241e-09
-3.93 2.62058397204612e-09
-3.92 2.92284818570465e-09
-3.91 3.25897553388188e-09
-3.9 3.63263463754038e-09
-3.89 4.0479082308309e-09
-3.88 4.50924364514549e-09
-3.87 5.02162444959708e-09
-3.86 5.59049917470134e-09
-3.85 6.22189588739275e-09
-3.84 6.92247681399749e-09
-3.83 7.69957786417308e-09
-3.82 8.56126902704091e-09
-3.81 9.51645517943689e-09
-3.8 1.05749631273966e-08
-3.79 1.17475780214704e-08
-3.78 1.30462618486149e-08
-3.77 1.44839837901145e-08
-3.76000000000001 1.60752069433556e-08
-3.75000000000001 1.78357666413831e-08
-3.74000000000001 1.9783026772302e-08
-3.73000000000001 2.19361915299032e-08
-3.72000000000001 2.4316140212477e-08
-3.71000000000001 2.6946025855068e-08
-3.70000000000001 2.98511189100736e-08
-3.69000000000001 3.3059258441881e-08
-3.68000000000001 3.66010119989824e-08
-3.67000000000001 4.05096081124157e-08
-3.66000000000001 4.48218386850385e-08
-3.65000000000001 4.95777783271478e-08
-3.64000000000001 5.48214202922281e-08
-3.63000000000001 6.06011596460121e-08
-3.62000000000001 6.69698110300487e-08
-3.61000000000001 7.39846086617035e-08
-3.60000000000001 8.17092313809553e-08
-3.59000000000001 9.02123176160785e-08
-3.58000000000001 9.95697035932608e-08
-3.57000000000001 1.09864160435791e-07
-3.56000000000001 1.21185152579528e-07
-3.55000000000001 1.33631687049274e-07
-3.54000000000001 1.47311325804367e-07
-3.53000000000001 1.62341137865951e-07
-3.52000000000001 1.78849489884669e-07
-3.51000000000001 1.96976245092628e-07
-3.50000000000001 2.16872962255366e-07
-3.49000000000001 2.38705922583904e-07
-3.48000000000001 2.62655902361075e-07
-3.47000000000001 2.88919864033232e-07
-3.46000000000001 3.17712760988798e-07
-3.45000000000001 3.4926713965433e-07
-3.44000000000001 3.83836777473334e-07
-3.43000000000001 4.21698558739081e-07
-3.42000000000001 4.6315187773871e-07
-3.41000000000001 5.08524919951014e-07
-3.40000000000001 5.58169858777546e-07
-3.39000000000001 6.12472774719208e-07
-3.38000000000001 6.71851694278303e-07
-3.37000000000001 7.36762444830674e-07
-3.36000000000001 8.07693425031175e-07
-3.35000000000001 8.85183055743255e-07
-3.34000000000001 9.6980534181057e-07
-3.33000000000001 1.06219124518248e-06
-3.32000000000001 1.16301976049726e-06
-3.31000000000001 1.27302598684764e-06
-3.30000000000001 1.39301346280263e-06
-3.29000000000002 1.52383631757402e-06
-3.28000000000002 1.66643189913884e-06
-3.27000000000002 1.82180986030289e-06
-3.26000000000002 1.99106170839514e-06
-3.25000000000002 2.1753737655672e-06
-3.24000000000002 2.37600875152566e-06
-3.23000000000002 2.59435137195396e-06
-3.22000000000002 2.83188614957908e-06
-3.21000000000002 3.09021424982348e-06
-3.20000000000002 3.37108144776721e-06
-3.19000000000002 3.67633356290753e-06
-3.18000000000002 4.0079912650981e-06
-3.17000000000002 4.36822392657632e-06
-3.16000000000002 4.75936712973635e-06
-3.15000000000002 5.18394199389149e-06
-3.14000000000002 5.6446592680004e-06
-3.13000000000002 6.14442342339316e-06
-3.12000000000002 6.6863881329482e-06
-3.11000000000002 7.27390124666272e-06
-3.10000000000002 7.91060119809117e-06
-3.09000000000002 8.6003819887992e-06
-3.08000000000002 9.3474482127931e-06
-3.07000000000002 1.01562691270374e-05
-3.06000000000002 1.10316668724408e-05
-3.05000000000002 1.1978827387793e-05
-3.04000000000002 1.30033167806687e-05
-3.03000000000002 1.4111103155301e-05
-3.02000000000002 1.53085202327929e-05
-3.01000000000002 1.66024310601642e-05
-3.00000000000002 1.80001607077429e-05
-2.99000000000002 1.95095508388476e-05
-2.98000000000002 2.11390397453215e-05
-2.97000000000002 2.2897527742316e-05
-2.96000000000002 2.47946845775004e-05
-2.95000000000002 2.68407329713227e-05
-2.94000000000002 2.90466996375471e-05
-2.93000000000002 3.14243479806464e-05
-2.92000000000002 3.39860853273422e-05
-2.91000000000002 3.67453030776232e-05
-2.90000000000002 3.97163312300108e-05
-2.89000000000002 4.2914405639749e-05
-2.88000000000002 4.63557553302962e-05
-2.87000000000002 5.00576534250285e-05
-2.86000000000002 5.40384753549006e-05
-2.85000000000002 5.83178516535554e-05
-2.84000000000002 6.2916791648604e-05
-2.83000000000002 6.78575015626848e-05
-2.82000000000003 7.31637846911326e-05
-2.81000000000003 7.88605684647337e-05
-2.80000000000003 8.49747375468723e-05
-2.79000000000003 9.15347482077777e-05
-2.78000000000003 9.85708174994215e-05
-2.77000000000003 0.000106115352537017
-2.76000000000003 0.000114201830001548
-2.75000000000003 0.000122866797028109
-2.74000000000003 0.000132148357806727
-2.73000000000003 0.000142087432323024
-2.72000000000003 0.000152726992382668
-2.71000000000003 0.000164113007485867
-2.70000000000003 0.000176293193362653
-2.69000000000003 0.000189319063792937
-2.68000000000003 0.000203244955628179
-2.67000000000003 0.000218127795960754
-2.66000000000003 0.000234029008424841
-2.65000000000003 0.000251011369982734
-2.64000000000003 0.000269143376499414
-2.63000000000003 0.000288496288703755
-2.62000000000003 0.000309146416839212
-2.61000000000003 0.00033117167185992
-2.60000000000003 0.000354657036950812
-2.59000000000003 0.000379691104171798
-2.58000000000003 0.000406366831157357
-2.57000000000003 0.000434783200034872
-2.56000000000003 0.000465042918222025
-2.55000000000003 0.000497255474328995
-2.54000000000003 0.000531536003109068
-2.53000000000003 0.000568004616070539
-2.52000000000003 0.000606788322329521
-2.51000000000003 0.00064802123233676
-2.50000000000003 0.000691842520609498
-2.49000000000003 0.000738400092814118
-2.48000000000003 0.000787847558967769
-2.47000000000003 0.000840347493067384
-2.46000000000003 0.000896070618182421
-2.45000000000003 0.000955193536356091
-2.44000000000003 0.00101790518965572
-2.43000000000003 0.00108439906034619
-2.42000000000003 0.00115488073788583
-2.41000000000003 0.00122956582345068
-2.40000000000003 0.00130867632105947
-2.39000000000003 0.00139244832098484
-2.38000000000003 0.00148112745955586
-2.37000000000003 0.00157497101463377
-2.36000000000003 0.00167424161918461
-2.35000000000004 0.00177922262810171
-2.34000000000004 0.00189020321704447
-2.33000000000004 0.00200748769566417
-2.32000000000004 0.0021313950419426
-2.31000000000004 0.00226225098595023
-2.30000000000004 0.0024004050064832
-2.29000000000004 0.00254620751366019
-2.28000000000004 0.00270003592595458
-2.27000000000004 0.00286227837204933
-2.26000000000004 0.00303333275951445
-2.25000000000004 0.00321362400427461
-2.24000000000004 0.0034035793505609
-2.23000000000004 0.00360365281812847
-2.22000000000004 0.0038143137935549
-2.21000000000004 0.00403604609891772
-2.20000000000004 0.00426935451105237
-2.19000000000004 0.00451475661247969
-2.18000000000004 0.0047727944329381
-2.17000000000004 0.00504403049126267
-2.16000000000004 0.0053290338255465
-2.15000000000004 0.00562840979546309
-2.14000000000004 0.00594277633354068
-2.13000000000004 0.00627276860177517
-2.12000000000004 0.00661905156448483
-2.11000000000004 0.00698229670524597
-2.10000000000004 0.0073632039129734
-2.09000000000004 0.00776249961927533
-2.08000000000004 0.00818093214184046
-2.07000000000004 0.00861926376819611
-2.06000000000004 0.00907828938215971
-2.05000000000004 0.00955880619585514
-2.04000000000004 0.0100616626441479
-2.03000000000004 0.0105877202004194
-2.02000000000004 0.0111378403380513
-2.01000000000004 0.011712945997715
-2.00000000000004 0.0123139470815659
-1.99000000000004 0.012941800057888
-1.98000000000004 0.0135974884033203
-1.97000000000004 0.014281983487308
-1.96000000000004 0.0149963237345219
-1.95000000000004 0.0157415494322777
-1.94000000000004 0.0165187120437622
-1.93000000000004 0.017328929156065
-1.92000000000004 0.0181732792407274
-1.91000000000004 0.0190528891980648
-1.90000000000004 0.0199689324945211
-1.89000000000004 0.020922563970089
-1.88000000000005 0.0219149868935347
-1.87000000000005 0.0229474324733019
-1.86000000000005 0.0240211002528667
-1.85000000000005 0.0251372624188662
-1.84000000000005 0.0262972060590982
-1.83000000000005 0.0275021903216839
-1.82000000000005 0.0287535432726145
-1.81000000000005 0.0300525650382042
-1.80000000000005 0.0314006023108959
-1.79000000000005 0.0327990241348743
-1.78000000000005 0.0342491567134857
-1.77000000000005 0.0357524082064629
-1.76000000000005 0.0373101346194744
-1.75000000000005 0.0389237366616726
-1.74000000000005 0.0405946522951126
-1.73000000000005 0.0423242338001728
-1.72000000000005 0.0441139154136181
-1.71000000000005 0.0459651425480843
-1.70000000000005 0.0478793010115623
-1.69000000000005 0.0498578287661076
-1.68000000000005 0.0519021525979042
-1.67000000000005 0.0540136210620403
-1.66000000000005 0.0561937019228935
-1.65000000000005 0.0584437400102615
-1.64000000000005 0.0607651509344578
-1.63000000000005 0.0631593763828278
-1.62000000000005 0.0656276643276215
-1.61000000000005 0.068171426653862
-1.60000000000005 0.0707920342683792
-1.59000000000005 0.0734906792640686
-1.58000000000005 0.0762687772512436
-1.57000000000005 0.0791274607181549
-1.56000000000005 0.082068033516407
-1.55000000000005 0.0850917249917984
-1.54000000000005 0.0881996005773544
-1.53000000000005 0.091392882168293
-1.52000000000005 0.0946725904941559
-1.51000000000005 0.0980398058891296
-1.50000000000005 0.101495489478111
-1.49000000000005 0.105040669441223
-1.48000000000005 0.108676195144653
-1.47000000000005 0.112402945756912
-1.46000000000005 0.11622166633606
-1.45000000000005 0.1201331615448
-1.44000000000005 0.124138064682484
-1.43000000000005 0.128237053751945
-1.42000000000005 0.132430538535118
-1.41000000000006 0.136719018220901
-1.40000000000006 0.141102939844131
-1.39000000000006 0.145582556724548
-1.38000000000006 0.150158122181892
-1.37000000000006 0.154829859733582
-1.36000000000006 0.159597784280777
-1.35000000000006 0.164461895823479
-1.34000000000006 0.169422030448914
-1.33000000000006 0.174478083848953
-1.32000000000006 0.179629683494568
-1.31000000000006 0.184876471757889
-1.30000000000006 0.190217852592468
-1.29000000000006 0.195653349161148
-1.28000000000006 0.201182216405869
-1.27000000000006 0.206803560256958
-1.26000000000006 0.212516561150551
-1.25000000000006 0.218320161104202
-1.24000000000006 0.224213182926178
-1.23000000000006 0.23019440472126
-1.22000000000006 0.23626235127449
-1.21000000000006 0.242415606975555
-1.20000000000006 0.248652577400208
-1.19000000000006 0.254971474409103
-1.18000000000006 0.261370539665222
-1.17000000000006 0.267847627401352
-1.16000000000006 0.274400681257248
-1.15000000000006 0.281027466058731
-1.14000000000006 0.287725776433945
-1.13000000000006 0.294492989778519
-1.12000000000006 0.30132657289505
-1.11000000000006 0.308223843574524
-1.10000000000006 0.315181821584702
-1.09000000000006 0.322197675704956
-1.08000000000006 0.329268336296082
-1.07000000000006 0.336390525102615
-1.06000000000006 0.343560993671417
-1.05000000000006 0.350776255130768
-1.04000000000006 0.358032763004303
-1.03000000000006 0.365326821804047
-1.02000000000006 0.372654795646667
-1.01000000000006 0.380012661218643
-1.00000000000006 0.387396514415741
-0.990000000000064 0.394802272319794
-0.980000000000064 0.402225643396378
-0.970000000000065 0.409662455320358
-0.960000000000065 0.417108416557312
-0.950000000000065 0.424558848142624
-0.940000000000065 0.432009309530258
-0.930000000000065 0.439455151557922
-0.920000000000066 0.446891725063324
-0.910000000000066 0.454314172267914
-0.900000000000066 0.461717784404755
-0.890000000000066 0.469097554683685
-0.880000000000067 0.476448506116867
-0.870000000000067 0.483765661716461
-0.860000000000067 0.491043925285339
-0.850000000000067 0.498278260231018
-0.840000000000067 0.505463480949402
-0.830000000000068 0.51259446144104
-0.820000000000068 0.519666016101837
-0.810000000000068 0.526672899723053
-0.800000000000068 0.533609867095947
-0.790000000000068 0.540471792221069
-0.780000000000069 0.547253429889679
-0.770000000000069 0.553949534893036
-0.760000000000069 0.560554921627045
-0.750000000000069 0.56706440448761
-0.740000000000069 0.573472917079926
-0.73000000000007 0.579775214195251
-0.72000000000007 0.585966348648071
-0.71000000000007 0.592041254043579
-0.70000000000007 0.597994983196259
-0.690000000000071 0.603822588920593
-0.680000000000071 0.609519243240356
-0.670000000000071 0.615080237388611
-0.660000000000071 0.620500802993774
-0.650000000000071 0.625776529312134
-0.640000000000072 0.630902647972107
-0.630000000000072 0.635875046253204
-0.620000000000072 0.640689253807068
-0.610000000000072 0.645341157913208
-0.600000000000072 0.64982670545578
-0.590000000000073 0.654141962528229
-0.580000000000073 0.658283114433289
-0.570000000000073 0.662246584892273
-0.560000000000073 0.666028678417206
-0.550000000000074 0.669626235961914
-0.540000000000074 0.673035860061646
-0.530000000000074 0.676254630088806
-0.520000000000074 0.679279565811157
-0.510000000000074 0.682107985019684
-0.500000000000075 0.684737205505371
-0.490000000000075 0.687165021896362
-0.480000000000075 0.689389109611511
-0.470000000000075 0.691407382488251
-0.460000000000075 0.693218111991882
-0.450000000000076 0.694819569587708
-0.440000000000076 0.696210324764252
-0.430000000000076 0.697389006614685
-0.420000000000076 0.698354721069336
-0.410000000000077 0.699106395244598
-0.400000000000077 0.69964337348938
-0.390000000000077 0.699965238571167
-0.380000000000077 0.700071573257446
-0.370000000000077 0.699962377548218
-0.360000000000078 0.699637711048126
-0.350000000000078 0.699097871780396
-0.340000000000078 0.698343396186829
-0.330000000000078 0.697374939918518
-0.320000000000078 0.69619345664978
-0.310000000000079 0.694799959659576
-0.300000000000079 0.693195700645447
-0.290000000000079 0.6913822889328
-0.280000000000079 0.689361274242401
-0.27000000000008 0.687134504318237
-0.26000000000008 0.684704065322876
-0.25000000000008 0.682072162628174
-0.24000000000008 0.679241240024567
-0.23000000000008 0.67621374130249
-0.220000000000081 0.672992467880249
-0.210000000000081 0.669580280780792
-0.200000000000081 0.665980339050293
-0.190000000000081 0.662195801734924
-0.180000000000081 0.658230006694794
-0.170000000000082 0.654086530208588
-0.160000000000082 0.649769008159637
-0.150000000000082 0.645281314849854
-0.140000000000082 0.640627205371857
-0.130000000000082 0.635810911655426
-0.120000000000083 0.630836486816406
-0.110000000000083 0.625708341598511
-0.100000000000083 0.620430767536163
-0.0900000000000833 0.615008234977722
-0.0800000000000836 0.609445452690125
-0.0700000000000838 0.603747069835663
-0.060000000000084 0.59791773557663
-0.0500000000000842 0.591962456703186
-0.0400000000000844 0.585886001586914
-0.0300000000000846 0.579693377017975
-0.0200000000000848 0.573389649391174
-0.0100000000000851 0.566979765892029
-8.5265128291212e-14 0.560468971729279
0.00999999999991452 0.553862392902374
0.0199999999999143 0.547165095806122
0.0299999999999141 0.540382444858551
0.0399999999999139 0.533519506454468
0.0499999999999137 0.526581525802612
0.0599999999999135 0.519573748111725
0.0699999999999132 0.512501418590546
0.079999999999913 0.50536972284317
0.0899999999999128 0.498183816671371
0.0999999999999126 0.490948855876923
0.109999999999912 0.483670026063919
0.119999999999912 0.476352363824844
0.129999999999912 0.469001054763794
0.139999999999912 0.461620926856995
0.149999999999912 0.454217076301575
0.159999999999911 0.446794390678406
0.169999999999911 0.439357668161392
0.179999999999911 0.431911677122116
0.189999999999911 0.424461215734482
0.19999999999991 0.41701078414917
0.20999999999991 0.409565001726151
0.21999999999991 0.402128368616104
0.22999999999991 0.394705086946487
0.23999999999991 0.387299627065659
0.249999999999909 0.379916071891785
0.259999999999909 0.37255859375
0.269999999999909 0.365231037139893
0.279999999999909 0.357937395572662
0.289999999999909 0.35068142414093
0.299999999999908 0.343466728925705
0.309999999999908 0.336296916007996
0.319999999999908 0.329175382852554
0.329999999999908 0.322105407714844
0.339999999999907 0.315090328454971
0.349999999999907 0.308133095502853
0.359999999999907 0.301236629486084
0.369999999999907 0.294403910636902
0.379999999999907 0.287637591362
0.389999999999906 0.280940234661102
0.399999999999906 0.274314254522324
0.409999999999906 0.267762243747711
0.419999999999906 0.261286169290543
0.429999999999906 0.254888206720352
0.439999999999905 0.248570367693901
0.449999999999905 0.242334485054016
0.459999999999905 0.236182376742363
0.469999999999905 0.230115503072739
0.479999999999905 0.224135413765907
0.489999999999904 0.218243554234505
0.499999999999904 0.212441176176071
0.509999999999904 0.20672932267189
0.519999999999904 0.201109170913696
0.529999999999903 0.195581525564194
0.539999999999903 0.190147250890732
0.549999999999903 0.18480709195137
0.559999999999903 0.17956155538559
0.569999999999903 0.174411237239838
0.579999999999902 0.169356480240822
0.589999999999902 0.164397567510605
0.599999999999902 0.159534707665443
0.609999999999902 0.154768005013466
0.619999999999902 0.150097548961639
0.629999999999901 0.145523175597191
0.639999999999901 0.141044795513153
0.649999999999901 0.136662185192108
0.659999999999901 0.132374942302704
0.6699999999999 0.128182709217072
0.6799999999999 0.124085038900375
0.6899999999999 0.12008136510849
0.6999999999999 0.116171106696129
0.7099999999999 0.112353563308716
0.719999999999899 0.108628034591675
0.729999999999899 0.104993671178818
0.739999999999899 0.101449690759182
0.749999999999899 0.0979951471090317
0.759999999999899 0.0946291014552116
0.769999999999898 0.0913505107164383
0.779999999999898 0.0881583765149117
0.789999999999898 0.0850515812635422
0.799999999999898 0.0820289850234985
0.809999999999897 0.0790895000100136
0.819999999999897 0.076231837272644
0.829999999999897 0.0734548419713974
0.839999999999897 0.0707572028040886
0.849999999999897 0.0681375786662102
0.859999999999896 0.0655948147177696
0.869999999999896 0.0631275027990341
0.879999999999896 0.0607342571020126
0.889999999999896 0.058413777500391
0.899999999999896 0.0561646372079849
0.909999999999895 0.0539854913949966
0.919999999999895 0.0518749244511127
0.929999999999895 0.0498314797878265
0.939999999999895 0.0478538386523724
0.949999999999894 0.0459405034780502
0.959999999999894 0.0440901108086109
0.969999999999894 0.0423012226819992
0.979999999999894 0.0405723862349987
0.989999999999894 0.038902260363102
0.999999999999893 0.0372893959283829
1.00999999999989 0.0357323735952377
1.01999999999989 0.0342298448085785
1.02999999999989 0.0327803790569305
1.03999999999989 0.0313826389610767
1.04999999999989 0.0300352536141872
1.05999999999989 0.0287368483841419
1.06999999999989 0.0274860896170139
1.07999999999989 0.0262817125767469
1.08999999999989 0.0251223500818014
1.09999999999989 0.0240067504346371
1.10999999999989 0.0229336321353912
1.11999999999989 0.0219017192721367
1.12999999999989 0.0209098123013973
1.13999999999989 0.0199566725641489
1.14999999999989 0.0190411247313023
1.15999999999989 0.0181619822978973
1.16999999999989 0.0173180922865868
1.17999999999989 0.0165083333849907
1.18999999999989 0.0157315842807293
1.19999999999989 0.0149867804720998
1.20999999999989 0.014272840693593
1.21999999999989 0.0135887125506997
1.22999999999989 0.0129334097728133
1.23999999999989 0.0123059116303921
1.24999999999989 0.0117052514106035
1.25999999999989 0.0111304866150022
1.26999999999989 0.0105806747451425
1.27999999999989 0.0100549384951591
1.28999999999989 0.00955237727612257
1.29999999999989 0.00907213985919952
1.30999999999989 0.0086133973672986
1.31999999999989 0.00817531999200583
1.32999999999989 0.00775714172050357
1.33999999999989 0.00735809002071619
1.34999999999989 0.00697742076590657
1.35999999999989 0.00661440379917622
1.36999999999989 0.00626834621652961
1.37999999999989 0.00593856116756797
1.38999999999989 0.00562439672648907
1.39999999999988 0.00532521354034543
1.40999999999988 0.00504039041697979
1.41999999999988 0.00476933363825083
1.42999999999988 0.00451146205887198
1.43999999999988 0.00426622247323394
1.44999999999988 0.00403307192027569
1.45999999999988 0.00381148466840386
1.46999999999988 0.00360096618533134
1.47999999999988 0.00340102915652096
1.48999999999988 0.00321120070293546
1.49999999999988 0.00303103681653738
1.50999999999988 0.00286009698174894
1.51999999999988 0.00269797025248408
1.52999999999988 0.00254424870945513
1.53999999999988 0.0023985467851162
1.54999999999988 0.00226049358025193
1.55999999999988 0.00212972797453403
1.56999999999988 0.00200590793974698
1.57999999999988 0.00188870844431221
1.58999999999988 0.00177780806552619
1.59999999999988 0.00167290400713682
1.60999999999988 0.0015737060457468
1.61999999999988 0.00147993362043053
1.62999999999988 0.00139132072217762
1.63999999999988 0.00130761147011071
1.64999999999988 0.00122855952940881
1.65999999999988 0.0011539317201823
1.66999999999988 0.00108350336086005
1.67999999999988 0.00101705954875797
1.68999999999988 0.000954397255554795
1.69999999999988 0.000895319331903011
1.70999999999988 0.000839640153571963
1.71999999999988 0.00078718108125031
1.72999999999988 0.000737771857529879
1.73999999999988 0.000691251596435905
1.74999999999988 0.00064746499992907
1.75999999999988 0.000606265442911536
1.76999999999988 0.000567512935958803
1.77999999999988 0.000531073135789484
1.78999999999988 0.000496821012347937
1.79999999999988 0.000464634184027091
1.80999999999988 0.000434399204095826
1.81999999999988 0.000406006001867354
1.82999999999988 0.000379352510208264
1.83999999999988 0.000354339252226055
1.84999999999988 0.000330873648636043
1.85999999999988 0.000308866758132353
1.86999999999987 0.00028823473257944
1.87999999999987 0.000268898351350799
1.88999999999987 0.000250781653448939
1.89999999999987 0.000233813741942868
1.90999999999987 0.000217926935874857
1.91999999999987 0.000203056828468107
1.92999999999987 0.00018914275278803
1.93999999999987 0.000176128349266946
1.94999999999987 0.000163958902703598
1.95999999999987 0.000152583161252551
1.96999999999987 0.000141953089041635
1.97999999999987 0.000132022643811069
1.98999999999987 0.000122749319416471
1.99999999999987 0.000114092312287539
2.00999999999987 0.00010601308895275
2.01999999999987 9.84756406978704e-05
2.02999999999987 9.14458360057324e-05
2.03999999999987 8.48917989060283e-05
2.04999999999987 7.87832905189134e-05
2.05999999999987 7.30918109184131e-05
2.06999999999987 6.77906136843376e-05
2.07999999999987 6.28544221399352e-05
2.08999999999987 5.82598149776459e-05
2.09999999999987 5.39844404556789e-05
2.10999999999987 5.00074092997238e-05
2.11999999999987 4.6309141907841e-05
2.12999999999987 4.28710445703473e-05
2.13999999999987 3.96760151488706e-05
2.14999999999987 3.67078246199526e-05
2.15999999999987 3.39512625942007e-05
2.16999999999987 3.13920281769242e-05
2.17999999999987 2.90167699859012e-05
2.18999999999987 2.68129224423319e-05
2.19999999999987 2.47688985837158e-05
2.20999999999987 2.28736280405428e-05
2.21999999999987 2.11168753594393e-05
2.22999999999987 1.94890581042273e-05
2.23999999999987 1.79811850102851e-05
2.24999999999987 1.65848177857697e-05
2.25999999999987 1.52922220877372e-05
2.26999999999987 1.4096025552135e-05
2.27999999999987 1.29893978737528e-05
2.28999999999987 1.19659716801834e-05
2.29999999999987 1.1019754310837e-05
2.30999999999987 1.01452533272095e-05
2.31999999999987 9.33728279051138e-06
2.32999999999987 8.59100418892922e-06
2.33999999999986 7.9019446275197e-06
2.34999999999986 7.26589360056096e-06
2.35999999999986 6.67900167172775e-06
2.36999999999986 6.13762404100271e-06
2.37999999999986 5.63838057132671e-06
2.38999999999986 5.17816624778789e-06
2.39999999999986 4.75404567623627e-06
2.40999999999986 4.36331083619734e-06
2.41999999999986 4.00346834794618e-06
2.42999999999986 3.67216716767871e-06
2.43999999999986 3.36724815497291e-06
2.44999999999986 3.08669723381172e-06
2.45999999999986 2.82864175460418e-06
2.46999999999986 2.59137163993728e-06
2.47999999999986 2.37327071772597e-06
2.48999999999986 2.17285673898004e-06
2.49999999999986 1.98875613932614e-06
2.50999999999986 1.81968800916366e-06
2.51999999999986 1.66448307936662e-06
2.52999999999986 1.52204847836401e-06
2.53999999999986 1.39137375754217e-06
2.54999999999986 1.27152634377126e-06
2.55999999999986 1.1616407391557e-06
2.56999999999986 1.06092784335488e-06
2.57999999999986 9.68649032984104e-07
2.58999999999986 8.84123380728852e-07
2.59999999999986 8.06724983704044e-07
2.60999999999986 7.35876255930634e-07
2.61999999999986 6.7104099343851e-07
2.62999999999986 6.11729660704441e-07
2.63999999999986 5.57490523078741e-07
2.64999999999986 5.07904019286798e-07
2.65999999999986 4.6258551833489e-07
2.66999999999986 4.21180885723516e-07
2.67999999999986 3.83363413902771e-07
2.68999999999986 3.48834731767056e-07
2.69999999999986 3.17318495035579e-07
2.70999999999986 2.88560784156289e-07
2.71999999999986 2.62328228473052e-07
2.72999999999986 2.38406514085909e-07
2.73999999999986 2.16600128055688e-07
2.74999999999986 1.96727683032805e-07
2.75999999999986 1.78623466240424e-07
2.76999999999986 1.62135521009077e-07
2.77999999999986 1.47123614624434e-07
2.78999999999986 1.33461028894999e-07
2.79999999999986 1.21029813726636e-07
2.80999999999985 1.09722805063939e-07
2.81999999999985 9.94415927380032e-08
2.82999999999985 9.00955612337384e-08
2.83999999999985 8.1603161561361e-08
2.84999999999985 7.38882874884439e-08
2.85999999999985 6.68823716409861e-08
2.86999999999985 6.05220336069578e-08
2.87999999999985 5.47495275782239e-08
2.88999999999985 4.95123835264621e-08
2.89999999999985 4.47625438937393e-08
2.90999999999985 4.04558662125964e-08
2.91999999999985 3.65523185053007e-08
2.92999999999985 3.30152758465374e-08
2.93999999999985 2.98111757501829e-08
2.94999999999985 2.6909868111602e-08
2.95999999999985 2.42834197194952e-08
2.96999999999985 2.19065867668178e-08
2.97999999999985 1.97562926018691e-08
2.98999999999985 1.78115264759526e-08
2.99999999999985 1.60533293325216e-08
3.00999999999985 1.44641889576747e-08
3.01999999999985 1.30283828170263e-08
3.02999999999985 1.17314780112565e-08
3.03999999999985 1.05604094358114e-08
3.04999999999985 9.50330480975481e-09
3.05999999999985 8.54940651606739e-09
3.06999999999985 7.68887975510779e-09
3.07999999999985 6.91283164044876e-09
3.08999999999985 6.2132148315186e-09
3.09999999999985 5.58265655925538e-09
3.10999999999985 5.01457053658783e-09
3.11999999999985 4.50289228126621e-09
3.12999999999985 4.04217548322094e-09
3.13999999999985 3.62749030813347e-09
3.14999999999985 3.25434790227064e-09
3.15999999999985 2.91868129664863e-09
3.16999999999985 2.61683297253512e-09
3.17999999999985 2.34548580557714e-09
3.18999999999985 2.10162176550455e-09
3.19999999999985 1.8825383474308e-09
3.20999999999985 1.685765638193e-09
3.21999999999985 1.50910295371176e-09
3.22999999999985 1.350536571465e-09
3.23999999999985 1.20825793814561e-09
3.24999999999985 1.08063635817501e-09
3.25999999999985 9.66196234131189e-10
3.26999999999985 8.6361007234359e-10
3.27999999999984 7.71679053990226e-10
3.28999999999984 6.89321044688995e-10
3.29999999999984 6.15563655603779e-10
3.30999999999984 5.49527479076772e-10
3.31999999999984 4.90425811072726e-10
3.32999999999984 4.37545277787166e-10
3.33999999999984 3.90246779335968e-10
3.34999999999984 3.47954387525107e-10
3.35999999999984 3.10148323690029e-10
3.36999999999984 2.76366152185403e-10
3.37999999999984 2.4618707072932e-10
3.38999999999984 2.19236614973362e-10
3.39999999999984 1.95176153017229e-10
3.40999999999984 1.73702899286532e-10
3.41999999999984 1.5454407198412e-10
3.42999999999984 1.37456435123084e-10
3.43999999999984 1.22220608633761e-10
3.44999999999984 1.08639972018487e-10
3.45999999999984 9.65387006446328e-11
3.46999999999984 8.57585530367189e-11
3.47999999999984 7.61590790432365e-11
3.48999999999984 6.76132413945929e-11
};
\addlegendentry{step $1$}
\addplot [very thick, color0]
table {%
-4 9.75167517537016e-15
-3.99 1.1260691475958e-14
-3.98 1.29990783694317e-14
-3.97 1.50009382492806e-14
-3.96 1.73055048345886e-14
-3.95 1.99574548781587e-14
-3.94 2.3008511599882e-14
-3.93 2.65173083144332e-14
-3.92 3.05514043696855e-14
-3.91 3.51874664117607e-14
-3.9 4.0514199119027e-14
-3.89 4.66320030007884e-14
-3.88 5.36563184833604e-14
-3.87 6.17187168885057e-14
-3.86 7.09691433766792e-14
-3.85 8.15798844493523e-14
-3.84 9.37459406435102e-14
-3.83 1.07692229699835e-13
-3.82 1.23672448150425e-13
-3.81 1.41978158288251e-13
-3.8 1.62939662305163e-13
-3.79 1.86936349646366e-13
-3.78 2.14396764773063e-13
-3.77 2.45811807323901e-13
-3.76000000000001 2.81736466838448e-13
-3.75000000000001 3.22810436150997e-13
-3.74000000000001 3.69747689497185e-13
-3.73000000000001 4.2337560865989e-13
-3.72000000000001 4.84622650169519e-13
-3.71000000000001 5.54551196629838e-13
-3.70000000000001 6.34360619589103e-13
-3.69000000000001 7.2542357320779e-13
-3.68000000000001 8.2928818976799e-13
-3.67000000000001 9.47716514640429e-13
-3.66000000000001 1.08269990195531e-12
-3.65000000000001 1.23651750730952e-12
-3.64000000000001 1.41172186787775e-12
-3.63000000000001 1.61123165590832e-12
-3.62000000000001 1.83834089444168e-12
-3.61000000000001 2.09677392636054e-12
-3.60000000000001 2.3907711747817e-12
-3.59000000000001 2.72508122838022e-12
-3.58000000000001 3.10515588936022e-12
-3.57000000000001 3.53707970031369e-12
-3.56000000000001 4.02778548361238e-12
-3.55000000000001 4.58506323186558e-12
-3.54000000000001 5.21774290440646e-12
-3.53000000000001 5.93582171262708e-12
-3.52000000000001 6.75050943962918e-12
-3.51000000000001 7.67452421057691e-12
-3.50000000000001 8.72220611708441e-12
-3.49000000000001 9.90965989822179e-12
-3.48000000000001 1.12551044872955e-11
-3.47000000000001 1.27790764081759e-11
-3.46000000000001 1.45047506991403e-11
-3.45000000000001 1.64580259143232e-11
-3.44000000000001 1.86683203617921e-11
-3.43000000000001 2.11685894507818e-11
-3.42000000000001 2.39958955483566e-11
-3.41000000000001 2.71919483457728e-11
-3.40000000000001 3.08036998686312e-11
-3.39000000000001 3.48839325481354e-11
-3.38000000000001 3.94916738200024e-11
-3.37000000000001 4.46937174769513e-11
-3.36000000000001 5.05643096837538e-11
-3.35000000000001 5.71876886124034e-11
-3.34000000000001 6.4657446063876e-11
-3.33000000000001 7.30790428171701e-11
-3.32000000000001 8.25710957941261e-11
-3.31000000000001 9.32654370400243e-11
-3.30000000000001 1.05310524189939e-10
-3.29000000000002 1.18872661714065e-10
-3.28000000000002 1.34138131158146e-10
-3.27000000000002 1.51314599738939e-10
-3.26000000000002 1.70634867346919e-10
-3.25000000000002 1.92359989048541e-10
-3.24000000000002 2.16780399187044e-10
-3.23000000000002 2.4422136535307e-10
-3.22000000000002 2.75046208031426e-10
-3.21000000000002 3.09662434583302e-10
-3.20000000000002 3.48520934334573e-10
-3.19000000000002 3.9212852409598e-10
-3.18000000000002 4.41050168609181e-10
-3.17000000000002 4.95912533260423e-10
-3.16000000000002 5.57417390023573e-10
-3.15000000000002 6.26348362064988e-10
-3.14000000000002 7.03575253613309e-10
-3.13000000000002 7.90066290168312e-10
-3.12000000000002 8.86903772645553e-10
-3.11000000000002 9.95283966354066e-10
-3.10000000000002 1.11654829826335e-09
-3.09000000000002 1.25217658464294e-09
-3.08000000000002 1.40382439006714e-09
-3.07000000000002 1.57333057693165e-09
-3.06000000000002 1.76272574314851e-09
-3.05000000000002 1.97427962866925e-09
-3.04000000000002 2.21050644455545e-09
-3.03000000000002 2.47419595922338e-09
-3.02000000000002 2.76843747926137e-09
-3.01000000000002 3.09666736697523e-09
-3.00000000000002 3.46268946849193e-09
-2.99000000000002 3.87071219520863e-09
-2.98000000000002 4.32541158446043e-09
-2.97000000000002 4.8319486189996e-09
-2.96000000000002 5.39606581639873e-09
-2.95000000000002 6.02407634886504e-09
-2.94000000000002 6.72298394732707e-09
-2.93000000000002 7.50055928477877e-09
-2.92000000000002 8.36532443315718e-09
-2.91000000000002 9.32676691434153e-09
-2.90000000000002 1.03953379237964e-08
-2.89000000000002 1.15826015445464e-08
-2.88000000000002 1.29012303062837e-08
-2.87000000000002 1.43653489104167e-08
-2.86000000000002 1.59904089969132e-08
-2.85000000000002 1.77935302048127e-08
-2.84000000000002 1.97935197121524e-08
-2.83000000000002 2.20111289195302e-08
-2.82000000000003 2.44693492135184e-08
-2.81000000000003 2.71931313022833e-08
-2.80000000000003 3.02103693172739e-08
-2.79000000000003 3.35514407368009e-08
-2.78000000000003 3.72500075229709e-08
-2.77000000000003 4.13427194700944e-08
-2.76000000000003 4.58702302807978e-08
-2.75000000000003 5.08771549334597e-08
-2.74000000000003 5.64122011326162e-08
-2.73000000000003 6.25289047206934e-08
-2.72000000000003 6.92864929874304e-08
-2.71000000000003 7.67496430853498e-08
-2.70000000000003 8.49886276910183e-08
-2.69000000000003 9.40817272976346e-08
-2.68000000000003 1.04114157295498e-07
-2.67000000000003 1.15178494297652e-07
-2.66000000000003 1.27377461467404e-07
-2.65000000000003 1.40822521643713e-07
-2.64000000000003 1.55636740828413e-07
-2.63000000000003 1.71952933669672e-07
-2.62000000000003 1.89918424098323e-07
-2.61000000000003 2.09692117891791e-07
-2.60000000000003 2.31450201226835e-07
-2.59000000000003 2.55382133218518e-07
-2.58000000000003 2.81697310811069e-07
-2.57000000000003 3.10623875066085e-07
-2.56000000000003 3.42408497999713e-07
-2.55000000000003 3.77323090106074e-07
-2.54000000000003 4.15662270825123e-07
-2.53000000000003 4.57749877114111e-07
-2.52000000000003 5.03934188600397e-07
-2.51000000000003 5.54597818336333e-07
-2.50000000000003 6.10158281233453e-07
-2.49000000000003 6.71064697144175e-07
-2.48000000000003 7.37811546969169e-07
-2.47000000000003 8.1093355674966e-07
-2.46000000000003 8.91015190518374e-07
-2.45000000000003 9.78684852270817e-07
-2.44000000000003 1.07463108633965e-06
-2.43000000000003 1.17960314582888e-06
-2.42000000000003 1.29440570617589e-06
-2.41000000000003 1.41991927193885e-06
-2.40000000000003 1.55709699356521e-06
-2.39000000000003 1.70697717294388e-06
-2.38000000000003 1.87067200840829e-06
-2.37000000000003 2.04940420189814e-06
-2.36000000000003 2.24447899199731e-06
-2.35000000000004 2.4573273549322e-06
-2.34000000000004 2.6894808797806e-06
-2.33000000000004 2.94261258204642e-06
-2.32000000000004 3.21852803608635e-06
-2.31000000000004 3.51916355612047e-06
-2.30000000000004 3.84663326258305e-06
-2.29000000000004 4.20320793637075e-06
-2.28000000000004 4.59135208075168e-06
-2.27000000000004 5.01370323036099e-06
-2.26000000000004 5.47312583876192e-06
-2.25000000000004 5.97271537117194e-06
-2.24000000000004 6.51577647658996e-06
-2.23000000000004 7.10590984454029e-06
-2.22000000000004 7.7469721873058e-06
-2.21000000000004 8.44314581627259e-06
-2.20000000000004 9.19887042982737e-06
-2.19000000000004 1.00189799923101e-05
-2.18000000000004 1.09086777229095e-05
-2.17000000000004 1.18735079013277e-05
-2.16000000000004 1.29194722831016e-05
-2.15000000000004 1.40530064527411e-05
-2.14000000000004 1.5281069863704e-05
-2.13000000000004 1.66110148711596e-05
-2.12000000000004 1.8050888684229e-05
-2.11000000000004 1.96091405086918e-05
-2.10000000000004 2.12950435525272e-05
-2.09000000000004 2.31183294090442e-05
-2.08000000000004 2.50895882345503e-05
-2.07000000000004 2.72201305051567e-05
-2.06000000000004 2.95219342660857e-05
-2.05000000000004 3.20080071105622e-05
-2.04000000000004 3.46921151503921e-05
-2.03000000000004 3.75892232113983e-05
-2.02000000000004 4.07149054808542e-05
-2.01000000000004 4.40862058894709e-05
-2.00000000000004 4.77212233818136e-05
-1.99000000000004 5.16390682605561e-05
-1.98000000000004 5.58604442630894e-05
-1.97000000000004 6.040725929779e-05
-1.96000000000004 6.53030510875396e-05
-1.95000000000004 7.05726124579087e-05
-1.94000000000004 7.62425916036591e-05
-1.93000000000004 8.23414884507656e-05
-1.92000000000004 8.88992581167258e-05
-1.91000000000004 9.59480894380249e-05
-1.90000000000004 0.000103522150311619
-1.89000000000004 0.000111658097011968
-1.88000000000005 0.000120393960969523
-1.87000000000005 0.000129771331558004
-1.86000000000005 0.000139833762659691
-1.85000000000005 0.000150627281982452
-1.84000000000005 0.000162201176863164
-1.83000000000005 0.000174607601366006
-1.82000000000005 0.000187902391189709
-1.81000000000005 0.000202143695787527
-1.80000000000005 0.000217393462662585
-1.79000000000005 0.000233717422815971
-1.78000000000005 0.000251186167588457
-1.77000000000005 0.000269872281933203
-1.76000000000005 0.000289854768197984
-1.75000000000005 0.00031121532083489
-1.74000000000005 0.000334041658788919
-1.73000000000005 0.000358425662852824
-1.72000000000005 0.000384464947273955
-1.71000000000005 0.000412261462770402
-1.70000000000005 0.000441924319602549
-1.69000000000005 0.00047356789582409
-1.68000000000005 0.000507311779074371
-1.67000000000005 0.000543284404557198
-1.66000000000005 0.000581618107389659
-1.65000000000005 0.000622454681433737
-1.64000000000005 0.000665941217448562
-1.63000000000005 0.000712235574610531
-1.62000000000005 0.000761500559747219
-1.61000000000005 0.000813907652627677
-1.60000000000005 0.000869640207383782
-1.59000000000005 0.000928886060137302
-1.58000000000005 0.000991846551187336
-1.57000000000005 0.00105873006395996
-1.56000000000005 0.00112975854426622
-1.55000000000005 0.00120515911839902
-1.54000000000005 0.00128517381381243
-1.53000000000005 0.001370056765154
-1.52000000000005 0.0014600696740672
-1.51000000000005 0.00155549356713891
-1.50000000000005 0.00165661342907697
-1.49000000000005 0.00176373508293182
-1.48000000000005 0.00187717110384256
-1.47000000000005 0.00199725711718202
-1.46000000000005 0.00212433212436736
-1.45000000000005 0.00225875992327929
-1.44000000000005 0.00240091537125409
-1.43000000000005 0.00255118543282151
-1.42000000000005 0.00270998198539019
-1.41000000000006 0.00287772621959448
-1.40000000000006 0.00305486330762506
-1.39000000000006 0.00324184657074511
-1.38000000000006 0.00343916239216924
-1.37000000000006 0.0036473018117249
-1.36000000000006 0.00386677635833621
-1.35000000000006 0.00409812899306417
-1.34000000000006 0.00434191105887294
-1.33000000000006 0.0045987032353878
-1.32000000000006 0.00486909970641136
-1.31000000000006 0.00515372771769762
-1.30000000000006 0.00545321591198444
-1.29000000000006 0.00576823111623526
-1.28000000000006 0.00609946576878428
-1.27000000000006 0.0064476178959012
-1.26000000000006 0.00681343302130699
-1.25000000000006 0.00719766179099679
-1.24000000000006 0.0076010930351913
-1.23000000000006 0.00802451930940151
-1.22000000000006 0.00846879463642836
-1.21000000000006 0.0089347530156374
-1.20000000000006 0.00942329131066799
-1.19000000000006 0.00993531197309494
-1.18000000000006 0.0104717472568154
-1.17000000000006 0.0110335675999522
-1.16000000000006 0.0116217508912086
-1.15000000000006 0.0122373197227716
-1.14000000000006 0.0128812920302153
-1.13000000000006 0.0135547565296292
-1.12000000000006 0.0142588075250387
-1.11000000000006 0.0149945355951786
-1.10000000000006 0.0157631225883961
-1.09000000000006 0.0165657009929419
-1.08000000000006 0.0174035057425499
-1.07000000000006 0.0182777401059866
-1.06000000000006 0.0191896744072437
-1.05000000000006 0.0201405324041843
-1.04000000000006 0.0211316533386707
-1.03000000000006 0.0221643391996622
-1.02000000000006 0.0232399329543114
-1.01000000000006 0.0243598148226738
-1.00000000000006 0.0255253557115793
-0.990000000000064 0.026737991720438
-0.980000000000064 0.0279991179704666
-0.970000000000065 0.0293102208524942
-0.960000000000065 0.0306727327406406
-0.950000000000065 0.0320881754159927
-0.940000000000065 0.0335580334067345
-0.930000000000065 0.0350837968289852
-0.920000000000066 0.0366670414805412
-0.910000000000066 0.0383092537522316
-0.900000000000066 0.0400120429694653
-0.890000000000066 0.0417769216001034
-0.880000000000067 0.0436055026948452
-0.870000000000067 0.045499324798584
-0.860000000000067 0.0474599562585354
-0.850000000000067 0.0494890138506889
-0.840000000000067 0.0515880659222603
-0.830000000000068 0.0537586770951748
-0.820000000000068 0.0560023747384548
-0.810000000000068 0.0583208203315735
-0.800000000000068 0.0607154667377472
-0.790000000000068 0.0631879419088364
-0.780000000000069 0.0657397732138634
-0.770000000000069 0.068372368812561
-0.760000000000069 0.0710873380303383
-0.750000000000069 0.0738860443234444
-0.740000000000069 0.076770044863224
-0.73000000000007 0.0797406733036041
-0.72000000000007 0.0827993601560593
-0.71000000000007 0.0859474241733551
-0.70000000000007 0.0891862288117409
-0.690000000000071 0.0925170108675957
-0.680000000000071 0.0959409847855568
-0.670000000000071 0.0994593948125839
-0.660000000000071 0.103073284029961
-0.650000000000071 0.106783837080002
-0.640000000000072 0.110591985285282
-0.630000000000072 0.114498786628246
-0.620000000000072 0.11850506067276
-0.610000000000072 0.122611656785011
-0.600000000000072 0.126819372177124
-0.590000000000073 0.131128892302513
-0.580000000000073 0.135540813207626
-0.570000000000073 0.140055641531944
-0.560000000000073 0.144673839211464
-0.550000000000074 0.149395748972893
-0.540000000000074 0.154221698641777
-0.530000000000074 0.159151822328568
-0.520000000000074 0.164186179637909
-0.510000000000074 0.169324770569801
-0.500000000000075 0.174567475914955
-0.490000000000075 0.179914012551308
-0.480000000000075 0.185364097356796
-0.470000000000075 0.19091722369194
-0.460000000000075 0.196572795510292
-0.450000000000076 0.20233017206192
-0.440000000000076 0.20818854868412
-0.430000000000076 0.214146941900253
-0.420000000000076 0.220204338431358
-0.410000000000077 0.226359486579895
-0.400000000000077 0.232611119747162
-0.390000000000077 0.238957762718201
-0.380000000000077 0.245397806167603
-0.370000000000077 0.251929551362991
-0.360000000000078 0.258551120758057
-0.350000000000078 0.265260547399521
-0.340000000000078 0.272055685520172
-0.330000000000078 0.278934240341187
-0.320000000000078 0.285893827676773
-0.310000000000079 0.292931824922562
-0.300000000000079 0.300045639276505
-0.290000000000079 0.307232260704041
-0.280000000000079 0.314488917589188
-0.27000000000008 0.321812391281128
-0.26000000000008 0.329199433326721
-0.25000000000008 0.33664670586586
-0.24000000000008 0.344150543212891
-0.23000000000008 0.351707309484482
-0.220000000000081 0.359313309192657
-0.210000000000081 0.366964548826218
-0.200000000000081 0.374656915664673
-0.190000000000081 0.382386267185211
-0.180000000000081 0.390148341655731
-0.170000000000082 0.397938668727875
-0.160000000000082 0.405752688646317
-0.150000000000082 0.413585722446442
-0.140000000000082 0.421433120965958
-0.130000000000082 0.429289817810059
-0.120000000000083 0.437150955200195
-0.110000000000083 0.44501143693924
-0.100000000000083 0.452866107225418
-0.0900000000000833 0.460709720849991
-0.0800000000000836 0.468536883592606
-0.0700000000000838 0.476342260837555
-0.060000000000084 0.48412036895752
-0.0500000000000842 0.491865634918213
-0.0400000000000844 0.499572455883026
-0.0300000000000846 0.50723522901535
-0.0200000000000848 0.514848232269287
-0.0100000000000851 0.522405743598938
-8.5265128291212e-14 0.529901921749115
0.00999999999991452 0.537331163883209
0.0199999999999143 0.544687509536743
0.0299999999999141 0.551965236663818
0.0399999999999139 0.559158444404602
0.0499999999999137 0.566261470317841
0.0599999999999135 0.573268353939056
0.0699999999999132 0.580173432826996
0.079999999999913 0.58697098493576
0.0899999999999128 0.593655228614807
0.0999999999999126 0.600220561027527
0.109999999999912 0.606661379337311
0.119999999999912 0.61297208070755
0.129999999999912 0.61914724111557
0.139999999999912 0.625181436538696
0.149999999999912 0.631069421768188
0.159999999999911 0.636805891990662
0.169999999999911 0.642385840415955
0.179999999999911 0.647804081439972
0.189999999999911 0.653055787086487
0.19999999999991 0.658136248588562
0.20999999999991 0.663040816783905
0.21999999999991 0.667764902114868
0.22999999999991 0.672304153442383
0.23999999999991 0.676654398441315
0.249999999999909 0.680811583995819
0.259999999999909 0.684771776199341
0.269999999999909 0.688531219959259
0.279999999999909 0.692086458206177
0.289999999999909 0.695434033870697
0.299999999999908 0.698570847511292
0.309999999999908 0.701493799686432
0.319999999999908 0.704200148582458
0.329999999999908 0.706687331199646
0.339999999999907 0.708952903747559
0.349999999999907 0.71099466085434
0.359999999999907 0.712810754776001
0.369999999999907 0.714399218559265
0.379999999999907 0.715758681297302
0.389999999999906 0.716887831687927
0.399999999999906 0.717785477638245
0.409999999999906 0.718450784683228
0.419999999999906 0.718883037567139
0.429999999999906 0.719081997871399
0.439999999999905 0.71904730796814
0.449999999999905 0.718778967857361
0.459999999999905 0.718277454376221
0.469999999999905 0.717543005943298
0.479999999999905 0.716576516628265
0.489999999999904 0.715378880500793
0.499999999999904 0.713951230049133
0.509999999999904 0.712294936180115
0.519999999999904 0.710411608219147
0.529999999999903 0.708303093910217
0.539999999999903 0.705971479415894
0.549999999999903 0.703418910503387
0.559999999999903 0.700647950172424
0.569999999999903 0.697661161422729
0.579999999999902 0.694461464881897
0.589999999999902 0.691051840782166
0.599999999999902 0.687435567378998
0.609999999999902 0.683616101741791
0.619999999999902 0.679597020149231
0.629999999999901 0.675382077693939
0.639999999999901 0.670975267887115
0.649999999999901 0.666380643844604
0.659999999999901 0.66160249710083
0.6699999999999 0.656645178794861
0.6799999999999 0.651513338088989
0.6899999999999 0.646211624145508
0.6999999999999 0.640744805335999
0.7099999999999 0.635117888450623
0.719999999999899 0.629335880279541
0.729999999999899 0.623403906822205
0.739999999999899 0.617327213287354
0.749999999999899 0.611111283302307
0.759999999999899 0.604761362075806
0.769999999999898 0.598282933235168
0.779999999999898 0.591681718826294
0.789999999999898 0.584963202476501
0.799999999999898 0.578133106231689
0.809999999999897 0.571197211742401
0.819999999999897 0.564161121845245
0.829999999999897 0.557030737400055
0.839999999999897 0.549811840057373
0.849999999999897 0.542510092258453
0.859999999999896 0.535131514072418
0.869999999999896 0.527681767940521
0.879999999999896 0.520166754722595
0.889999999999896 0.512592196464539
0.899999999999896 0.50496381521225
0.909999999999895 0.497287333011627
0.919999999999895 0.489568501710892
0.929999999999895 0.48181289434433
0.939999999999895 0.47402611374855
0.949999999999894 0.46621373295784
0.959999999999894 0.458381116390228
0.969999999999894 0.450533628463745
0.979999999999894 0.442676663398743
0.989999999999894 0.434815496206284
0.999999999999893 0.426955103874207
1.00999999999989 0.419100672006607
1.01999999999989 0.411257088184357
1.02999999999989 0.403429210186005
1.03999999999989 0.395621776580811
1.04999999999989 0.387839376926422
1.05999999999989 0.380086600780487
1.06999999999989 0.372367650270462
1.07999999999989 0.364687085151672
1.08999999999989 0.357048869132996
1.09999999999989 0.349457085132599
1.10999999999989 0.341915607452393
1.11999999999989 0.334428280591965
1.12999999999989 0.326998561620712
1.13999999999989 0.319630086421967
1.14999999999989 0.312326163053513
1.15999999999989 0.305089920759201
1.16999999999989 0.297924607992172
1.17999999999989 0.290833055973053
1.18999999999989 0.283817976713181
1.19999999999989 0.276882231235504
1.20999999999989 0.270028203725815
1.21999999999989 0.263258308172226
1.22999999999989 0.256574779748917
1.23999999999989 0.249979704618454
1.24999999999989 0.243474990129471
1.25999999999989 0.237062513828278
1.26999999999989 0.23074397444725
1.27999999999989 0.224520847201347
1.28999999999989 0.218394637107849
1.29999999999989 0.212366551160812
1.30999999999989 0.206437766551971
1.31999999999989 0.200609222054482
1.32999999999989 0.194882020354271
1.33999999999989 0.189256757497787
1.34999999999989 0.183734208345413
1.35999999999989 0.178314864635468
1.36999999999989 0.172999158501625
1.37999999999989 0.16778738796711
1.38999999999989 0.162679746747017
1.39999999999988 0.157676368951797
1.40999999999988 0.152777194976807
1.41999999999988 0.147982180118561
1.42999999999988 0.143291100859642
1.43999999999988 0.138703569769859
1.44999999999988 0.134219363331795
1.45999999999988 0.129837945103645
1.46999999999988 0.125558793544769
1.47999999999988 0.121381171047688
1.48999999999988 0.117304459214211
1.49999999999988 0.113327860832214
1.50999999999988 0.109450444579124
1.51999999999988 0.105671375989914
1.52999999999988 0.101989656686783
1.53999999999988 0.0984042584896088
1.54999999999988 0.0949140265583992
1.55999999999988 0.0915178209543228
1.56999999999988 0.0882145389914513
1.57999999999988 0.0850028097629547
1.58999999999988 0.0818814635276794
1.59999999999988 0.0788490474224091
1.60999999999988 0.0759043246507645
1.61999999999988 0.0730458125472069
1.62999999999988 0.0702720955014229
1.63999999999988 0.0675817877054214
1.64999999999988 0.0649733245372772
1.65999999999988 0.0624452754855156
1.66999999999988 0.0599960647523403
1.67999999999988 0.0576242245733738
1.68999999999988 0.0553280934691429
1.69999999999988 0.0531062670052052
1.70999999999988 0.0509570762515068
1.71999999999988 0.0488789901137352
1.72999999999988 0.0468704402446747
1.73999999999988 0.0449298024177551
1.74999999999988 0.0430555492639542
1.75999999999988 0.0412460565567017
1.76999999999988 0.039499793201685
1.77999999999988 0.0378151535987854
1.78999999999988 0.0361906252801418
1.79999999999988 0.0346246063709259
1.80999999999988 0.0331155993044376
1.81999999999988 0.0316620878875256
1.82999999999988 0.0302625168114901
1.83999999999988 0.0289154406636953
1.84999999999988 0.0276193246245384
1.85999999999988 0.0263727586716413
1.86999999999987 0.0251742620021105
1.87999999999987 0.0240224152803421
1.88999999999987 0.0229158475995064
1.89999999999987 0.0218531340360641
1.90999999999987 0.0208329446613789
1.91999999999987 0.0198539160192013
1.92999999999987 0.0189147666096687
1.93999999999987 0.0180141497403383
1.94999999999987 0.0171508807688951
1.95999999999987 0.0163236632943153
1.96999999999987 0.0155312931165099
1.97999999999987 0.0147726014256477
1.98999999999987 0.0140463961288333
1.99999999999987 0.0133515540510416
2.00999999999987 0.0126869566738605
2.01999999999987 0.0120515283197165
2.02999999999987 0.0114442128688097
2.03999999999987 0.0108639691025019
2.04999999999987 0.0103097818791866
2.05999999999987 0.00978069193661213
2.06999999999987 0.00927575491368771
2.07999999999987 0.00879400968551636
2.08999999999987 0.00833458825945854
2.09999999999987 0.00789659284055233
2.10999999999987 0.00747919688001275
2.11999999999987 0.00708154588937759
2.12999999999987 0.00670286361128092
2.13999999999987 0.00634236820042133
2.14999999999987 0.00599931599572301
2.15999999999987 0.00567297916859388
2.16999999999987 0.00536264851689339
2.17999999999987 0.00506764650344849
2.18999999999987 0.0047873156145215
2.19999999999987 0.0045210300013423
2.20999999999987 0.00426815962418914
2.21999999999987 0.00402812659740448
2.22999999999987 0.00380036002025008
2.23999999999987 0.00358430645428598
2.24999999999987 0.00337943970225751
2.25999999999987 0.00318524334579706
2.26999999999987 0.00300123589113355
2.27999999999987 0.00282693607732654
2.28999999999987 0.00266189593821764
2.29999999999987 0.0025056735612452
2.30999999999987 0.00235785474069417
2.31999999999987 0.00221803714521229
2.32999999999987 0.00208583008497953
2.33999999999986 0.00196086941286922
2.34999999999986 0.00184279365930706
2.35999999999986 0.00173126661684364
2.36999999999986 0.00162596045993268
2.37999999999986 0.00152656156569719
2.38999999999986 0.00143277598544955
2.39999999999986 0.00134431361220777
2.40999999999986 0.0012609054101631
2.41999999999986 0.00118228769861162
2.42999999999986 0.0011082113487646
2.43999999999986 0.00103843852411956
2.44999999999986 0.000972743146121502
2.45999999999986 0.000910907634533942
2.46999999999986 0.000852724653668702
2.47999999999986 0.000798000837676227
2.48999999999986 0.000746544683352113
2.49999999999986 0.000698180694598705
2.50999999999986 0.000652736984193325
2.51999999999986 0.000610053306445479
2.52999999999986 0.000569975469261408
2.53999999999986 0.000532357837073505
2.54999999999986 0.0004970608279109
2.55999999999986 0.00046395362005569
2.56999999999986 0.000432911183452234
2.57999999999986 0.000403814017772675
2.58999999999986 0.000376550800865516
2.59999999999986 0.000351013732142746
2.60999999999986 0.000327102461596951
2.61999999999986 0.000304720655549318
2.62999999999986 0.000283778004813939
2.63999999999986 0.000264189002336934
2.64999999999986 0.000245872477535158
2.65999999999986 0.000228751669055782
2.66999999999986 0.000212753846426494
2.67999999999986 0.000197810120880604
2.68999999999986 0.00018385675502941
2.69999999999986 0.000170832077856176
2.70999999999986 0.000158678623847663
2.71999999999986 0.000147341474075802
2.72999999999986 0.000136770220706239
2.73999999999986 0.000126916274894029
2.74999999999986 0.000117733638035133
2.75999999999986 0.000109180189610925
2.76999999999986 0.000101215235190466
2.77999999999986 9.38009179662913e-05
2.78999999999986 8.69013019837439e-05
2.79999999999986 8.04831579443999e-05
2.80999999999985 7.45147990528494e-05
2.81999999999985 6.89665321260691e-05
2.82999999999985 6.38107521808706e-05
2.83999999999985 5.9021265769843e-05
2.84999999999985 5.45735165360384e-05
2.85999999999985 5.04444396938197e-05
2.86999999999985 4.66126948595047e-05
2.87999999999985 4.30579675594345e-05
2.88999999999985 3.97614712710492e-05
2.89999999999985 3.67053398804273e-05
2.90999999999985 3.38731879310217e-05
2.91999999999985 3.12494012177922e-05
2.92999999999985 2.88194205495529e-05
2.93999999999985 2.6569805413601e-05
2.94999999999985 2.44878519879421e-05
2.95999999999985 2.25617186515592e-05
2.96999999999985 2.07802713703131e-05
2.97999999999985 1.91333165275864e-05
2.98999999999985 1.7611162547837e-05
2.99999999999985 1.62048036145279e-05
3.00999999999985 1.49059442264843e-05
3.01999999999985 1.37067481773556e-05
3.02999999999985 1.25999176816549e-05
3.03999999999985 1.15786870082957e-05
3.04999999999985 1.0636788829288e-05
3.05999999999985 9.76833507593255e-06
3.06999999999985 8.96786150406115e-06
3.07999999999985 8.23032132757362e-06
3.08999999999985 7.55098335503135e-06
3.09999999999985 6.9254720074241e-06
3.10999999999985 6.34970001556212e-06
3.11999999999985 5.81991480430588e-06
3.12999999999985 5.33258707946516e-06
3.13999999999985 4.88449131808011e-06
3.14999999999985 4.47258526037331e-06
3.15999999999985 4.09409494750435e-06
3.16999999999985 3.7464160413947e-06
3.17999999999985 3.42714110956877e-06
3.18999999999985 3.13406212626433e-06
3.19999999999985 2.86511703961878e-06
3.20999999999985 2.61839977611089e-06
3.21999999999985 2.39214455177716e-06
3.22999999999985 2.18473587665358e-06
3.23999999999985 1.99466148842475e-06
3.24999999999985 1.82052804120758e-06
3.25999999999985 1.6610611055512e-06
3.26999999999985 1.5150695844568e-06
3.27999999999984 1.38146128847438e-06
3.28999999999984 1.25922224469832e-06
3.29999999999984 1.14742965706682e-06
3.30999999999984 1.04522200672363e-06
3.31999999999984 9.5180712378351e-07
3.32999999999984 8.66462471549312e-07
3.33999999999984 7.88513091265486e-07
3.34999999999984 7.17343652922864e-07
3.35999999999984 6.52383732813178e-07
3.36999999999984 5.93115146330092e-07
3.37999999999984 5.39054667569872e-07
3.38999999999984 4.89763749556005e-07
3.39999999999984 4.44834455493037e-07
3.40999999999984 4.03896194711706e-07
3.41999999999984 3.66606627721922e-07
3.42999999999984 3.32650984091742e-07
3.43999999999984 3.0174277299011e-07
3.44999999999984 2.73617644097612e-07
3.45999999999984 2.48033387606483e-07
3.46999999999984 2.24767802592396e-07
3.47999999999984 2.03618881755574e-07
3.48999999999984 1.84399937097623e-07
};
\addlegendentry{step $2$}
\addplot [very thick, color1]
table {%
-4 2.77624653935901e-21
-3.99 3.33141316955924e-21
-3.98 3.99613296525712e-21
-3.97 4.79183951706122e-21
-3.96 5.74388239684427e-21
-3.95 6.88279297026258e-21
-3.94 8.24444615741781e-21
-3.93 9.87209203367781e-21
-3.92 1.18167443783824e-20
-3.91 1.41396622166809e-20
-3.9 1.69131503429572e-20
-3.89 2.022355785055e-20
-3.88 2.41730560853937e-20
-3.87 2.88839417623498e-20
-3.86 3.45007856960947e-20
-3.85 4.11948029643169e-20
-3.84 4.91711182030582e-20
-3.83 5.86701243154934e-20
-3.82 6.99798869499439e-20
-3.81 8.34398861996804e-20
-3.8 9.94542644174204e-20
-3.79 1.18500188494333e-19
-3.78 1.41143404732966e-19
-3.77 1.68052417239928e-19
-3.76000000000001 2.000229608398e-19
-3.75000000000001 2.37989348959156e-19
-3.74000000000001 2.83066039452351e-19
-3.73000000000001 3.36555983955822e-19
-3.72000000000001 4.00016349972701e-19
-3.71000000000001 4.75270424518814e-19
-3.70000000000001 5.64485886088144e-19
-3.69000000000001 6.70205513733074e-19
-3.68000000000001 7.95457719073736e-19
-3.67000000000001 9.4376861796508e-19
-3.66000000000001 1.11934287285829e-18
-3.65000000000001 1.32709931326591e-18
-3.64000000000001 1.57287638674649e-18
-3.63000000000001 1.86350970708703e-18
-3.62000000000001 2.20706283769383e-18
-3.61000000000001 2.61302550474684e-18
-3.60000000000001 3.09255079124026e-18
-3.59000000000001 3.65879148929915e-18
-3.58000000000001 4.32715756014506e-18
-3.57000000000001 5.11589950322305e-18
-3.56000000000001 6.04615012882264e-18
-3.55000000000001 7.14309998172819e-18
-3.54000000000001 8.4360114032894e-18
-3.53000000000001 9.95948370416813e-18
-3.52000000000001 1.17539569173315e-17
-3.51000000000001 1.3866778861042e-17
-3.50000000000001 1.63535261462959e-17
-3.49000000000001 1.92795286706919e-17
-3.48000000000001 2.27209110388229e-17
-3.47000000000001 2.67674868672384e-17
-3.46000000000001 3.15229664067792e-17
-3.45000000000001 3.7110697176028e-17
-3.44000000000001 4.36729128813133e-17
-3.43000000000001 5.13776701533262e-17
-3.42000000000001 6.04200247979517e-17
-3.41000000000001 7.10299727301489e-17
-3.40000000000001 8.34718477864652e-17
-3.39000000000001 9.80590389224949e-17
-3.38000000000001 1.15154129179222e-16
-3.37000000000001 1.35182554089295e-16
-3.36000000000001 1.5863999336298e-16
-3.35000000000001 1.86098273649013e-16
-3.34000000000001 2.18234240446698e-16
-3.33000000000001 2.55826819960375e-16
-3.32000000000001 2.99790926887086e-16
-3.31000000000001 3.51184359794165e-16
-3.30000000000001 4.11247016097714e-16
-3.29000000000002 4.81405775736943e-16
-3.28000000000002 5.63340172697358e-16
-3.27000000000002 6.58978292194926e-16
-3.26000000000002 7.70588276704159e-16
-3.25000000000002 9.00781846438796e-16
-3.24000000000002 1.0525985261905e-15
-3.23000000000002 1.22955662612437e-15
-3.22000000000002 1.43577103229816e-15
-3.21000000000002 1.67596300048076e-15
-3.20000000000002 1.95567307905928e-15
-3.19000000000002 2.28122108673228e-15
-3.18000000000002 2.66004746678759e-15
-3.17000000000002 3.10065897111446e-15
-3.16000000000002 3.61299913123896e-15
-3.15000000000002 4.20847133997173e-15
-3.14000000000002 4.90043965963808e-15
-3.13000000000002 5.70405073340081e-15
-3.12000000000002 6.63719050897414e-15
-3.11000000000002 7.72021572917943e-15
-3.10000000000002 8.97671033236709e-15
-3.09000000000002 1.0434160961192e-14
-3.08000000000002 1.21238011085512e-14
-3.07000000000002 1.40822700316111e-14
-3.06000000000002 1.63510867443473e-14
-3.05000000000002 1.89789183717773e-14
-3.04000000000002 2.20210541425001e-14
-3.03000000000002 2.55419973095149e-14
-3.02000000000002 2.96152228987986e-14
-3.01000000000002 3.43260948907752e-14
-3.00000000000002 3.97719034897666e-14
-2.99000000000002 4.6065873283898e-14
-2.98000000000002 5.33364381848957e-14
-2.97000000000002 6.17333129602528e-14
-2.96000000000002 7.14261007110639e-14
-2.95000000000002 8.261208557514e-14
-2.94000000000002 9.55158125986663e-14
-2.93000000000002 1.1039631800944e-13
-2.92000000000002 1.27549080780782e-13
-2.91000000000002 1.47316349657228e-13
-2.90000000000002 1.7008513738051e-13
-2.89000000000002 1.96304845751123e-13
-2.88000000000002 2.26485700311439e-13
-2.87000000000002 2.61215013378294e-13
-2.86000000000002 3.01163987411618e-13
-2.85000000000002 3.47096104028749e-13
-2.84000000000002 3.99895502996295e-13
-2.83000000000002 4.60561439246526e-13
-2.82000000000003 5.30244576545102e-13
-2.81000000000003 6.10250673778456e-13
-2.80000000000003 7.0208883195047e-13
-2.79000000000003 8.07452249593915e-13
-2.78000000000003 9.28308862072069e-13
-2.77000000000003 1.06686610500811e-12
-2.76000000000003 1.22567862977097e-12
-2.75000000000003 1.4076295467777e-12
-2.74000000000003 1.61602372109049e-12
-2.73000000000003 1.85460110810332e-12
-2.72000000000003 2.12766978514856e-12
-2.71000000000003 2.4400603065855e-12
-2.70000000000003 2.79734525474029e-12
-2.69000000000003 3.20578394559512e-12
-2.68000000000003 3.67259044356527e-12
-2.67000000000003 4.20585354737879e-12
-2.66000000000003 4.81486638753692e-12
-2.65000000000003 5.51007850457808e-12
-2.64000000000003 6.30350632802035e-12
-2.63000000000003 7.20855796929043e-12
-2.62000000000003 8.24069545241057e-12
-2.61000000000003 9.41731068127005e-12
-2.60000000000003 1.07580246794248e-11
-2.59000000000003 1.22853697701042e-11
-2.58000000000003 1.4024446534644e-11
-2.57000000000003 1.60041754154738e-11
-2.56000000000003 1.82568196671617e-11
-2.55000000000003 2.08192248163375e-11
-2.54000000000003 2.37327154456457e-11
-2.53000000000003 2.70446390976398e-11
-2.52000000000003 3.08075197297253e-11
-2.51000000000003 3.50819061301078e-11
-2.50000000000003 3.99348644430919e-11
-2.49000000000003 4.544328108258e-11
-2.48000000000003 5.16930595551024e-11
-2.47000000000003 5.87817364228194e-11
-2.46000000000003 6.68183841590064e-11
-2.45000000000003 7.59277363204802e-11
-2.44000000000003 8.6247550767915e-11
-2.43000000000003 9.79359787711687e-11
-2.42000000000003 1.11168789451721e-10
-2.41000000000003 1.26145302536962e-10
-2.40000000000003 1.43088374482403e-10
-2.39000000000003 1.62250199386982e-10
-2.38000000000003 1.83911774698231e-10
-2.37000000000003 2.08393385880967e-10
-2.36000000000003 2.36050123891829e-10
-2.35000000000004 2.67280420018778e-10
-2.34000000000004 3.02538744056946e-10
-2.33000000000004 3.42324057989174e-10
-2.32000000000004 3.87206905427817e-10
-2.31000000000004 4.37816588538809e-10
-2.30000000000004 4.94868424016914e-10
-2.29000000000004 5.59155222124019e-10
-2.28000000000004 6.31571572817791e-10
-2.27000000000004 7.13110903660663e-10
-2.26000000000004 8.04899424888816e-10
-2.25000000000004 9.08171648994482e-10
-2.24000000000004 1.02434249971139e-09
-2.23000000000004 1.15495268904198e-09
-2.22000000000004 1.30176458501552e-09
-2.21000000000004 1.46671519374308e-09
-2.20000000000004 1.65198743573569e-09
-2.19000000000004 1.85999216029131e-09
-2.18000000000004 2.0934682876117e-09
-2.17000000000004 2.3553934358489e-09
-2.16000000000004 2.64916955039496e-09
-2.15000000000004 2.97852431607737e-09
-2.14000000000004 3.34765060117093e-09
-2.13000000000004 3.76118070022358e-09
-2.12000000000004 4.22430268542939e-09
-2.11000000000004 4.74278527562433e-09
-2.10000000000004 5.32299626598842e-09
-2.09000000000004 5.97209126595999e-09
-2.08000000000004 6.69793598362389e-09
-2.07000000000004 7.50940643001741e-09
-2.06000000000004 8.41612113333667e-09
-2.05000000000004 9.42907973922047e-09
-2.04000000000004 1.05601278832523e-08
-2.03000000000004 1.18227223566691e-08
-2.02000000000004 1.3231556295068e-08
-2.01000000000004 1.48030743218897e-08
-2.00000000000004 1.65552744846309e-08
-1.99000000000004 1.85085209380986e-08
-1.98000000000004 2.06846806349859e-08
-1.97000000000004 2.31087717850187e-08
-1.96000000000004 2.58075427694848e-08
-1.95000000000004 2.88114883062462e-08
-1.94000000000004 3.21536184344495e-08
-1.93000000000004 3.58708405201469e-08
-1.92000000000004 4.00035382597252e-08
-1.91000000000004 4.45967103246403e-08
-1.90000000000004 4.9699533377634e-08
-1.89000000000004 5.53665877589538e-08
-1.88000000000005 6.16581914414382e-08
-1.87000000000005 6.86403893723764e-08
-1.86000000000005 7.63862857411368e-08
-1.85000000000005 8.49759871357492e-08
-1.84000000000005 9.44982474493372e-08
-1.83000000000005 1.05050489196401e-07
-1.82000000000005 1.16739741429228e-07
-1.81000000000005 1.29683542127168e-07
-1.80000000000005 1.4401238956907e-07
-1.79000000000005 1.59866658577812e-07
-1.78000000000005 1.77404700707484e-07
-1.77000000000005 1.96795809870309e-07
-1.76000000000005 2.18230240989215e-07
-1.75000000000005 2.41912971432612e-07
-1.74000000000005 2.68071687514748e-07
-1.73000000000005 2.96952237022197e-07
-1.72000000000005 3.28830651596945e-07
-1.71000000000005 3.63999390629033e-07
-1.70000000000005 4.02790305997769e-07
-1.69000000000005 4.45553695271883e-07
-1.68000000000005 4.92685614972288e-07
-1.67000000000005 5.44610031738557e-07
-1.66000000000005 6.01792692123126e-07
-1.65000000000005 6.64744163714204e-07
-1.64000000000005 7.34022421511327e-07
-1.63000000000005 8.10232393178012e-07
-1.62000000000005 8.94038578280743e-07
-1.61000000000005 9.86166014627088e-07
-1.60000000000005 1.08740005089203e-06
-1.59000000000005 1.19860442282516e-06
-1.58000000000005 1.32070999825373e-06
-1.57000000000005 1.45474132295931e-06
-1.56000000000005 1.6018111637095e-06
-1.55000000000005 1.76312528310518e-06
-1.54000000000005 1.93998903341708e-06
-1.53000000000005 2.13385374081554e-06
-1.52000000000005 2.34624553741014e-06
-1.51000000000005 2.57888450505561e-06
-1.50000000000005 2.8335637125565e-06
-1.49000000000005 3.11231019622937e-06
-1.48000000000005 3.41725876751298e-06
-1.47000000000005 3.75077024727943e-06
-1.46000000000005 4.11535484090564e-06
-1.45000000000005 4.51381129096262e-06
-1.44000000000005 4.94905771120102e-06
-1.43000000000005 5.42438465345185e-06
-1.42000000000005 5.94325456404476e-06
-1.41000000000006 6.50944139124476e-06
-1.40000000000006 7.12705741534592e-06
-1.39000000000006 7.80049776949454e-06
-1.38000000000006 8.53455185279017e-06
-1.37000000000006 9.33439787331736e-06
-1.36000000000006 1.02055728348205e-05
-1.35000000000006 1.1154107596667e-05
-1.34000000000006 1.21865123219322e-05
-1.33000000000006 1.33097391881165e-05
-1.32000000000006 1.45313788380008e-05
-1.31000000000006 1.58594884851482e-05
-1.30000000000006 1.73029111465439e-05
-1.29000000000006 1.88709873327753e-05
-1.28000000000006 2.05739106604597e-05
-1.27000000000006 2.2422507754527e-05
-1.26000000000006 2.44286748056766e-05
-1.25000000000006 2.66047954937676e-05
-1.24000000000006 2.89646541205002e-05
-1.23000000000006 3.15224970108829e-05
-1.22000000000006 3.42942512361333e-05
-1.21000000000006 3.72964168491308e-05
-1.20000000000006 4.0547161916038e-05
-1.19000000000006 4.406544030644e-05
-1.18000000000006 4.7872330469545e-05
-1.17000000000006 5.19895111210644e-05
-1.16000000000006 5.6440807384206e-05
-1.15000000000006 6.12516596447676e-05
-1.14000000000006 6.64489416521974e-05
-1.13000000000006 7.20618481864221e-05
-1.12000000000006 7.81210837885737e-05
-1.11000000000006 8.46598413772881e-05
-1.10000000000006 9.17136130738072e-05
-1.09000000000006 9.93197681964375e-05
-1.08000000000006 0.000107518673758022
-1.07000000000006 0.000116353461635299
-1.06000000000006 0.000125869293697178
-1.05000000000006 0.00013611585018225
-1.04000000000006 0.000147143611684442
-1.03000000000006 0.000159009025082923
-1.02000000000006 0.000171770283486694
-1.01000000000006 0.000185490236617625
-1.00000000000006 0.000200234615476802
-0.990000000000064 0.000216075583011843
-0.980000000000064 0.000233086160733365
-0.970000000000065 0.00025134815950878
-0.960000000000065 0.000270944030489773
-0.950000000000065 0.000291964621283114
-0.940000000000065 0.000314504490233958
-0.930000000000065 0.000338665209710598
-0.920000000000066 0.000364552630344406
-0.910000000000066 0.000392279704101384
-0.900000000000066 0.000421966920839623
-0.890000000000066 0.000453740038210526
-0.880000000000067 0.000487732992041856
-0.870000000000067 0.000524086644873023
-0.860000000000067 0.000562951026950032
-0.850000000000067 0.000604483822826296
-0.840000000000067 0.000648851157166064
-0.830000000000068 0.000696227536536753
-0.820000000000068 0.000746799923945218
-0.810000000000068 0.00080076209269464
-0.800000000000068 0.000858320039696991
-0.790000000000068 0.000919688434805721
-0.780000000000069 0.000985097838565707
-0.770000000000069 0.00105478509794921
-0.760000000000069 0.00112900242675096
-0.750000000000069 0.00120801338925958
-0.740000000000069 0.00129209761507809
-0.73000000000007 0.0013815457932651
-0.72000000000007 0.00147666281554848
-0.71000000000007 0.00157777103595436
-0.70000000000007 0.00168520491570234
-0.690000000000071 0.00179931847378612
-0.680000000000071 0.00192047678865492
-0.670000000000071 0.00204907124862075
-0.660000000000071 0.00218550185672939
-0.650000000000071 0.00233019166626036
-0.640000000000072 0.00248357933014631
-0.630000000000072 0.00264613004401326
-0.620000000000072 0.00281832227483392
-0.610000000000072 0.00300065777264535
-0.600000000000072 0.00319365668110549
-0.590000000000073 0.00339786824770272
-0.580000000000073 0.00361386057920754
-0.570000000000073 0.0038422211073339
-0.560000000000073 0.00408356497064233
-0.550000000000074 0.00433853548020124
-0.540000000000074 0.0046077948063612
-0.530000000000074 0.00489203911274672
-0.520000000000074 0.00519197015091777
-0.510000000000074 0.00550834601745009
-0.500000000000075 0.0058419331908226
-0.490000000000075 0.00619353074580431
-0.480000000000075 0.00656396010890603
-0.470000000000075 0.00695408694446087
-0.460000000000075 0.00736479787155986
-0.450000000000076 0.00779701070860028
-0.440000000000076 0.00825165584683418
-0.430000000000076 0.00872972700744867
-0.420000000000076 0.00923222862184048
-0.410000000000077 0.00976019725203514
-0.400000000000077 0.0103147132322192
-0.390000000000077 0.0108968773856759
-0.380000000000077 0.0115078268572688
-0.370000000000077 0.0121487192809582
-0.360000000000078 0.0128207793459296
-0.350000000000078 0.0135252252221107
-0.340000000000078 0.0142633290961385
-0.330000000000078 0.0150363929569721
-0.320000000000078 0.0158457476645708
-0.310000000000079 0.0166927613317966
-0.300000000000079 0.0175788290798664
-0.290000000000079 0.0185053832828999
-0.280000000000079 0.0194738805294037
-0.27000000000008 0.0204858183860779
-0.26000000000008 0.0215427167713642
-0.25000000000008 0.0226461105048656
-0.24000000000008 0.0237976089119911
-0.23000000000008 0.0249988175928593
-0.220000000000081 0.0262513644993305
-0.210000000000081 0.0275568962097168
-0.200000000000081 0.0289171431213617
-0.190000000000081 0.0303338132798672
-0.180000000000081 0.0318085923790932
-0.170000000000082 0.0333432927727699
-0.160000000000082 0.034939669072628
-0.150000000000082 0.0365995280444622
-0.140000000000082 0.0383246503770351
-0.130000000000082 0.0401169173419476
-0.120000000000083 0.0419781357049942
-0.110000000000083 0.0439101681113243
-0.100000000000083 0.045914851129055
-0.0900000000000833 0.0479940921068192
-0.0800000000000836 0.0501497462391853
-0.0700000000000838 0.0523836724460125
-0.060000000000084 0.0546977669000626
-0.0500000000000842 0.0570938661694527
-0.0400000000000844 0.0595738515257835
-0.0300000000000846 0.0621395707130432
-0.0200000000000848 0.0647928267717361
-0.0100000000000851 0.0675354972481728
-8.5265128291212e-14 0.0703693702816963
0.00999999999991452 0.0732962042093277
0.0199999999999143 0.0763177275657654
0.0299999999999141 0.0794357359409332
0.0399999999999139 0.0826518908143044
0.0499999999999137 0.0859678089618683
0.0599999999999135 0.0893851146101952
0.0699999999999132 0.0929054468870163
0.079999999999913 0.0965302139520645
0.0899999999999128 0.100260883569717
0.0999999999999126 0.104098938405514
0.109999999999912 0.108045682311058
0.119999999999912 0.112102344632149
0.129999999999912 0.11627022176981
0.139999999999912 0.120550341904163
0.149999999999912 0.12494383752346
0.159999999999911 0.129451602697372
0.169999999999911 0.134074598550797
0.179999999999911 0.13881354033947
0.189999999999911 0.143669128417969
0.19999999999991 0.14864194393158
0.20999999999991 0.153732508420944
0.21999999999991 0.158941149711609
0.22999999999991 0.164268150925636
0.23999999999991 0.16971355676651
0.249999999999909 0.175277516245842
0.259999999999909 0.180959776043892
0.269999999999909 0.186760187149048
0.279999999999909 0.192678302526474
0.289999999999909 0.198713690042496
0.299999999999908 0.20486555993557
0.309999999999908 0.211133182048798
0.319999999999908 0.217515587806702
0.329999999999908 0.22401162981987
0.339999999999907 0.230620086193085
0.349999999999907 0.237339451909065
0.359999999999907 0.244168177247047
0.369999999999907 0.251104533672333
0.379999999999907 0.258146554231644
0.389999999999906 0.265292137861252
0.399999999999906 0.272539138793945
0.409999999999906 0.279884994029999
0.419999999999906 0.287327200174332
0.429999999999906 0.29486295580864
0.439999999999905 0.302489280700684
0.449999999999905 0.310203015804291
0.459999999999905 0.31800103187561
0.469999999999905 0.325879603624344
0.479999999999905 0.333835303783417
0.489999999999904 0.341864138841629
0.499999999999904 0.34996235370636
0.509999999999904 0.358125537633896
0.519999999999904 0.366349577903748
0.529999999999903 0.374629735946655
0.539999999999903 0.382961690425873
0.549999999999903 0.391340345144272
0.559999999999903 0.399760872125626
0.569999999999903 0.408218055963516
0.579999999999902 0.416706740856171
0.589999999999902 0.425221383571625
0.599999999999902 0.433756560087204
0.609999999999902 0.442306518554688
0.619999999999902 0.450865387916565
0.629999999999901 0.459427326917648
0.639999999999901 0.467986226081848
0.649999999999901 0.476535886526108
0.659999999999901 0.485070139169693
0.6699999999999 0.493582487106323
0.6799999999999 0.502066493034363
0.6899999999999 0.510515689849854
0.6999999999999 0.518923401832581
0.7099999999999 0.527283012866974
0.719999999999899 0.535587728023529
0.729999999999899 0.543830752372742
0.739999999999899 0.552005290985107
0.749999999999899 0.560104429721832
0.759999999999899 0.568121433258057
0.769999999999898 0.576049208641052
0.779999999999898 0.583881020545959
0.789999999999898 0.591609954833984
0.799999999999898 0.599229097366333
0.809999999999897 0.606731653213501
0.819999999999897 0.614110767841339
0.829999999999897 0.621359705924988
0.839999999999897 0.628471851348877
0.849999999999897 0.635440468788147
0.859999999999896 0.642259061336517
0.869999999999896 0.648921132087708
0.879999999999896 0.655420362949371
0.889999999999896 0.661750495433807
0.899999999999896 0.667905330657959
0.909999999999895 0.673879027366638
0.919999999999895 0.679665565490723
0.929999999999895 0.685259222984314
0.939999999999895 0.690654456615448
0.949999999999894 0.69584596157074
0.959999999999894 0.700828433036804
0.969999999999894 0.705596923828125
0.979999999999894 0.710146427154541
0.989999999999894 0.714472472667694
0.999999999999893 0.718570530414581
1.00999999999989 0.722436428070068
1.01999999999989 0.726066112518311
1.02999999999989 0.729455888271332
1.03999999999989 0.73260223865509
1.04999999999989 0.735501885414124
1.05999999999989 0.738151669502258
1.06999999999989 0.740549027919769
1.07999999999989 0.742691278457642
1.08999999999989 0.744576215744019
1.09999999999989 0.746201753616333
1.10999999999989 0.747566342353821
1.11999999999989 0.748668432235718
1.12999999999989 0.749506950378418
1.13999999999989 0.75008088350296
1.14999999999989 0.750389695167542
1.15999999999989 0.750433087348938
1.16999999999989 0.750210881233215
1.17999999999989 0.749723494052887
1.18999999999989 0.748971343040466
1.19999999999989 0.747955143451691
1.20999999999989 0.7466761469841
1.21999999999989 0.745135605335236
1.22999999999989 0.743335127830505
1.23999999999989 0.741276741027832
1.24999999999989 0.738962471485138
1.25999999999989 0.736394822597504
1.26999999999989 0.733576416969299
1.27999999999989 0.730510354042053
1.28999999999989 0.727199673652649
1.29999999999989 0.723647892475128
1.30999999999989 0.719858705997467
1.31999999999989 0.715835928916931
1.32999999999989 0.711583912372589
1.33999999999989 0.707106828689575
1.34999999999989 0.702409386634827
1.35999999999989 0.697496235370636
1.36999999999989 0.692372441291809
1.37999999999989 0.687043130397797
1.38999999999989 0.681513667106628
1.39999999999988 0.675789475440979
1.40999999999988 0.669876337051392
1.41999999999988 0.663779973983765
1.42999999999988 0.657506465911865
1.43999999999988 0.651061654090881
1.44999999999988 0.644452095031738
1.45999999999988 0.637683928012848
1.46999999999988 0.630763530731201
1.47999999999988 0.623697578907013
1.48999999999988 0.616492569446564
1.49999999999988 0.609155237674713
1.50999999999988 0.601692259311676
1.51999999999988 0.594110488891602
1.52999999999988 0.586416661739349
1.53999999999988 0.578617691993713
1.54999999999988 0.570720434188843
1.55999999999988 0.562731862068176
1.56999999999988 0.554658710956573
1.57999999999988 0.546508014202118
1.58999999999988 0.538286626338959
1.59999999999988 0.530001282691956
1.60999999999988 0.521658897399902
1.61999999999988 0.513266146183014
1.62999999999988 0.50482976436615
1.63999999999988 0.496356427669525
1.64999999999988 0.487852603197098
1.65999999999988 0.479324787855148
1.66999999999988 0.470779538154602
1.67999999999988 0.462222963571548
1.68999999999988 0.453661262989044
1.69999999999988 0.445100754499435
1.70999999999988 0.436547219753265
1.71999999999988 0.428006619215012
1.72999999999988 0.419484615325928
1.73999999999988 0.41098690032959
1.74999999999988 0.402518808841705
1.75999999999988 0.394085764884949
1.76999999999988 0.385692864656448
1.77999999999988 0.377345204353333
1.78999999999988 0.369047522544861
1.79999999999988 0.360804677009583
1.80999999999988 0.352621138095856
1.81999999999988 0.344501227140427
1.82999999999988 0.336449325084686
1.83999999999988 0.328469276428223
1.84999999999988 0.320565104484558
1.85999999999988 0.312740385532379
1.86999999999987 0.304998815059662
1.87999999999987 0.297343552112579
1.88999999999987 0.289777964353561
1.89999999999987 0.282304883003235
1.90999999999987 0.274927318096161
1.91999999999987 0.267647743225098
1.92999999999987 0.260468780994415
1.93999999999987 0.253392547369003
1.94999999999987 0.246421501040459
1.95999999999987 0.239557400345802
1.96999999999987 0.232802167534828
1.97999999999987 0.226157337427139
1.98999999999987 0.219624444842339
1.99999999999987 0.213204830884933
2.00999999999987 0.206899642944336
2.01999999999987 0.200709834694862
2.02999999999987 0.19463637471199
2.03999999999987 0.18867988884449
2.04999999999987 0.18284098803997
2.05999999999987 0.177120104432106
2.06999999999987 0.17151752114296
2.07999999999987 0.166033357381821
2.08999999999987 0.160667732357979
2.09999999999987 0.1554204672575
2.10999999999987 0.150291383266449
2.11999999999987 0.145280167460442
2.12999999999987 0.140386253595352
2.13999999999987 0.135609313845634
2.14999999999987 0.130948543548584
2.15999999999987 0.126403227448463
2.16999999999987 0.121972516179085
2.17999999999987 0.117655500769615
2.18999999999987 0.113451085984707
2.19999999999987 0.109358236193657
2.20999999999987 0.105375729501247
2.21999999999987 0.101502358913422
2.22999999999987 0.0977367535233498
2.23999999999987 0.0940775349736214
2.24999999999987 0.0905233174562454
2.25999999999987 0.0870725512504578
2.26999999999987 0.0837236791849136
2.27999999999987 0.0804751291871071
2.28999999999987 0.077325277030468
2.29999999999987 0.0742724165320396
2.30999999999987 0.0713148266077042
2.31999999999987 0.0684508085250854
2.32999999999987 0.0656785815954208
2.33999999999986 0.0629963055253029
2.34999999999986 0.0604021959006786
2.35999999999986 0.0578944087028503
2.36999999999986 0.0554711520671844
2.37999999999986 0.053130429238081
2.38999999999986 0.0508705303072929
2.39999999999986 0.0486895442008972
2.40999999999986 0.0465855598449707
2.41999999999986 0.0445567145943642
2.42999999999986 0.042601153254509
2.43999999999986 0.0407170355319977
2.44999999999986 0.0389024540781975
2.45999999999986 0.037155594676733
2.46999999999986 0.0354746207594872
2.47999999999986 0.0338577292859554
2.48999999999986 0.0323030836880207
2.49999999999986 0.030808923766017
2.50999999999986 0.029373474419117
2.51999999999986 0.0279950127005577
2.52999999999986 0.026671789586544
2.53999999999986 0.0254021212458611
2.54999999999986 0.0241843294352293
2.55999999999986 0.0230167899280787
2.56999999999986 0.0218978505581617
2.57999999999986 0.0208259373903275
2.58999999999986 0.0197994895279408
2.59999999999986 0.0188169814646244
2.60999999999986 0.0178768932819366
2.61999999999986 0.0169777609407902
2.62999999999986 0.0161181390285492
2.63999999999986 0.0152966352179646
2.64999999999986 0.0145118664950132
2.65999999999986 0.0137624889612198
2.66999999999986 0.0130471978336573
2.67999999999986 0.0123647013679147
2.68999999999986 0.0117137562483549
2.69999999999986 0.011093158274889
2.70999999999986 0.0105017246678472
2.71999999999986 0.00993830617517233
2.72999999999986 0.0094017842784524
2.73999999999986 0.00889107957482338
2.74999999999986 0.00840514991432428
2.75999999999986 0.00794296059757471
2.76999999999986 0.00750353001058102
2.77999999999986 0.00708589982241392
2.78999999999986 0.00668915640562773
2.79999999999986 0.00631238427013159
2.80999999999985 0.00595472939312458
2.81999999999985 0.00561534985899925
2.82999999999985 0.00529344379901886
2.83999999999985 0.00498822377994657
2.84999999999985 0.00469893775880337
2.85999999999985 0.00442486256361008
2.86999999999985 0.00416530389338732
2.87999999999985 0.00391957396641374
2.88999999999985 0.0036870411131531
2.89999999999985 0.00346707832068205
2.90999999999985 0.00325908325612545
2.91999999999985 0.00306248106062412
2.92999999999985 0.0028767220210284
2.93999999999985 0.00270127598196268
2.94999999999985 0.00253563141450286
2.95999999999985 0.00237930146977305
2.96999999999985 0.00223181955516338
2.97999999999985 0.00209274119697511
2.98999999999985 0.00196163333021104
2.99999999999985 0.00183808896690607
3.00999999999985 0.00172171602025628
3.01999999999985 0.00161214207764715
3.02999999999985 0.00150900543667376
3.03999999999985 0.00141196791082621
3.04999999999985 0.00132070318795741
3.05999999999985 0.00123490102123469
3.06999999999985 0.00115426420234144
3.07999999999985 0.00107851054053754
3.08999999999985 0.00100737216416746
3.09999999999985 0.000940594065468758
3.10999999999985 0.000877931131981313
3.11999999999985 0.000819152977783233
3.12999999999985 0.000764038937631994
3.13999999999985 0.000712381675839424
3.14999999999985 0.000663982005789876
3.15999999999985 0.000618651160039008
3.16999999999985 0.000576213118620217
3.17999999999985 0.000536494015250355
3.18999999999985 0.000499337853398174
3.19999999999985 0.000464588985778391
3.20999999999985 0.000432107277447358
3.21999999999985 0.000401752418838441
3.22999999999985 0.000373399234376848
3.23999999999985 0.000346922955941409
3.24999999999985 0.000322211533784866
3.25999999999985 0.000299153005471453
3.26999999999985 0.000277647457551211
3.27999999999984 0.0002575954713393
3.28999999999984 0.000238908745814115
3.29999999999984 0.000221497524762526
3.30999999999984 0.000205283926334232
3.31999999999984 0.000190189137356356
3.32999999999984 0.000176142115378752
3.33999999999984 0.000163074728334323
3.34999999999984 0.000150923922774382
3.35999999999984 0.000139628144097514
3.36999999999984 0.000129132953588851
3.37999999999984 0.000119383817946073
3.38999999999984 0.000110331457108259
3.39999999999984 0.000101930112577975
3.40999999999984 9.41345570026897e-05
3.41999999999984 8.69049472385086e-05
3.42999999999984 8.02019640104845e-05
3.43999999999984 7.39898678148165e-05
3.44999999999984 6.82346581015736e-05
3.45999999999984 6.29050919087604e-05
3.46999999999984 5.79709521844052e-05
3.47999999999984 5.34052414877806e-05
3.48999999999984 4.91814353154041e-05
};
\addlegendentry{step $3$}
\addplot [very thick, color2]
table {%
-4 7.78596225238897e-30
-3.99 9.80056622438755e-30
-3.98 1.2331458600013e-29
-3.97 1.55097726389867e-29
-3.96 1.94995291117793e-29
-3.95 2.4505892219615e-29
-3.94 3.07856200213688e-29
-3.93 3.86586260317638e-29
-3.92 4.85261551852217e-29
-3.91 6.08877275054745e-29
-3.9 7.63691528630923e-29
-3.89 9.57481970012569e-29
-3.88 1.19995317963352e-28
-3.87 1.50326523842139e-28
-3.86 1.88248409447802e-28
-3.85 2.35644895377816e-28
-3.84 2.94850967059693e-28
-3.83 3.6879049911263e-28
-3.82 4.61092328737841e-28
-3.81 5.76262650522706e-28
-3.8 7.19911457653982e-28
-3.79 8.99005031333512e-28
-3.78 1.12222801560777e-27
-3.77 1.40032170696259e-27
-3.76000000000001 1.74659524427867e-27
-3.75000000000001 2.17766478074419e-27
-3.74000000000001 2.71403781099999e-27
-3.73000000000001 3.38120690675495e-27
-3.72000000000001 4.21062943734871e-27
-3.71000000000001 5.24149229935973e-27
-3.70000000000001 6.52219719377835e-27
-3.69000000000001 8.11254848242369e-27
-3.68000000000001 1.00866436236041e-26
-3.67000000000001 1.25360428676198e-26
-3.66000000000001 1.55743606737499e-26
-3.65000000000001 1.93411714961802e-26
-3.64000000000001 2.40095825405441e-26
-3.63000000000001 2.97928851555787e-26
-3.62000000000001 3.69545712095793e-26
-3.61000000000001 4.58199687887518e-26
-3.60000000000001 5.67892090983423e-26
-3.59000000000001 7.03565504733265e-26
-3.58000000000001 8.71303217681704e-26
-3.57000000000001 1.07860754355643e-25
-3.56000000000001 1.33471518074095e-25
-3.55000000000001 1.65094708441207e-25
-3.54000000000001 2.04130898690389e-25
-3.53000000000001 2.52296970626148e-25
-3.52000000000001 3.11708032898702e-25
-3.51000000000001 3.84952091619049e-25
-3.50000000000001 4.75212767533532e-25
-3.49000000000001 5.86417848393053e-25
-3.48000000000001 7.23350838815451e-25
-3.47000000000001 8.91901325015301e-25
-3.46000000000001 1.09928191155285e-24
-3.45000000000001 1.35437507361326e-24
-3.44000000000001 1.66799550256144e-24
-3.43000000000001 2.05337634008248e-24
-3.42000000000001 2.52683330045622e-24
-3.41000000000001 3.10821215190575e-24
-3.40000000000001 3.82188317437607e-24
-3.39000000000001 4.69750102980103e-24
-3.38000000000001 5.77137185805206e-24
-3.37000000000001 7.08808483850541e-24
-3.36000000000001 8.70161462315723e-24
-3.35000000000001 1.06783730450353e-23
-3.34000000000001 1.30986976987275e-23
-3.33000000000001 1.60613531807064e-23
-3.32000000000001 1.96865161389952e-23
-3.31000000000001 2.41200548435784e-23
-3.30000000000001 2.95404490742623e-23
-3.29000000000002 3.616404077886e-23
-3.28000000000002 4.42562390534895e-23
-3.27000000000002 5.4137068990181e-23
-3.26000000000002 6.61976667584047e-23
-3.25000000000002 8.09130086646378e-23
-3.24000000000002 9.88602505906889e-23
-3.23000000000002 1.20741371457122e-22
-3.22000000000002 1.47404213721319e-22
-3.21000000000002 1.79884898850634e-22
-3.20000000000002 2.19438182690023e-22
-3.19000000000002 2.67580255899323e-22
-3.18000000000002 3.26153468412796e-22
-3.17000000000002 3.97387582910705e-22
-3.16000000000002 4.83995069216658e-22
-3.15000000000002 5.89239665776609e-22
-3.14000000000002 7.17085114649368e-22
-3.13000000000002 8.72322641428885e-22
-3.12000000000002 1.0607457415773e-21
-3.11000000000002 1.28936666910088e-21
-3.10000000000002 1.56662838138715e-21
-3.09000000000002 1.90274926510959e-21
-3.08000000000002 2.31005089846743e-21
-3.07000000000002 2.80348049167504e-21
-3.06000000000002 3.40095753137639e-21
-3.05000000000002 4.12403778695705e-21
-3.04000000000002 4.99892628367714e-21
-3.03000000000002 6.05701387954821e-21
-3.02000000000002 7.33623173319656e-21
-3.01000000000002 8.88198915219452e-21
-3.00000000000002 1.07490529247939e-20
-2.99000000000002 1.3003675855975e-20
-2.98000000000002 1.57247890707512e-20
-2.97000000000002 1.900784307258e-20
-2.96000000000002 2.29669637443932e-20
-2.95000000000002 2.77402482432216e-20
-2.94000000000002 3.34921584925342e-20
-2.93000000000002 4.04200643101301e-20
-2.92000000000002 4.87620450784081e-20
-2.91000000000002 5.88023245794855e-20
-2.90000000000002 7.08823474605878e-20
-2.89000000000002 8.54088280891495e-20
-2.88000000000002 1.0287230395546e-19
-2.87000000000002 1.23858315535631e-19
-2.86000000000002 1.49064641375138e-19
-2.85000000000002 1.79331567729366e-19
-2.84000000000002 2.15654386745671e-19
-2.83000000000002 2.59233337492867e-19
-2.82000000000003 3.11498589400665e-19
-2.81000000000003 3.74148525212396e-19
-2.80000000000003 4.49220645873141e-19
-2.79000000000003 5.39137763397069e-19
-2.78000000000003 6.46806125167597e-19
-2.77000000000003 7.75662718328671e-19
-2.76000000000003 9.29821112066517e-19
-2.75000000000003 1.11417113287345e-18
-2.74000000000003 1.33454673051345e-18
-2.73000000000003 1.59788329743489e-18
-2.72000000000003 1.91240125116774e-18
-2.71000000000003 2.28792801437701e-18
-2.70000000000003 2.73610915271411e-18
-2.69000000000003 3.27082351608677e-18
-2.68000000000003 3.90844080202224e-18
-2.67000000000003 4.6684502129329e-18
-2.66000000000003 5.57414019178456e-18
-2.65000000000003 6.65284574909965e-18
-2.64000000000003 7.93715201074847e-18
-2.63000000000003 9.46563289023621e-18
-2.62000000000003 1.12839380040278e-17
-2.61000000000003 1.34463485982803e-17
-2.60000000000003 1.6016615482803e-17
-2.59000000000003 1.90706225526305e-17
-2.58000000000003 2.26977797601734e-17
-2.57000000000003 2.70046081159941e-17
-2.56000000000003 3.21157769732939e-17
-2.55000000000003 3.81786005817238e-17
-2.54000000000003 4.53683154996918e-17
-2.53000000000003 5.38903933913561e-17
-2.52000000000003 6.39886143094035e-17
-2.51000000000003 7.59477864649032e-17
-2.50000000000003 9.0106663479753e-17
-2.49000000000003 1.06863986113873e-16
-2.48000000000003 1.26685979830277e-16
-2.47000000000003 1.50125154956037e-16
-2.46000000000003 1.77829736541263e-16
-2.45000000000003 2.10565879121637e-16
-2.44000000000003 2.49227533328757e-16
-2.43000000000003 2.94870750724502e-16
-2.42000000000003 3.48734661101367e-16
-2.41000000000003 4.12272693587501e-16
-2.40000000000003 4.87199375217044e-16
-2.39000000000003 5.75506053979212e-16
-2.38000000000003 6.79551663692549e-16
-2.37000000000003 8.02098537616729e-16
-2.36000000000003 9.46358465869063e-16
-2.35000000000004 1.11612970300372e-15
-2.34000000000004 1.31581973202217e-15
-2.33000000000004 1.55062742939643e-15
-2.32000000000004 1.82661172767732e-15
-2.31000000000004 2.15087944505055e-15
-2.30000000000004 2.53167856484001e-15
-2.29000000000004 2.97870274385231e-15
-2.28000000000004 3.50332212885492e-15
-2.27000000000004 4.11867356558504e-15
-2.26000000000004 4.84017114785857e-15
-2.25000000000004 5.68575905690485e-15
-2.24000000000004 6.67655085948363e-15
-2.23000000000004 7.83685724821404e-15
-2.22000000000004 9.19502206309358e-15
-2.21000000000004 1.07843658862013e-14
-2.20000000000004 1.26434575157576e-14
-2.19000000000004 1.48170677252224e-14
-2.18000000000004 1.73575041872206e-14
-2.17000000000004 2.0325438177698e-14
-2.16000000000004 2.37913716369864e-14
-2.15000000000004 2.78373820576747e-14
-2.14000000000004 3.25584218331502e-14
-2.13000000000004 3.80650135164366e-14
-2.12000000000004 4.44853640144301e-14
-2.11000000000004 5.19679073808076e-14
-2.10000000000004 6.06848352493507e-14
-2.09000000000004 7.08360711125337e-14
-2.08000000000004 8.26522688181577e-14
-2.07000000000004 9.64012940654624e-14
-2.06000000000004 1.12392828876227e-13
-2.05000000000004 1.30984890360335e-13
-2.04000000000004 1.52592212953814e-13
-2.03000000000004 1.7769303823495e-13
-2.02000000000004 2.06841556144206e-13
-2.01000000000004 2.40674667695284e-13
-2.00000000000004 2.79931351536422e-13
-1.99000000000004 3.25462042299191e-13
-1.98000000000004 3.7824750926882e-13
-1.97000000000004 4.39419686618439e-13
-1.96000000000004 5.10284360339536e-13
-1.95000000000004 5.92340033359756e-13
-1.94000000000004 6.87316523140247e-13
-1.93000000000004 7.97206864324579e-13
-1.92000000000004 9.2430175926278e-13
-1.91000000000004 1.07122557352346e-12
-1.90000000000004 1.24102561994271e-12
-1.89000000000004 1.43715399823774e-12
-1.88000000000005 1.66362735219694e-12
-1.87000000000005 1.92501461819539e-12
-1.86000000000005 2.22659976394091e-12
-1.85000000000005 2.57439230523515e-12
-1.84000000000005 2.97535130214244e-12
-1.83000000000005 3.43738254006409e-12
-1.82000000000005 3.969593317249e-12
-1.81000000000005 4.58237050735e-12
-1.80000000000005 5.28765226048833e-12
-1.79000000000005 6.09905398754607e-12
-1.78000000000005 7.03217692410441e-12
-1.77000000000005 8.10486140007116e-12
-1.76000000000005 9.33745008396825e-12
-1.75000000000005 1.0753203882885e-11
-1.74000000000005 1.23787022299204e-11
-1.73000000000005 1.42442941122867e-11
-1.72000000000005 1.63844840472827e-11
-1.71000000000005 1.88387968419468e-11
-1.70000000000005 2.16522026003085e-11
-1.69000000000005 2.48758479093336e-11
-1.68000000000005 2.8568045498667e-11
-1.67000000000005 3.27953705858697e-11
-1.66000000000005 3.7633011290561e-11
-1.65000000000005 4.31674487821887e-11
-1.64000000000005 4.94958796171119e-11
-1.63000000000005 5.67297736564498e-11
-1.62000000000005 6.4994745696545e-11
-1.61000000000005 7.44345973746618e-11
-1.60000000000005 8.52113588023506e-11
-1.59000000000005 9.75100694633468e-11
-1.58000000000005 1.11539409652917e-10
-1.57000000000005 1.27536869953815e-10
-1.56000000000005 1.4577034024299e-10
-1.55000000000005 1.66544500412869e-10
-1.54000000000005 1.9020379715684e-10
-1.53000000000005 2.17137946512125e-10
-1.52000000000005 2.47787346197015e-10
-1.51000000000005 2.82651901883924e-10
-1.50000000000005 3.22292914578526e-10
-1.49000000000005 3.67347680052532e-10
-1.48000000000005 4.18534762403056e-10
-1.47000000000005 4.7666520730516e-10
-1.46000000000005 5.42653089130596e-10
-1.45000000000005 6.17533413294069e-10
-1.44000000000005 7.02466307345162e-10
-1.43000000000005 7.98762056497537e-10
-1.42000000000005 9.07899755375752e-10
-1.41000000000006 1.03153408037571e-09
-1.40000000000006 1.17154619339033e-09
-1.39000000000006 1.33003219549011e-09
-1.38000000000006 1.50935919318584e-09
-1.37000000000006 1.71217873212726e-09
-1.36000000000006 1.94148896959234e-09
-1.35000000000006 2.20062479350247e-09
-1.34000000000006 2.49337306357234e-09
-1.33000000000006 2.82392864647818e-09
-1.32000000000006 3.19706305873524e-09
-1.31000000000006 3.61804453063996e-09
-1.30000000000006 4.09283584801301e-09
-1.29000000000006 4.62809657264529e-09
-1.28000000000006 5.23127319240757e-09
-1.27000000000006 5.91072701894291e-09
-1.26000000000006 6.6757817052121e-09
-1.25000000000006 7.53685647225666e-09
-1.24000000000006 8.50562109633302e-09
-1.23000000000006 9.59509982578766e-09
-1.22000000000006 1.08198161541395e-08
-1.21000000000006 1.21960388455022e-08
-1.20000000000006 1.37418565415715e-08
-1.19000000000006 1.54774308924743e-08
-1.18000000000006 1.74252932083618e-08
-1.17000000000006 1.96105496286236e-08
-1.16000000000006 2.20609770451574e-08
-1.15000000000006 2.4807890852685e-08
-1.14000000000006 2.78856120417004e-08
-1.13000000000006 3.13329096002235e-08
-1.12000000000006 3.51922047059361e-08
-1.11000000000006 3.95113204376685e-08
-1.10000000000006 4.43426770857513e-08
-1.09000000000006 4.97453420678085e-08
-1.08000000000006 5.57837012138407e-08
-1.07000000000006 6.25308089752252e-08
-1.06000000000006 7.00657878383026e-08
-1.05000000000006 7.84774414341882e-08
-1.04000000000006 8.78642580914857e-08
-1.03000000000006 9.83346239991079e-08
-1.02000000000006 1.1000926036786e-07
-1.01000000000006 1.23021024478476e-07
-1.00000000000006 1.37517091047812e-07
-0.990000000000064 1.53660181467785e-07
-0.980000000000064 1.71630176737381e-07
-0.970000000000065 1.91625503020987e-07
-0.960000000000065 2.13865661180535e-07
-0.950000000000065 2.38591894685669e-07
-0.940000000000065 2.66072305521448e-07
-0.930000000000065 2.96599012017396e-07
-0.920000000000066 3.30496931155722e-07
-0.910000000000066 3.6812258485952e-07
-0.900000000000066 4.0987026750372e-07
-0.890000000000066 4.56168834261916e-07
-0.880000000000067 5.0749974889186e-07
-0.870000000000067 5.64377899081592e-07
-0.860000000000067 6.27385361440247e-07
-0.850000000000067 6.97146333550336e-07
-0.840000000000067 7.74360728428292e-07
-0.830000000000068 8.59782744555559e-07
-0.820000000000068 9.54251959228714e-07
-0.810000000000068 1.0586790040179e-06
-0.800000000000068 1.17406568733713e-06
-0.790000000000068 1.30151329358341e-06
-0.780000000000069 1.44222201470257e-06
-0.770000000000069 1.59750902639644e-06
-0.760000000000069 1.76881258084904e-06
-0.750000000000069 1.95771417565993e-06
-0.740000000000069 2.16592388824211e-06
-0.73000000000007 2.39532460000191e-06
-0.72000000000007 2.64797131421801e-06
-0.71000000000007 2.92610479846189e-06
-0.70000000000007 3.23216681863414e-06
-0.690000000000071 3.56883606400515e-06
-0.680000000000071 3.93899927075836e-06
-0.670000000000071 4.34582761954516e-06
-0.660000000000071 4.79277196063777e-06
-0.650000000000071 5.2835957831121e-06
-0.640000000000072 5.82234588364372e-06
-0.630000000000072 6.41352926322725e-06
-0.620000000000072 7.06188302501687e-06
-0.610000000000072 7.77273271523882e-06
-0.600000000000072 8.55170219438151e-06
-0.590000000000073 9.40504287427757e-06
-0.580000000000073 1.0339403161197e-05
-0.570000000000073 1.13620790216373e-05
-0.560000000000073 1.24809812405147e-05
-0.550000000000074 1.37046044983435e-05
-0.540000000000074 1.5042207451188e-05
-0.530000000000074 1.65037981787464e-05
-0.520000000000074 1.81002433237154e-05
-0.510000000000074 1.98432207980659e-05
-0.500000000000075 2.17454507946968e-05
-0.490000000000075 2.38205175264739e-05
-0.480000000000075 2.60832457570359e-05
-0.470000000000075 2.85495862044627e-05
-0.460000000000075 3.12367083097342e-05
-0.450000000000076 3.4163189411629e-05
-0.440000000000076 3.73490947822575e-05
-0.430000000000076 4.08157939091325e-05
-0.420000000000076 4.45865698566195e-05
-0.410000000000077 4.86863937112503e-05
-0.400000000000077 5.31420664628968e-05
-0.390000000000077 5.79825064050965e-05
-0.380000000000077 6.32388619123958e-05
-0.370000000000077 6.89441803842783e-05
-0.360000000000078 7.51345432945527e-05
-0.350000000000078 8.18480984889902e-05
-0.340000000000078 8.9126086095348e-05
-0.330000000000078 9.70127366599627e-05
-0.320000000000078 0.000105555380287115
-0.310000000000079 0.000114804824988823
-0.300000000000079 0.000124814992886968
-0.290000000000079 0.000135644149850123
-0.280000000000079 0.000147354265209287
-0.27000000000008 0.00016001179756131
-0.26000000000008 0.000173687527421862
-0.25000000000008 0.000188457284821197
-0.24000000000008 0.000204402298550121
-0.23000000000008 0.00022160803200677
-0.220000000000081 0.000240166540606879
-0.210000000000081 0.000260175991570577
-0.200000000000081 0.000281740969512612
-0.190000000000081 0.000304971821606159
-0.180000000000081 0.000329987233271822
-0.170000000000082 0.000356913573341444
-0.160000000000082 0.000385882827686146
-0.150000000000082 0.000417037925217301
-0.140000000000082 0.000450529420049861
-0.130000000000082 0.000486517703393474
-0.120000000000083 0.000525171868503094
-0.110000000000083 0.000566671951673925
-0.100000000000083 0.000611209310591221
-0.0900000000000833 0.000658984819892794
-0.0800000000000836 0.000710212625563145
-0.0700000000000838 0.000765119562856853
-0.060000000000084 0.00082394399214536
-0.0500000000000842 0.000886938185431063
-0.0400000000000844 0.000954370829276741
-0.0300000000000846 0.00102652097120881
-0.0200000000000848 0.00110368768218905
-0.0100000000000851 0.00118618516717106
-8.5265128291212e-14 0.00127434218302369
0.00999999999991452 0.00136850727722049
0.0199999999999143 0.00146904704160988
0.0299999999999141 0.00157634820789099
0.0399999999999139 0.00169081438798457
0.0499999999999137 0.00181287305895239
0.0599999999999135 0.00194297207053751
0.0699999999999132 0.00208158046007156
0.079999999999913 0.00222919159568846
0.0899999999999128 0.00238632317632437
0.0999999999999126 0.00255351490341127
0.109999999999912 0.00273133534938097
0.119999999999912 0.00292038172483444
0.129999999999912 0.00312127079814672
0.139999999999912 0.00333465402945876
0.149999999999912 0.0035612138453871
0.159999999999911 0.00380165409296751
0.169999999999911 0.00405671633780003
0.179999999999911 0.00432718032971025
0.189999999999911 0.00461383676156402
0.19999999999991 0.00491752941161394
0.20999999999991 0.00523912999778986
0.21999999999991 0.00557955447584391
0.22999999999991 0.00593973370268941
0.23999999999991 0.00632065208628774
0.249999999999909 0.00672333454713225
0.259999999999909 0.00714883115142584
0.269999999999909 0.00759823387488723
0.279999999999909 0.0080726882442832
0.289999999999909 0.00857335887849331
0.299999999999908 0.00910147000104189
0.309999999999908 0.00965827889740467
0.319999999999908 0.0102450782433152
0.329999999999908 0.0108632231131196
0.339999999999907 0.0115140900015831
0.349999999999907 0.0121991001069546
0.359999999999907 0.0129197323694825
0.369999999999907 0.0136775122955441
0.379999999999907 0.014473982155323
0.389999999999906 0.0153107484802604
0.399999999999906 0.0161894652992487
0.409999999999906 0.0171118248254061
0.419999999999906 0.0180795416235924
0.429999999999906 0.0190944224596024
0.439999999999905 0.020158264786005
0.449999999999905 0.021272910758853
0.459999999999905 0.0224402882158756
0.469999999999905 0.0236623361706734
0.479999999999905 0.024941012263298
0.489999999999904 0.0262783598154783
0.499999999999904 0.027676435187459
0.509999999999904 0.0291373021900654
0.519999999999904 0.0306631028652191
0.529999999999903 0.0322560220956802
0.539999999999903 0.0339181907474995
0.549999999999903 0.0356518551707268
0.559999999999903 0.0374592766165733
0.569999999999903 0.0393426828086376
0.579999999999902 0.0413043834269047
0.589999999999902 0.0433466881513596
0.599999999999902 0.0454719588160515
0.609999999999902 0.047682449221611
0.619999999999902 0.0499805472791195
0.629999999999901 0.052368625998497
0.639999999999901 0.0548489987850189
0.649999999999901 0.0574240572750568
0.659999999999901 0.0600961893796921
0.6699999999999 0.0628676414489746
0.6799999999999 0.0657408088445663
0.6899999999999 0.0687180161476135
0.6999999999999 0.0718015059828758
0.7099999999999 0.0749935582280159
0.719999999999899 0.0782964751124382
0.729999999999899 0.0817123800516129
0.739999999999899 0.0852434486150742
0.749999999999899 0.0888918340206146
0.759999999999899 0.0926595702767372
0.769999999999898 0.0965486541390419
0.779999999999898 0.100561015307903
0.789999999999898 0.104698576033115
0.799999999999898 0.108963064849377
0.809999999999897 0.113356292247772
0.819999999999897 0.117879793047905
0.829999999999897 0.122535146772861
0.839999999999897 0.127323806285858
0.849999999999897 0.132247060537338
0.859999999999896 0.137306198477745
0.869999999999896 0.14250223338604
0.879999999999896 0.147836193442345
0.889999999999896 0.153308942914009
0.899999999999896 0.158921152353287
0.909999999999895 0.164673462510109
0.919999999999895 0.170566216111183
0.929999999999895 0.176599681377411
0.939999999999895 0.182774007320404
0.949999999999894 0.189089119434357
0.959999999999894 0.195544689893723
0.969999999999894 0.202140495181084
0.979999999999894 0.208875745534897
0.989999999999894 0.215749800205231
0.999999999999893 0.222761586308479
1.00999999999989 0.229909911751747
1.01999999999989 0.237193450331688
1.02999999999989 0.244610592722893
1.03999999999989 0.252159506082535
1.04999999999989 0.259838283061981
1.05999999999989 0.267644554376602
1.06999999999989 0.275575935840607
1.07999999999989 0.283629685640335
1.08999999999989 0.291802883148193
1.09999999999989 0.300092488527298
1.10999999999989 0.308495044708252
1.11999999999989 0.317006945610046
1.12999999999989 0.32562443614006
1.13999999999989 0.334343403577805
1.14999999999989 0.34315949678421
1.15999999999989 0.352068305015564
1.16999999999989 0.361064910888672
1.17999999999989 0.370144546031952
1.18999999999989 0.379301965236664
1.19999999999989 0.388531416654587
1.20999999999989 0.397827565670013
1.21999999999989 0.407184422016144
1.22999999999989 0.416595816612244
1.23999999999989 0.426055639982224
1.24999999999989 0.435557216405869
1.25999999999989 0.445093989372253
1.26999999999989 0.454659044742584
1.27999999999989 0.464245200157166
1.28999999999989 0.473845362663269
1.29999999999989 0.483452022075653
1.30999999999989 0.493057638406754
1.31999999999989 0.502654612064362
1.32999999999989 0.512234807014465
1.33999999999989 0.521790444850922
1.34999999999989 0.531313300132751
1.35999999999989 0.540795147418976
1.36999999999989 0.550227761268616
1.37999999999989 0.559602618217468
1.38999999999989 0.56891131401062
1.39999999999988 0.578145205974579
1.40999999999988 0.587295770645142
1.41999999999988 0.596354365348816
1.42999999999988 0.60531222820282
1.43999999999988 0.614160895347595
1.44999999999988 0.622891426086426
1.45999999999988 0.631495237350464
1.46999999999988 0.639963805675507
1.47999999999988 0.648288488388062
1.48999999999988 0.656460702419281
1.49999999999988 0.664472103118896
1.50999999999988 0.672314286231995
1.51999999999988 0.679978907108307
1.52999999999988 0.687457919120789
1.53999999999988 0.69474333524704
1.54999999999988 0.701827228069305
1.55999999999988 0.708701908588409
1.56999999999988 0.715359926223755
1.57999999999988 0.721793711185455
1.58999999999988 0.727996289730072
1.59999999999988 0.733960688114166
1.60999999999988 0.739680171012878
1.61999999999988 0.745148360729218
1.62999999999988 0.750358939170837
1.63999999999988 0.755306005477905
1.64999999999988 0.759983897209167
1.65999999999988 0.764387190341949
1.66999999999988 0.768510758876801
1.67999999999988 0.772349894046783
1.68999999999988 0.77590012550354
1.69999999999988 0.779157161712646
1.70999999999988 0.782117307186127
1.71999999999988 0.784777045249939
1.72999999999988 0.78713321685791
1.73999999999988 0.789183020591736
1.74999999999988 0.790924072265625
1.75999999999988 0.792354345321655
1.76999999999988 0.793472051620483
1.77999999999988 0.794275939464569
1.78999999999988 0.794764995574951
1.79999999999988 0.794938623905182
1.80999999999988 0.794796705245972
1.81999999999988 0.794339299201965
1.82999999999988 0.793567061424255
1.83999999999988 0.792480826377869
1.84999999999988 0.79108190536499
1.85999999999988 0.789371967315674
1.86999999999987 0.787353098392487
1.87999999999987 0.785027623176575
1.88999999999987 0.782398223876953
1.89999999999987 0.779468178749084
1.90999999999987 0.776240825653076
1.91999999999987 0.772719860076904
1.92999999999987 0.768909633159637
1.93999999999987 0.764814376831055
1.94999999999987 0.760438919067383
1.95999999999987 0.755788445472717
1.96999999999987 0.750868141651154
1.97999999999987 0.745683789253235
1.98999999999987 0.740241229534149
1.99999999999987 0.734546661376953
2.00999999999987 0.728606581687927
2.01999999999987 0.722427666187286
2.02999999999987 0.71601676940918
2.03999999999987 0.70938104391098
2.04999999999987 0.702527821063995
2.05999999999987 0.695464670658112
2.06999999999987 0.688199162483215
2.07999999999987 0.680739164352417
2.08999999999987 0.673092842102051
2.09999999999987 0.665268182754517
2.10999999999987 0.657273411750793
2.11999999999987 0.649116933345795
2.12999999999987 0.640807032585144
2.13999999999987 0.632352590560913
2.14999999999987 0.62376195192337
2.15999999999987 0.615043699741364
2.16999999999987 0.606206655502319
2.17999999999987 0.597259402275085
2.18999999999987 0.58821052312851
2.19999999999987 0.579068779945374
2.20999999999987 0.569842875003815
2.21999999999987 0.560541331768036
2.22999999999987 0.551172733306885
2.23999999999987 0.541745543479919
2.24999999999987 0.532268226146698
2.25999999999987 0.522749125957489
2.26999999999987 0.513196468353271
2.27999999999987 0.503618359565735
2.28999999999987 0.494022786617279
2.29999999999987 0.484417736530304
2.30999999999987 0.474810808897018
2.31999999999987 0.465209662914276
2.32999999999987 0.455621749162674
2.33999999999986 0.446054309606552
2.34999999999986 0.436514347791672
2.35999999999986 0.427008956670761
2.36999999999986 0.417544633150101
2.37999999999986 0.408127784729004
2.38999999999986 0.398765206336975
2.39999999999986 0.38946270942688
2.40999999999986 0.380226224660873
2.41999999999986 0.371061503887177
2.42999999999986 0.361973822116852
2.43999999999986 0.352968633174896
2.44999999999986 0.344050765037537
2.45999999999986 0.335225105285645
2.46999999999986 0.326496243476868
2.47999999999986 0.31786835193634
2.48999999999986 0.309345632791519
2.49999999999986 0.300931930541992
2.50999999999986 0.292630821466446
2.51999999999986 0.284445762634277
2.52999999999986 0.276379942893982
2.53999999999986 0.268436104059219
2.54999999999986 0.260617226362228
2.55999999999986 0.25292557477951
2.56999999999986 0.24536344408989
2.57999999999986 0.237933039665222
2.58999999999986 0.230635985732079
2.59999999999986 0.22347392141819
2.60999999999986 0.216448396444321
2.61999999999986 0.209560468792915
2.62999999999986 0.202811062335968
2.63999999999986 0.196201279759407
2.64999999999986 0.189731493592262
2.65999999999986 0.183402329683304
2.66999999999986 0.177213832736015
2.67999999999986 0.171166196465492
2.68999999999986 0.165259331464767
2.69999999999986 0.159492939710617
2.70999999999986 0.153866678476334
2.71999999999986 0.148379951715469
2.72999999999986 0.143032073974609
2.73999999999986 0.137822210788727
2.74999999999986 0.132749378681183
2.75999999999986 0.127812504768372
2.76999999999986 0.12301042675972
2.77999999999986 0.118341721594334
2.78999999999986 0.113805055618286
2.79999999999986 0.109398819506168
2.80999999999985 0.105121485888958
2.81999999999985 0.100971207022667
2.82999999999985 0.0969463586807251
2.83999999999985 0.0930449888110161
2.84999999999985 0.0892651304602623
2.85999999999985 0.0856048539280891
2.86999999999985 0.0820620805025101
2.87999999999985 0.0786345824599266
2.88999999999985 0.0753204375505447
2.89999999999985 0.0721173360943794
2.90999999999985 0.0690230131149292
2.91999999999985 0.0660352557897568
2.92999999999985 0.0631517544388771
2.93999999999985 0.0603701770305634
2.94999999999985 0.0576881878077984
2.95999999999985 0.0551034919917583
2.96999999999985 0.0526137128472328
2.97999999999985 0.0502164475619793
2.98999999999985 0.0479094237089157
2.99999999999985 0.0456902422010899
3.00999999999985 0.043556522578001
3.01999999999985 0.0415059924125671
3.02999999999985 0.0395363010466099
3.03999999999985 0.0376451015472412
3.04999999999985 0.0358301624655724
3.05999999999985 0.0340891852974892
3.06999999999985 0.0324199125170708
3.07999999999985 0.030820157378912
3.08999999999985 0.0292877070605755
3.09999999999985 0.027820385992527
3.10999999999985 0.0264161117374897
3.11999999999985 0.0250727571547031
3.12999999999985 0.0237882435321808
3.13999999999985 0.0225605927407742
3.14999999999985 0.0213878136128187
3.15999999999985 0.0202679522335529
3.16999999999985 0.0191990919411182
3.17999999999985 0.0181793887168169
3.18999999999985 0.0172070078551769
3.19999999999985 0.0162801630795002
3.20999999999985 0.0153971398249269
3.21999999999985 0.0145562347024679
3.22999999999985 0.0137557778507471
3.23999999999985 0.0129941869527102
3.24999999999985 0.012269894592464
3.25999999999985 0.0115813612937927
3.26999999999985 0.01092713419348
3.27999999999984 0.0103057706728578
3.28999999999984 0.00971588492393494
3.29999999999984 0.0091561209410429
3.30999999999984 0.00862518418580294
3.31999999999984 0.00812181271612644
3.32999999999984 0.00764477346092463
3.33999999999984 0.00719290319830179
3.34999999999984 0.00676505733281374
3.35999999999984 0.00636012759059668
3.36999999999984 0.00597706949338317
3.37999999999984 0.00561484089121222
3.38999999999984 0.00527247460559011
3.39999999999984 0.00494902487844229
3.40999999999984 0.00464357109740376
3.41999999999984 0.0043552378192544
3.42999999999984 0.00408319104462862
3.43999999999984 0.00382661586627364
3.44999999999984 0.00358473719097674
3.45999999999984 0.00335681857541203
3.46999999999984 0.00314214127138257
3.47999999999984 0.00294002657756209
3.48999999999984 0.00274981884285808
};
\addlegendentry{step $4$}
\addplot [very thick, color3]
table {%
-4 5.15911907767013e-38
-3.99 6.75066454774432e-38
-3.98 8.82955079514446e-38
-3.97 1.15437902504246e-37
-3.96 1.50859510301103e-37
-3.95 1.97065881022198e-37
-3.94 2.57316647892919e-37
-3.93 3.3585263332337e-37
-3.92 4.38161411782949e-37
-3.91 5.71396152306139e-37
-3.9 7.44837486466347e-37
-3.89 9.70525236144399e-37
-3.88 1.26402780485817e-36
-3.87 1.64562482882491e-36
-3.86 2.14149041096379e-36
-3.85 2.78564556686174e-36
-3.84 3.62201313368318e-36
-3.83 4.70741004685875e-36
-3.82 6.1155904336769e-36
-3.81 7.94162232801392e-36
-3.8 1.03085559676789e-35
-3.79 1.33751168108792e-35
-3.78 1.73467609515349e-35
-3.77 2.24883161318324e-35
-3.76000000000001 2.91413687845202e-35
-3.75000000000001 3.77468512601751e-35
-3.74000000000001 4.8872285401109e-35
-3.73000000000001 6.32507451855438e-35
-3.72000000000001 8.18250769539411e-35
-3.71000000000001 1.05808760514221e-34
-3.70000000000001 1.36762798410923e-34
-3.69000000000001 1.7670087330802e-34
-3.68000000000001 2.28204320290396e-34
-3.67000000000001 2.94593715748695e-34
-3.66000000000001 3.80134761082269e-34
-3.65000000000001 4.90312239463659e-34
-3.64000000000001 6.32162862114979e-34
-3.63000000000001 8.14691237187764e-34
-3.62000000000001 1.04948163192063e-33
-3.61000000000001 1.35136015248431e-33
-3.60000000000001 1.73936907267815e-33
-3.59000000000001 2.23782881960771e-33
-3.58000000000001 2.87786088171747e-33
-3.57000000000001 3.69939312868504e-33
-3.56000000000001 4.7535588300872e-33
-3.55000000000001 6.10546035282136e-33
-3.54000000000001 7.83842996078524e-33
-3.53000000000001 1.00591386235282e-32
-3.52000000000001 1.29035836906006e-32
-3.51000000000001 1.65452857605992e-32
-3.50000000000001 2.12055419306418e-32
-3.49000000000001 2.71674494439728e-32
-3.48000000000001 3.47906684296416e-32
-3.47000000000001 4.45339443742641e-32
-3.46000000000001 5.69815126638785e-32
-3.45000000000001 7.28782399875626e-32
-3.44000000000001 9.3170029017008e-32
-3.43000000000001 1.19062684224873e-31
-3.42000000000001 1.52084953646817e-31
-3.41000000000001 1.9418301511742e-31
-3.40000000000001 2.47831966031887e-31
-3.39000000000001 3.16167966543493e-31
-3.38000000000001 4.03177400114523e-31
-3.37000000000001 5.13916161987409e-31
-3.36000000000001 6.54786088436279e-31
-3.35000000000001 8.33932744055269e-31
-3.34000000000001 1.06163145410333e-30
-3.33000000000001 1.35092409330398e-30
-3.32000000000001 1.718314132145e-30
-3.31000000000001 2.18475085478858e-30
-3.30000000000001 2.77657276381741e-30
-3.29000000000002 3.52720452387962e-30
-3.28000000000002 4.47888625493812e-30
-3.27000000000002 5.68504314080273e-30
-3.26000000000002 7.21287922794501e-30
-3.25000000000002 9.147407396291e-30
-3.24000000000002 1.15959173662289e-29
-3.23000000000002 1.46936598250526e-29
-3.22000000000002 1.86111247118233e-29
-3.21000000000002 2.35625912930801e-29
-3.20000000000002 2.98193298107556e-29
-3.19000000000002 3.77216340304296e-29
-3.18000000000002 4.76977104011124e-29
-3.17000000000002 6.02858984719778e-29
-3.16000000000002 7.61649200295522e-29
-3.15000000000002 9.6186033099989e-29
-3.14000000000002 1.2141811074683e-28
-3.13000000000002 1.53204934477585e-28
-3.12000000000002 1.93231572622972e-28
-3.11000000000002 2.43610613850174e-28
-3.10000000000002 3.06997903515441e-28
-3.09000000000002 3.86717705036343e-28
-3.08000000000002 4.86923238189703e-28
-3.07000000000002 6.12836686093852e-28
-3.06000000000002 7.70989334598568e-28
-3.05000000000002 9.69556467428283e-28
-3.04000000000002 1.21872471324485e-27
-3.03000000000002 1.5312787802051e-27
-3.02000000000002 1.92321996836249e-27
-3.01000000000002 2.41444014885111e-27
-3.00000000000002 3.02979614390522e-27
-2.99000000000002 3.80038979619671e-27
-2.98000000000002 4.76506576455292e-27
-2.97000000000002 5.97201370507734e-27
-2.96000000000002 7.4814451211793e-27
-2.95000000000002 9.36838268791247e-27
-2.94000000000002 1.17265837564575e-26
-2.93000000000002 1.46720054872781e-26
-2.92000000000002 1.83492621080384e-26
-2.91000000000002 2.29387886026242e-26
-2.90000000000002 2.86639974668162e-26
-2.89000000000002 3.58031177848444e-26
-2.88000000000002 4.47008771500585e-26
-2.87000000000002 5.57875529639379e-26
-2.86000000000002 6.95928653243385e-26
-2.85000000000002 8.67790444722658e-26
-2.84000000000002 1.08164416500346e-25
-2.83000000000002 1.34760257948242e-25
-2.82000000000003 1.67825128597499e-25
-2.81000000000003 2.08915931726234e-25
-2.80000000000003 2.59960409193724e-25
-2.79000000000003 3.23333476058944e-25
-2.78000000000003 4.01985373499808e-25
-2.77000000000003 4.99563720386347e-25
-2.76000000000003 6.20572665968341e-25
-2.75000000000003 7.70552429686964e-25
-2.74000000000003 9.56374236545723e-25
-2.73000000000003 1.18653229425301e-24
-2.72000000000003 1.47143946815012e-24
-2.71000000000003 1.82396454479154e-24
-2.70000000000003 2.25999833825204e-24
-2.69000000000003 2.79913763253151e-24
-2.68000000000003 3.46539850902851e-24
-2.67000000000003 4.28837962055259e-24
-2.66000000000003 5.30458077232744e-24
-2.65000000000003 6.55893390379262e-24
-2.64000000000003 8.10640408181078e-24
-2.63000000000003 1.00146183796342e-23
-2.62000000000003 1.23670165873605e-23
-2.61000000000003 1.52652852422553e-23
-2.60000000000003 1.8835016522456e-23
-2.59000000000003 2.32295902314868e-23
-2.58000000000003 2.86374841722665e-23
-2.57000000000003 3.52889952420217e-23
-2.56000000000003 4.34676810708561e-23
-2.55000000000003 5.35194161449419e-23
-2.54000000000003 6.58666796552357e-23
-2.53000000000003 8.10285294555983e-23
-2.52000000000003 9.96390456307593e-23
-2.51000000000003 1.22473066294488e-22
-2.50000000000003 1.50473854519264e-22
-2.49000000000003 1.84798164382065e-22
-2.48000000000003 2.26858650126639e-22
-2.47000000000003 2.78376391678012e-22
-2.46000000000003 3.41443612239897e-22
-2.45000000000003 4.1862162326469e-22
-2.44000000000003 5.13037065483904e-22
-2.43000000000003 6.28475814910326e-22
-2.42000000000003 7.69554840919387e-22
-2.41000000000003 9.4190769584697e-22
-2.40000000000003 1.15239527337974e-21
-2.39000000000003 1.40930745402428e-21
-2.38000000000003 1.722752259658e-21
-2.37000000000003 2.10504298859604e-21
-2.36000000000003 2.571087774039e-21
-2.35000000000004 3.13897069057009e-21
-2.34000000000004 3.83066129982957e-21
-2.33000000000004 4.67280830769419e-21
-2.32000000000004 5.69763985020764e-21
-2.31000000000004 6.94434764785746e-21
-2.30000000000004 8.46026517249242e-21
-2.29000000000004 1.03027380933268e-20
-2.28000000000004 1.25411033711795e-20
-2.27000000000004 1.52594288903562e-20
-2.26000000000004 1.85590992058571e-20
-2.25000000000004 2.25627309187962e-20
-2.24000000000004 2.74182164909971e-20
-2.23000000000004 3.33048731696249e-20
-2.22000000000004 4.04385724763359e-20
-2.21000000000004 4.90787292372195e-20
-2.20000000000004 5.95397367085309e-20
-2.19000000000004 7.2200459766691e-20
-2.18000000000004 8.75173308575928e-20
-2.17000000000004 1.06037051742648e-19
-2.16000000000004 1.28420901622806e-19
-2.15000000000004 1.5546577854538e-19
-2.14000000000004 1.88128672317959e-19
-2.13000000000004 2.27554103640282e-19
-2.12000000000004 2.75126294643972e-19
-2.11000000000004 3.32504324068566e-19
-2.10000000000004 4.01680016979698e-19
-2.09000000000004 4.85040099637313e-19
-2.08000000000004 5.85447314894486e-19
-2.07000000000004 7.06348653610696e-19
-2.06000000000004 8.51856599297615e-19
-2.05000000000004 1.02690430203215e-18
-2.04000000000004 1.23740315636311e-18
-2.03000000000004 1.49040265396462e-18
-2.02000000000004 1.7943909086924e-18
-2.01000000000004 2.15946727883783e-18
-2.00000000000004 2.59771976828246e-18
-1.99000000000004 3.12356675548855e-18
-1.98000000000004 3.75431182489493e-18
-1.97000000000004 4.5105133098557e-18
-1.96000000000004 5.41673682020246e-18
-1.95000000000004 6.50222939444355e-18
-1.94000000000004 7.80200558790833e-18
-1.93000000000004 9.35774703166337e-18
-1.92000000000004 1.12187412825076e-17
-1.91000000000004 1.34442971903611e-17
-1.90000000000004 1.61044107786582e-17
-1.89000000000004 1.92830590775463e-17
-1.88000000000005 2.30788883381562e-17
-1.87000000000005 2.76105410757463e-17
-1.86000000000005 3.30177711091687e-17
-1.85000000000005 3.94678343582816e-17
-1.84000000000005 4.71572325406806e-17
-1.83000000000005 5.63215235337638e-17
-1.82000000000005 6.7238031218418e-17
-1.81000000000005 8.02367444107703e-17
-1.80000000000005 9.57082445611784e-17
-1.79000000000005 1.14113377149953e-16
-1.78000000000005 1.36001343781714e-16
-1.77000000000005 1.62019615117855e-16
-1.76000000000005 1.92933710419347e-16
-1.75000000000005 2.29649081437023e-16
-1.74000000000005 2.73233611724246e-16
-1.73000000000005 3.24956037521995e-16
-1.72000000000005 3.86304304551019e-16
-1.71000000000005 4.59041776588824e-16
-1.70000000000005 5.4523997858704e-16
-1.69000000000005 6.47357635433308e-16
-1.68000000000005 7.68272435686806e-16
-1.67000000000005 9.11389557674616e-16
-1.66000000000005 1.08070932624838e-15
-1.65000000000005 1.2809335154192e-15
-1.64000000000005 1.51763380203498e-15
-1.63000000000005 1.7972846941863e-15
-1.62000000000005 2.12758942713285e-15
-1.61000000000005 2.51751215055542e-15
-1.60000000000005 2.97768037508498e-15
-1.59000000000005 3.52041631252169e-15
-1.58000000000005 4.16036156263358e-15
-1.57000000000005 4.91449871249661e-15
-1.56000000000005 5.80298968735427e-15
-1.55000000000005 6.84915753940921e-15
-1.54000000000005 8.08044528911953e-15
-1.53000000000005 9.52915792606056e-15
-1.52000000000005 1.12328478089159e-14
-1.51000000000005 1.32354530777584e-14
-1.50000000000005 1.5588572438636e-14
-1.49000000000005 1.83522088584992e-14
-1.48000000000005 2.15967770332863e-14
-1.47000000000005 2.54041105100973e-14
-1.46000000000005 2.98701628752632e-14
-1.45000000000005 3.51063511485998e-14
-1.44000000000005 4.12431184039844e-14
-1.43000000000005 4.84323952471e-14
-1.42000000000005 5.68501341380138e-14
-1.41000000000006 6.67035532169423e-14
-1.40000000000006 7.82307703860174e-14
-1.39000000000006 9.17122280896798e-14
-1.38000000000006 1.07470415487872e-13
-1.37000000000006 1.25884315449985e-13
-1.36000000000006 1.47389424883654e-13
-1.35000000000006 1.72497216163747e-13
-1.34000000000006 2.01795110027318e-13
-1.33000000000006 2.35970531309304e-13
-1.32000000000006 2.75815964035156e-13
-1.31000000000006 3.2225491806287e-13
-1.30000000000006 3.76353408073488e-13
-1.29000000000006 4.39345933765656e-13
-1.28000000000006 5.12667707765202e-13
-1.27000000000006 5.97970457871799e-13
-1.26000000000006 6.97175444545201e-13
-1.25000000000006 8.12493193384778e-13
-1.24000000000006 9.46484535711833e-13
-1.23000000000006 1.10210809662475e-12
-1.22000000000006 1.28277651088166e-12
-1.21000000000006 1.492432588103e-12
-1.20000000000006 1.73561642488607e-12
-1.19000000000006 2.01757881235221e-12
-1.18000000000006 2.34435951554368e-12
-1.17000000000006 2.72290436725831e-12
-1.16000000000006 3.16125207608375e-12
-1.15000000000006 3.66859971220879e-12
-1.14000000000006 4.25560151354198e-12
-1.13000000000006 4.9343905697552e-12
-1.12000000000006 5.71908232577245e-12
-1.11000000000006 6.62570302442655e-12
-1.10000000000006 7.67288489689211e-12
-1.09000000000006 8.88170786916831e-12
-1.08000000000006 1.02767603454845e-11
-1.07000000000006 1.18857640743486e-11
-1.06000000000006 1.37410230763302e-11
-1.05000000000006 1.58791157306437e-11
-1.04000000000006 1.83420882648999e-11
-1.03000000000006 2.11781599201988e-11
-1.02000000000006 2.44423509210279e-11
-1.01000000000006 2.81978676519579e-11
-1.00000000000006 3.25165172565534e-11
-0.990000000000064 3.7480858694483e-11
-0.980000000000064 4.31846641779643e-11
-0.970000000000065 4.9735684320984e-11
-0.960000000000065 5.72561199840838e-11
-0.950000000000065 6.58860604962896e-11
-0.940000000000065 7.57846493892878e-11
-0.930000000000065 8.71331479190829e-11
-0.920000000000066 1.00139202485749e-10
-0.910000000000066 1.15037694647935e-10
-0.900000000000066 1.32097305316492e-10
-0.890000000000066 1.5162257560597e-10
-0.880000000000067 1.73959513460886e-10
-0.870000000000067 1.9950378848943e-10
-0.860000000000067 2.28701682591925e-10
-0.850000000000067 2.6206325998146e-10
-0.840000000000067 3.00162616984068e-10
-0.830000000000068 3.43657324819446e-10
-0.820000000000068 3.9328651446624e-10
-0.810000000000068 4.49894094201042e-10
-0.800000000000068 5.14430609221961e-10
-0.790000000000068 5.87977999622069e-10
-0.780000000000069 6.71754540881864e-10
-0.770000000000069 7.67145846847228e-10
-0.760000000000069 8.75708783265594e-10
-0.750000000000069 9.99217486530313e-10
-0.740000000000069 1.13966314163605e-09
-0.73000000000007 1.29929389469652e-09
-0.72000000000007 1.4806653680921e-09
-0.71000000000007 1.68663727428964e-09
-0.70000000000007 1.92045179758793e-09
-0.690000000000071 2.18574935928473e-09
-0.680000000000071 2.48665732449638e-09
-0.670000000000071 2.82778245264126e-09
-0.660000000000071 3.21435456029917e-09
-0.650000000000071 3.65221919373937e-09
-0.640000000000072 4.14799750103612e-09
-0.630000000000072 4.70906424965278e-09
-0.620000000000072 5.34377875283099e-09
-0.610000000000072 6.06145400539049e-09
-0.600000000000072 6.87264201104654e-09
-0.590000000000073 7.78907516263416e-09
-0.580000000000073 8.82397355184139e-09
-0.570000000000073 9.99218041641825e-09
-0.560000000000073 1.13102123222575e-08
-0.550000000000074 1.27967556551312e-08
-0.540000000000074 1.44725502693177e-08
-0.530000000000074 1.63608078196376e-08
-0.520000000000074 1.84877038122977e-08
-0.510000000000074 2.08821724356767e-08
-0.500000000000075 2.35769146428311e-08
-0.490000000000075 2.66080277810943e-08
-0.480000000000075 3.00162348310096e-08
-0.470000000000075 3.38465930838083e-08
-0.460000000000075 3.81497358148408e-08
-0.450000000000076 4.2981675107967e-08
-0.440000000000076 4.84052975480154e-08
-0.430000000000076 5.44902256649493e-08
-0.420000000000076 6.13139903293813e-08
-0.410000000000077 6.89633381512067e-08
-0.400000000000077 7.75340183167827e-08
-0.390000000000077 8.71334435714743e-08
-0.380000000000077 9.78793508465969e-08
-0.370000000000077 1.09904817691131e-07
-0.360000000000078 1.23354425340949e-07
-0.350000000000078 1.38392650228525e-07
-0.340000000000078 1.55198165430193e-07
-0.330000000000078 1.73970562400427e-07
-0.320000000000078 1.94931658370479e-07
-0.310000000000079 2.18325382661533e-07
-0.300000000000079 2.44423773665403e-07
-0.290000000000079 2.73525813554443e-07
-0.280000000000079 3.0596416422668e-07
-0.27000000000008 3.42103959383167e-07
-0.26000000000008 3.82351657890467e-07
-0.25000000000008 4.27154304816213e-07
-0.24000000000008 4.77003368359874e-07
-0.23000000000008 5.32446392753627e-07
-0.220000000000081 5.94081484450726e-07
-0.210000000000081 6.62572006149276e-07
-0.200000000000081 7.38645098863344e-07
-0.190000000000081 8.23106290681608e-07
-0.180000000000081 9.16835290354356e-07
-0.170000000000082 1.02080889519129e-06
-0.160000000000082 1.13609030449879e-06
-0.150000000000082 1.26385907606164e-06
-0.140000000000082 1.40540316806437e-06
-0.130000000000082 1.56213627633406e-06
-0.120000000000083 1.73562170857622e-06
-0.110000000000083 1.9275501017546e-06
-0.100000000000083 2.13980229091248e-06
-0.0900000000000833 2.37441622630286e-06
-0.0800000000000836 2.63364881902817e-06
-0.0700000000000838 2.91994138024165e-06
-0.060000000000084 3.23599738294433e-06
-0.0500000000000842 3.58474540007592e-06
-0.0400000000000844 3.96938958147075e-06
-0.0300000000000846 4.39346240455052e-06
-0.0200000000000848 4.86077351524727e-06
-0.0100000000000851 5.37552841706201e-06
-8.5265128291212e-14 5.94227412875625e-06
0.00999999999991452 6.56600968795829e-06
0.0199999999999143 7.25213112673373e-06
0.0299999999999141 8.00658926891629e-06
0.0399999999999139 8.83576831256505e-06
0.0499999999999137 9.74672730080783e-06
0.0599999999999135 1.07470641523832e-05
0.0699999999999132 1.18450298032258e-05
0.079999999999913 1.30496919155121e-05
0.0899999999999128 1.43707557072048e-05
0.0999999999999126 1.58189013745869e-05
0.109999999999912 1.74055712705012e-05
0.119999999999912 1.91433537111152e-05
0.129999999999912 2.10457255889196e-05
0.139999999999912 2.31273697863799e-05
0.149999999999912 2.54041769949254e-05
0.159999999999911 2.78932620858541e-05
0.169999999999911 3.06133770209271e-05
0.179999999999911 3.35844670189545e-05
0.189999999999911 3.68284127034713e-05
0.19999999999991 4.03685189667158e-05
0.20999999999991 4.42303571617231e-05
0.21999999999991 4.84410229546484e-05
0.22999999999991 5.30302349943668e-05
0.23999999999991 5.80295854888391e-05
0.249999999999909 6.34735406492837e-05
0.259999999999909 6.93988185958005e-05
0.269999999999909 7.58451060391963e-05
0.279999999999909 8.28552438179031e-05
0.289999999999909 9.04748085304163e-05
0.299999999999908 9.87536404863931e-05
0.309999999999908 0.000107744184788316
0.319999999999908 0.000117503914225381
0.329999999999908 0.000128093204693869
0.339999999999907 0.000139578085509129
0.349999999999907 0.000152028020238504
0.359999999999907 0.000165519290021621
0.369999999999907 0.000180130824446678
0.379999999999907 0.000195949804037809
0.389999999999906 0.000213067352888174
0.399999999999906 0.000231583035201766
0.409999999999906 0.000251600693445653
0.419999999999906 0.000273233716143295
0.429999999999906 0.000296601734589785
0.439999999999905 0.00032183135044761
0.449999999999905 0.000349059700965881
0.459999999999905 0.000378431810531765
0.469999999999905 0.000410101987654343
0.479999999999905 0.000444234843598679
0.489999999999904 0.000481005088659003
0.499999999999904 0.000520599423907697
0.509999999999904 0.000563214183785021
0.519999999999904 0.000609059876296669
0.529999999999903 0.000658359203953296
0.539999999999903 0.000711348024196923
0.549999999999903 0.000768277153838426
0.559999999999903 0.000829411379527301
0.569999999999903 0.000895032077096403
0.579999999999902 0.000965436513070017
0.589999999999902 0.00104093865957111
0.599999999999902 0.00112187361810356
0.609999999999902 0.00120858778245747
0.619999999999902 0.00130145449656993
0.629999999999901 0.00140086433384567
0.639999999999901 0.00150723056867719
0.649999999999901 0.00162098812870681
0.659999999999901 0.00174259603954852
0.6699999999999 0.00187253393232822
0.6799999999999 0.00201130984351039
0.6899999999999 0.0021594581194222
0.6999999999999 0.00231754151172936
0.7099999999999 0.00248614326119423
0.719999999999899 0.00266588432714343
0.729999999999899 0.00285741151310503
0.739999999999899 0.00306140491738915
0.749999999999899 0.00327857490628958
0.759999999999899 0.00350966723635793
0.769999999999898 0.00375546119175851
0.779999999999898 0.00401676958426833
0.789999999999898 0.00429444573819637
0.799999999999898 0.00458937790244818
0.809999999999897 0.00490249367430806
0.819999999999897 0.00523475743830204
0.829999999999897 0.00558717735111713
0.839999999999897 0.00596080347895622
0.849999999999897 0.00635673198848963
0.859999999999896 0.00677608884871006
0.869999999999896 0.00722005683928728
0.879999999999896 0.00768986390903592
0.889999999999896 0.00818678177893162
0.899999999999896 0.00871213246136904
0.909999999999895 0.00926727615296841
0.919999999999895 0.00985361915081739
0.929999999999895 0.0104726357385516
0.939999999999895 0.0111258383840322
0.949999999999894 0.011814784258604
0.959999999999894 0.0125410929322243
0.969999999999894 0.0133064212277532
0.979999999999894 0.0141124911606312
0.989999999999894 0.0149610685184598
0.999999999999893 0.0158539712429047
1.00999999999989 0.0167930591851473
1.01999999999989 0.0177802518010139
1.02999999999989 0.018817525357008
1.03999999999989 0.0199068989604712
1.04999999999989 0.0210504345595837
1.05999999999989 0.0222502443939447
1.06999999999989 0.0235085301101208
1.07999999999989 0.0248274467885494
1.08999999999989 0.02620929479599
1.09999999999989 0.0276563689112663
1.10999999999989 0.0291709862649441
1.11999999999989 0.0307555682957172
1.12999999999989 0.0324124991893768
1.13999999999989 0.0341442860662937
1.14999999999989 0.0359533689916134
1.15999999999989 0.0378423370420933
1.16999999999989 0.0398137047886848
1.17999999999989 0.0418700538575649
1.18999999999989 0.0440140590071678
1.19999999999989 0.0462482832372189
1.20999999999989 0.0485753491520882
1.21999999999989 0.0509979501366615
1.22999999999989 0.0535187385976315
1.23999999999989 0.0561404302716255
1.24999999999989 0.0588656179606915
1.25999999999989 0.0616970509290695
1.26999999999989 0.064637303352356
1.27999999999989 0.0676891058683395
1.28999999999989 0.070855014026165
1.29999999999989 0.0741376429796219
1.30999999999989 0.0775396525859833
1.31999999999989 0.0810634791851044
1.32999999999989 0.0847115814685822
1.33999999999989 0.0884864553809166
1.34999999999989 0.0923904627561569
1.35999999999989 0.0964259654283524
1.36999999999989 0.100595235824585
1.37999999999989 0.104900389909744
1.38999999999989 0.109343588352203
1.39999999999988 0.113926842808723
1.40999999999988 0.118652015924454
1.41999999999988 0.123520970344543
1.42999999999988 0.128535374999046
1.43999999999988 0.133696854114532
1.44999999999988 0.139006793498993
1.45999999999988 0.144466519355774
1.46999999999988 0.150077253580093
1.47999999999988 0.155840054154396
1.48999999999988 0.161755695939064
1.49999999999988 0.167824953794479
1.50999999999988 0.174048364162445
1.51999999999988 0.18042628467083
1.52999999999988 0.186958879232407
1.53999999999988 0.193646132946014
1.54999999999988 0.200487792491913
1.55999999999988 0.207483500242233
1.56999999999988 0.214632600545883
1.57999999999988 0.221934199333191
1.58999999999988 0.229387164115906
1.59999999999988 0.236990198493004
1.60999999999988 0.244741797447205
1.61999999999988 0.252640098333359
1.62999999999988 0.260683178901672
1.63999999999988 0.268868535757065
1.64999999999988 0.277193754911423
1.65999999999988 0.285656034946442
1.66999999999988 0.294252216815948
1.67999999999988 0.302979022264481
1.68999999999988 0.311832904815674
1.69999999999988 0.320809751749039
1.70999999999988 0.329905569553375
1.71999999999988 0.339115917682648
1.72999999999988 0.348436146974564
1.73999999999988 0.35786110162735
1.74999999999988 0.367385804653168
1.75999999999988 0.377004563808441
1.76999999999988 0.386711657047272
1.77999999999988 0.396501153707504
1.78999999999988 0.406366586685181
1.79999999999988 0.416301488876343
1.80999999999988 0.426299095153809
1.81999999999988 0.436352401971817
1.82999999999988 0.446453988552094
1.83999999999988 0.456596344709396
1.84999999999988 0.466771751642227
1.85999999999988 0.476972311735153
1.86999999999987 0.487189769744873
1.87999999999987 0.49741593003273
1.88999999999987 0.507642030715942
1.89999999999987 0.51785945892334
1.90999999999987 0.528059244155884
1.91999999999987 0.538232445716858
1.92999999999987 0.548369765281677
1.93999999999987 0.558462023735046
1.94999999999987 0.568499565124512
1.95999999999987 0.578472971916199
1.96999999999987 0.588372647762299
1.97999999999987 0.598188757896423
1.98999999999987 0.607911705970764
1.99999999999987 0.617531538009644
2.00999999999987 0.627038538455963
2.01999999999987 0.636422872543335
2.02999999999987 0.645674705505371
2.03999999999987 0.654784202575684
2.04999999999987 0.663741588592529
2.05999999999987 0.67253714799881
2.06999999999987 0.681161344051361
2.07999999999987 0.689604520797729
2.08999999999987 0.697857439517975
2.09999999999987 0.705910623073578
2.10999999999987 0.713755011558533
2.11999999999987 0.721381545066833
2.12999999999987 0.728781700134277
2.13999999999987 0.735946416854858
2.14999999999987 0.742867469787598
2.15999999999987 0.74953681230545
2.16999999999987 0.755946397781372
2.17999999999987 0.762088656425476
2.18999999999987 0.767956137657166
2.19999999999987 0.773541688919067
2.20999999999987 0.778838694095612
2.21999999999987 0.783840537071228
2.22999999999987 0.78854113817215
2.23999999999987 0.792934715747833
2.24999999999987 0.797015845775604
2.25999999999987 0.800779461860657
2.26999999999987 0.804220795631409
2.27999999999987 0.807335615158081
2.28999999999987 0.810119986534119
2.29999999999987 0.812570452690125
2.30999999999987 0.81468391418457
2.31999999999987 0.816457748413086
2.32999999999987 0.817889630794525
2.33999999999986 0.818977773189545
2.34999999999986 0.819720804691315
2.35999999999986 0.820117831230164
2.36999999999986 0.820168256759644
2.37999999999986 0.819872140884399
2.38999999999986 0.81922972202301
2.39999999999986 0.818241953849792
2.40999999999986 0.816909909248352
2.41999999999986 0.815235495567322
2.42999999999986 0.813220620155334
2.43999999999986 0.810867965221405
2.44999999999986 0.808180451393127
2.45999999999986 0.805161416530609
2.46999999999986 0.801814675331116
2.47999999999986 0.798144459724426
2.48999999999986 0.794155240058899
2.49999999999986 0.789852142333984
2.50999999999986 0.785240292549133
2.51999999999986 0.780325472354889
2.52999999999986 0.775113761425018
2.53999999999986 0.769611477851868
2.54999999999986 0.763825356960297
2.55999999999986 0.757762372493744
2.56999999999986 0.751429796218872
2.57999999999986 0.744835317134857
2.58999999999986 0.73798668384552
2.59999999999986 0.730892062187195
2.60999999999986 0.723559737205505
2.61999999999986 0.71599817276001
2.62999999999986 0.70821613073349
2.63999999999986 0.700222790241241
2.64999999999986 0.69202709197998
2.65999999999986 0.683638334274292
2.66999999999986 0.675065875053406
2.67999999999986 0.666319191455841
2.68999999999986 0.657407879829407
2.69999999999986 0.648341655731201
2.70999999999986 0.639130294322968
2.71999999999986 0.629783511161804
2.72999999999986 0.620311200618744
2.73999999999986 0.610723197460175
2.74999999999986 0.601029276847839
2.75999999999986 0.591239273548126
2.76999999999986 0.581362903118134
2.77999999999986 0.571410000324249
2.78999999999986 0.561390101909637
2.79999999999986 0.551312863826752
2.80999999999985 0.541187703609467
2.81999999999985 0.531023979187012
2.82999999999985 0.520831048488617
2.83999999999985 0.510617792606354
2.84999999999985 0.500393331050873
2.85999999999985 0.490166336297989
2.86999999999985 0.479945480823517
2.87999999999985 0.469738870859146
2.88999999999985 0.459555298089981
2.89999999999985 0.449402511119843
2.90999999999985 0.439288318157196
2.91999999999985 0.429220288991928
2.92999999999985 0.419205725193024
2.93999999999985 0.409251868724823
2.94999999999985 0.399365484714508
2.95999999999985 0.389553278684616
2.96999999999985 0.379821568727493
2.97999999999985 0.370176434516907
2.98999999999985 0.360623776912689
2.99999999999985 0.351169228553772
3.00999999999985 0.341818034648895
3.01999999999985 0.332575231790543
3.02999999999985 0.323445528745651
3.03999999999985 0.314433574676514
3.04999999999985 0.305543601512909
3.05999999999985 0.296779483556747
3.06999999999985 0.288144916296005
3.07999999999985 0.279643297195435
3.08999999999985 0.271277874708176
3.09999999999985 0.263051509857178
3.10999999999985 0.254966795444489
3.11999999999985 0.247026115655899
3.12999999999985 0.239231407642365
3.13999999999985 0.231584951281548
3.14999999999985 0.224088162183762
3.15999999999985 0.216742411255836
3.16999999999985 0.209548875689507
3.17999999999985 0.202508419752121
3.18999999999985 0.195621877908707
3.19999999999985 0.188889652490616
3.20999999999985 0.182312041521072
3.21999999999985 0.175889104604721
3.22999999999985 0.169620722532272
3.23999999999985 0.163506627082825
3.24999999999985 0.15754634141922
3.25999999999985 0.151739150285721
3.26999999999985 0.146084263920784
3.27999999999984 0.140580639243126
3.28999999999984 0.135227233171463
3.29999999999984 0.130022704601288
3.30999999999984 0.12496567517519
3.31999999999984 0.120054595172405
3.32999999999984 0.115287691354752
3.33999999999984 0.110663361847401
3.34999999999984 0.106179594993591
3.35999999999984 0.10183446854353
3.36999999999984 0.0976258516311646
3.37999999999984 0.0935515463352203
3.38999999999984 0.0896095037460327
3.39999999999984 0.0857972279191017
3.40999999999984 0.0821124464273453
3.41999999999984 0.0785527527332306
3.42999999999984 0.0751155614852905
3.43999999999984 0.0717984735965729
3.44999999999984 0.0685988441109657
3.45999999999984 0.0655141174793243
3.46999999999984 0.0625416487455368
3.47999999999984 0.0596788227558136
3.48999999999984 0.0569229647517204
};
\addlegendentry{step $5$}
\addplot [very thick, color4]
table {%
-4 0
-3.99 0
-3.98 0
-3.97 0
-3.96 0
-3.95 0
-3.94 0
-3.93 0
-3.92 0
-3.91 0
-3.9 0
-3.89 0
-3.88 0
-3.87 0
-3.86 0
-3.85 0
-3.84 0
-3.83 0
-3.82 0
-3.81 0
-3.8 0
-3.79 0
-3.78 0
-3.77 0
-3.76000000000001 0
-3.75000000000001 0
-3.74000000000001 0
-3.73000000000001 0
-3.72000000000001 0
-3.71000000000001 0
-3.70000000000001 0
-3.69000000000001 0
-3.68000000000001 0
-3.67000000000001 0
-3.66000000000001 0
-3.65000000000001 0
-3.64000000000001 0
-3.63000000000001 0
-3.62000000000001 0
-3.61000000000001 0
-3.60000000000001 0
-3.59000000000001 0
-3.58000000000001 0
-3.57000000000001 0
-3.56000000000001 0
-3.55000000000001 0
-3.54000000000001 0
-3.53000000000001 0
-3.52000000000001 0
-3.51000000000001 0
-3.50000000000001 0
-3.49000000000001 0
-3.48000000000001 0
-3.47000000000001 0
-3.46000000000001 0
-3.45000000000001 0
-3.44000000000001 0
-3.43000000000001 0
-3.42000000000001 0
-3.41000000000001 9.32141356261479e-39
-3.40000000000001 1.2311802702364e-38
-3.39000000000001 1.625458574469e-38
-3.38000000000001 2.14502024816426e-38
-3.37000000000001 2.8294023669737e-38
-3.36000000000001 3.73046110160845e-38
-3.35000000000001 4.91633515041569e-38
-3.34000000000001 6.47636878114352e-38
-3.33000000000001 8.52739217039841e-38
-3.32000000000001 1.12231653145156e-37
-3.31000000000001 1.47646198397753e-37
-3.30000000000001 1.94151314741055e-37
-3.29000000000002 2.55189566507175e-37
-3.28000000000002 3.35263818919048e-37
-3.27000000000002 4.40275870272126e-37
-3.26000000000002 5.77924274963206e-37
-3.25000000000002 7.58265871811054e-37
-3.24000000000002 9.94427755780161e-37
-3.23000000000002 1.3035952718708e-36
-3.22000000000002 1.70810076797388e-36
-3.21000000000002 2.2371510707762e-36
-3.20000000000002 2.92870105543842e-36
-3.19000000000002 3.83244448735423e-36
-3.18000000000002 5.01284737369968e-36
-3.17000000000002 6.55371677936708e-36
-3.16000000000002 8.56449945056475e-36
-3.15000000000002 1.11873563766129e-35
-3.14000000000002 1.46071014712756e-35
-3.13000000000002 1.90631749843055e-35
-3.12000000000002 2.48683808125184e-35
-3.11000000000002 3.24260690646179e-35
-3.10000000000002 4.22628589138851e-35
-3.09000000000002 5.50593747907986e-35
-3.08000000000002 7.16970968353717e-35
-3.07000000000002 9.33224850323444e-35
-3.06000000000002 1.21415893141472e-34
-3.05000000000002 1.57897750620101e-34
-3.04000000000002 2.05245744716261e-34
-3.03000000000002 2.66677814174203e-34
-3.02000000000002 3.4634379843544e-34
-3.01000000000002 4.49613227124834e-34
-3.00000000000002 5.8340744312245e-34
-2.99000000000002 7.56669111537664e-34
-2.98000000000002 9.8098227002035e-34
-2.97000000000002 1.27120089681433e-33
-2.96000000000002 1.64656287532577e-33
-2.95000000000002 2.13178637219407e-33
-2.94000000000002 2.75884171135473e-33
-2.93000000000002 3.56870864625832e-33
-2.92000000000002 4.61427230040636e-33
-2.91000000000002 5.96343602332906e-33
-2.90000000000002 7.70390565259317e-33
-2.89000000000002 9.9478648589114e-33
-2.88000000000002 1.28394575350274e-32
-2.87000000000002 1.6564484522084e-32
-2.86000000000002 2.13604485761932e-32
-2.85000000000002 2.75332338985899e-32
-2.84000000000002 3.54738745625471e-32
-2.83000000000002 4.56843948179421e-32
-2.82000000000003 5.88069025764399e-32
-2.81000000000003 7.56669886629252e-32
-2.80000000000003 9.73178372410172e-32
-2.79000000000003 1.2510452535406e-31
-2.78000000000003 1.60756316864076e-31
-2.77000000000003 2.06476617156964e-31
-2.76000000000003 2.65084837678227e-31
-2.75000000000003 3.4017057377203e-31
-2.74000000000003 4.36334663307715e-31
-2.73000000000003 5.59436193307748e-31
-2.72000000000003 7.16961464114548e-31
-2.71000000000003 9.18407999885021e-31
-2.70000000000003 1.1759529816982e-30
-2.69000000000003 1.50506544501318e-30
-2.68000000000003 1.92541930964124e-30
-2.67000000000003 2.46206633502892e-30
-2.66000000000003 3.1468452088462e-30
-2.65000000000003 4.02042615484058e-30
-2.64000000000003 5.13416736755541e-30
-2.63000000000003 6.55348670628628e-30
-2.62000000000003 8.36153469174933e-30
-2.61000000000003 1.06636047728065e-29
-2.60000000000003 1.35936649373158e-29
-2.59000000000003 1.73208930845641e-29
-2.58000000000003 2.2060320797475e-29
-2.57000000000003 2.80837148467947e-29
-2.56000000000003 3.57367495648853e-29
-2.55000000000003 4.54548295639243e-29
-2.54000000000003 5.7789580300436e-29
-2.53000000000003 7.34384532296561e-29
-2.52000000000003 9.3285040935945e-29
-2.51000000000003 1.18441802684898e-28
-2.50000000000003 1.50316208079875e-28
-2.49000000000003 1.90683338602366e-28
-2.48000000000003 2.41783989668544e-28
-2.47000000000003 3.06446822735978e-28
-2.46000000000003 3.88220917432061e-28
-2.45000000000003 4.91604114623039e-28
-2.44000000000003 6.2224287979399e-28
-2.43000000000003 7.87255161129879e-28
-2.42000000000003 9.95563455025311e-28
-2.41000000000003 1.25844769242332e-27
-2.40000000000003 1.5900442954122e-27
-2.39000000000003 2.00813441220352e-27
-2.38000000000003 2.53501665228637e-27
-2.37000000000003 3.19872331118731e-27
-2.36000000000003 4.03439760297355e-27
-2.35000000000004 5.08614293818556e-27
-2.34000000000004 6.40930881008809e-27
-2.33000000000004 8.07290976268029e-27
-2.32000000000004 1.01639319626444e-26
-2.31000000000004 1.27909034882765e-26
-2.30000000000004 1.60898442974569e-26
-2.29000000000004 2.02305166406917e-26
-2.28000000000004 2.54251379681809e-26
-2.27000000000004 3.19400628504892e-26
-2.26000000000004 4.01061568075987e-26
-2.25000000000004 5.03377906003921e-26
-2.24000000000004 6.31509840314729e-26
-2.23000000000004 7.91924643761664e-26
-2.22000000000004 9.92633106392607e-26
-2.21000000000004 1.24365474778e-25
-2.20000000000004 1.55745474119173e-25
-2.19000000000004 1.94960735793841e-25
-2.18000000000004 2.43942046171339e-25
-2.17000000000004 3.05087271232602e-25
-2.16000000000004 3.81392899126112e-25
-2.15000000000004 4.765725172151e-25
-2.14000000000004 5.95245990783381e-25
-2.13000000000004 7.43127828228375e-25
-2.12000000000004 9.2735638257762e-25
-2.11000000000004 1.15671857823915e-24
-2.10000000000004 1.44219787350777e-24
-2.09000000000004 1.79733812265761e-24
-2.08000000000004 2.23888940650446e-24
-2.07000000000004 2.78771433497824e-24
-2.06000000000004 3.46952543485417e-24
-2.05000000000004 4.31623074924187e-24
-2.04000000000004 5.36706841678226e-24
-2.03000000000004 6.67084289509863e-24
-2.02000000000004 8.28769615074414e-24
-2.01000000000004 1.02919195538984e-23
-2.00000000000004 1.27750754009696e-23
-1.99000000000004 1.58500899194009e-23
-1.98000000000004 1.96570253629144e-23
-1.97000000000004 2.43671655221389e-23
-1.96000000000004 3.01926824261426e-23
-1.95000000000004 3.73938023548962e-23
-1.94000000000004 4.62928191643933e-23
-1.93000000000004 5.72838477628821e-23
-1.92000000000004 7.08527728254373e-23
-1.91000000000004 8.75970271145754e-23
-1.90000000000004 1.08250030391098e-22
-1.89000000000004 1.33714801199544e-22
-1.88000000000005 1.65093706390642e-22
-1.87000000000005 2.03749228654567e-22
-1.86000000000005 2.51339616722965e-22
-1.85000000000005 3.09913435081614e-22
-1.84000000000005 3.81961325867574e-22
-1.83000000000005 4.70559442714423e-22
-1.82000000000005 5.79440826886963e-22
-1.81000000000005 7.13211239624881e-22
-1.80000000000005 8.77475657566631e-22
-1.79000000000005 1.0790747795597e-21
-1.78000000000005 1.32641400059076e-21
-1.77000000000005 1.62972564177231e-21
-1.76000000000005 2.00151737674655e-21
-1.75000000000005 2.45700187688882e-21
-1.74000000000005 3.01482897520178e-21
-1.73000000000005 3.6976520305801e-21
-1.72000000000005 4.53317230391829e-21
-1.71000000000005 5.55490030354753e-21
-1.70000000000005 6.80398139869703e-21
-1.69000000000005 8.33030815123566e-21
-1.68000000000005 1.01944065136508e-20
-1.67000000000005 1.24700708516637e-20
-1.66000000000005 1.52470357214521e-20
-1.65000000000005 1.86340834515025e-20
-1.64000000000005 2.27633852252385e-20
-1.63000000000005 2.77955433284663e-20
-1.62000000000005 3.39249807480526e-20
-1.61000000000005 4.1387755766892e-20
-1.60000000000005 5.04702312044669e-20
-1.59000000000005 6.15174350802657e-20
-1.58000000000005 7.49506931317621e-20
-1.57000000000005 9.12751542192843e-20
-1.56000000000005 1.11108076025556e-19
-1.55000000000005 1.35189048491079e-19
-1.54000000000005 1.64416441459875e-19
-1.53000000000005 1.99871935754524e-19
-1.52000000000005 2.42870360808073e-19
-1.51000000000005 2.94985065844386e-19
-1.50000000000005 3.58122598777822e-19
-1.49000000000005 4.34581513584907e-19
-1.48000000000005 5.27131030010709e-19
-1.47000000000005 6.39112156398724e-19
-1.46000000000005 7.74524362709433e-19
-1.45000000000005 9.38222682150642e-19
-1.44000000000005 1.13600756367151e-18
-1.43000000000005 1.37489432604711e-18
-1.42000000000005 1.66324793661944e-18
-1.41000000000006 2.01121769470939e-18
-1.40000000000006 2.43087371641776e-18
-1.39000000000006 2.93682783707256e-18
-1.38000000000006 3.54649262215833e-18
-1.37000000000006 4.28082510608443e-18
-1.36000000000006 5.16490168271069e-18
-1.35000000000006 6.22880153424169e-18
-1.34000000000006 7.5085268696582e-18
-1.33000000000006 9.04717049015176e-18
-1.32000000000006 1.08962483770916e-17
-1.31000000000006 1.31174392528527e-17
-1.30000000000006 1.57845516163125e-17
-1.29000000000006 1.89853336140313e-17
-1.28000000000006 2.28248959136269e-17
-1.27000000000006 2.74292412834482e-17
-1.26000000000006 3.29474375960445e-17
-1.25000000000006 3.95582716690132e-17
-1.24000000000006 4.74741816816314e-17
-1.23000000000006 5.69495719943732e-17
-1.22000000000006 6.82856720078287e-17
-1.21000000000006 8.18417461143641e-17
-1.20000000000006 9.80444540739344e-17
-1.19000000000006 1.17404735424746e-16
-1.18000000000006 1.40526339369735e-16
-1.17000000000006 1.68123215421762e-16
-1.16000000000006 2.0105447998247e-16
-1.15000000000006 2.40325217053114e-16
-1.14000000000006 2.87143772072514e-16
-1.13000000000006 3.42924888585929e-16
-1.12000000000006 4.09367211759741e-16
-1.11000000000006 4.88459177907407e-16
-1.10000000000006 5.82583226011759e-16
-1.09000000000006 6.94529217903255e-16
-1.08000000000006 8.27619852075738e-16
-1.07000000000006 9.8577789692662e-16
-1.06000000000006 1.17363604034223e-15
-1.05000000000006 1.39668109705709e-15
-1.04000000000006 1.66136714049191e-15
-1.03000000000006 1.97534711332515e-15
-1.02000000000006 2.34761788188518e-15
-1.01000000000006 2.78881193312153e-15
-1.00000000000006 3.31148038948837e-15
-0.990000000000064 3.93032054316999e-15
-0.980000000000064 4.66274442694663e-15
-0.970000000000065 5.52920958056037e-15
-0.960000000000065 6.55376199883433e-15
-0.950000000000065 7.76475441561196e-15
-0.940000000000065 9.19537273473374e-15
-0.930000000000065 1.08847985827573e-14
-0.920000000000066 1.28788920175128e-14
-0.910000000000066 1.52315311107093e-14
-0.900000000000066 1.80059672006501e-14
-0.890000000000066 2.12763512456035e-14
-0.880000000000067 2.51294143371709e-14
-0.870000000000067 2.96673493063726e-14
-0.860000000000067 3.50089254190066e-14
-0.850000000000067 4.12943638972933e-14
-0.840000000000067 4.86863560534775e-14
-0.830000000000068 5.73760670593594e-14
-0.820000000000068 6.75867104253311e-14
-0.810000000000068 7.95792061804648e-14
-0.800000000000068 9.36581880301747e-14
-0.790000000000068 1.10178806724849e-13
-0.780000000000069 1.29556440445558e-13
-0.770000000000069 1.52274135141461e-13
-0.760000000000069 1.78896190938284e-13
-0.750000000000069 2.10080000270785e-13
-0.740000000000069 2.46589424227062e-13
-0.73000000000007 2.89315175549393e-13
-0.72000000000007 3.39293697304566e-13
-0.71000000000007 3.97729131530397e-13
-0.70000000000007 4.66021535597272e-13
-0.690000000000071 5.4579854091158e-13
-0.680000000000071 6.38948312661758e-13
-0.670000000000071 7.47663432901224e-13
-0.660000000000071 8.74488957809672e-13
-0.650000000000071 1.02237532675908e-12
-0.640000000000072 1.19474677547082e-12
-0.630000000000072 1.39554622198557e-12
-0.620000000000072 1.62938499498333e-12
-0.610000000000072 1.9015461948102e-12
-0.600000000000072 2.21819828130632e-12
-0.590000000000073 2.58642586514757e-12
-0.580000000000073 3.01444025990749e-12
-0.570000000000073 3.51173018615925e-12
-0.560000000000073 4.0892402311532e-12
-0.550000000000074 4.75962498580618e-12
-0.540000000000074 5.53743943060292e-12
-0.530000000000074 6.43950170964303e-12
-0.520000000000074 7.4851852147062e-12
-0.510000000000074 8.69682277582218e-12
-0.500000000000075 1.01001203928197e-11
-0.490000000000075 1.17246377537294e-11
-0.480000000000075 1.36043979900857e-11
-0.470000000000075 1.57785191162718e-11
-0.460000000000075 1.82919894509137e-11
-0.450000000000076 2.11965080904042e-11
-0.440000000000076 2.45512637997436e-11
-0.430000000000076 2.84243392711936e-11
-0.420000000000076 3.28938508376009e-11
-0.410000000000077 3.80492477802807e-11
-0.400000000000077 4.39931702178598e-11
-0.390000000000077 5.08431248491537e-11
-0.380000000000077 5.87333168211579e-11
-0.370000000000077 6.78182163205143e-11
-0.360000000000078 7.82731240933643e-11
-0.350000000000078 9.03006697194897e-11
-0.340000000000078 1.04129489753024e-10
-0.330000000000078 1.20022741745274e-10
-0.320000000000078 1.38280553674264e-10
-0.310000000000079 1.59244978314987e-10
-0.300000000000079 1.83306272938388e-10
-0.290000000000079 2.10909789633007e-10
-0.280000000000079 2.42562220309495e-10
-0.27000000000008 2.78841477685532e-10
-0.26000000000008 3.20404508480365e-10
-0.25000000000008 3.68000574457739e-10
-0.24000000000008 4.22478413364402e-10
-0.23000000000008 4.84805529055166e-10
-0.220000000000081 5.56081514169193e-10
-0.210000000000081 6.37553010385261e-10
-0.200000000000081 7.30636107171279e-10
-0.190000000000081 8.36939018089566e-10
-0.180000000000081 9.58282342367056e-10
-0.170000000000082 1.09673314874215e-09
-0.160000000000082 1.25462940037124e-09
-0.150000000000082 1.43462286494866e-09
-0.140000000000082 1.63971314304234e-09
-0.130000000000082 1.87328641487738e-09
-0.120000000000083 2.13919282288089e-09
-0.110000000000083 2.4417492472395e-09
-0.100000000000083 2.78585909896378e-09
-0.0900000000000833 3.17705772800991e-09
-0.0800000000000836 3.62157948075037e-09
-0.0700000000000838 4.12647072067784e-09
-0.060000000000084 4.69966066063421e-09
-0.0500000000000842 5.35011235314187e-09
-0.0400000000000844 6.08787109612763e-09
-0.0300000000000846 6.92428603343842e-09
-0.0200000000000848 7.872132279374e-09
-0.0100000000000851 8.94574991860964e-09
-8.5265128291212e-14 1.01612922520644e-08
0.00999999999991452 1.15368505859692e-08
0.0199999999999143 1.30928530239771e-08
0.0299999999999141 1.48520857834455e-08
0.0399999999999139 1.68402785050148e-08
0.0499999999999137 1.908617619506e-08
0.0599999999999135 2.1621902490665e-08
0.0699999999999132 2.44837288221333e-08
0.079999999999913 2.77119660552216e-08
0.0899999999999128 3.13520374106702e-08
0.0999999999999126 3.5454423397141e-08
0.109999999999912 4.00758608520846e-08
0.119999999999912 4.52795703154152e-08
0.129999999999912 5.11365243482942e-08
0.139999999999912 5.77251988431726e-08
0.149999999999912 6.51340883450757e-08
0.159999999999911 7.34610949848502e-08
0.169999999999911 8.28158519539102e-08
0.179999999999911 9.3320565497379e-08
0.189999999999911 1.05111013226633e-07
0.19999999999991 1.18338626009518e-07
0.20999999999991 1.33171653260433e-07
0.21999999999991 1.49797614312774e-07
0.22999999999991 1.68424563184999e-07
0.23999999999991 1.89283568374776e-07
0.249999999999909 2.12632215834674e-07
0.259999999999909 2.38754410020192e-07
0.269999999999909 2.67966640876693e-07
0.279999999999909 3.00620001780771e-07
0.289999999999909 3.3710250590957e-07
0.299999999999908 3.77844855847798e-07
0.309999999999908 4.23323598397474e-07
0.319999999999908 4.74066041533661e-07
0.329999999999908 5.3065542715558e-07
0.339999999999907 5.9373599015089e-07
0.349999999999907 6.64020603835525e-07
0.359999999999907 7.42299562261906e-07
0.369999999999907 8.29433076887653e-07
0.379999999999907 9.26387258459727e-07
0.389999999999906 1.03421098174294e-06
0.399999999999906 1.15407692646841e-06
0.409999999999906 1.28726208004082e-06
0.419999999999906 1.43518070672144e-06
0.429999999999906 1.5993871329556e-06
0.439999999999905 1.78158938979323e-06
0.449999999999905 1.98367388293264e-06
0.459999999999905 2.20769516090513e-06
0.469999999999905 2.4559265057178e-06
0.479999999999905 2.73085470325896e-06
0.489999999999904 3.03521642308624e-06
0.499999999999904 3.37200117428438e-06
0.509999999999904 3.74449427908985e-06
0.519999999999904 4.15629165217979e-06
0.529999999999903 4.61132685813936e-06
0.539999999999903 5.11391590407584e-06
0.549999999999903 5.66877315577585e-06
0.559999999999903 6.28103452982032e-06
0.569999999999903 6.95633798386552e-06
0.579999999999902 7.70083079260075e-06
0.589999999999902 8.52121411298867e-06
0.599999999999902 9.42482347454643e-06
0.609999999999902 1.04196406027768e-05
0.619999999999902 1.15143138827989e-05
0.629999999999901 1.27183984659496e-05
0.639999999999901 1.40421016112668e-05
0.649999999999901 1.5496803825954e-05
0.659999999999901 1.70945422723889e-05
0.6699999999999 1.88486483239103e-05
0.6799999999999 2.0773513824679e-05
0.6899999999999 2.28848221013322e-05
0.6999999999999 2.51995097642066e-05
0.7099999999999 2.77360159088857e-05
0.719999999999899 3.05143039440736e-05
0.729999999999899 3.35560034727678e-05
0.739999999999899 3.68845103366766e-05
0.749999999999899 4.0525323129259e-05
0.759999999999899 4.45056430180557e-05
0.769999999999898 4.88552323076874e-05
0.779999999999898 5.3606134315487e-05
0.789999999999898 5.87929025641643e-05
0.799999999999898 6.44530009594746e-05
0.809999999999897 7.06266146153212e-05
0.819999999999897 7.73572464822792e-05
0.829999999999897 8.46917391754687e-05
0.839999999999897 9.26804350456223e-05
0.849999999999897 0.000101377823739313
0.859999999999896 0.000110842534922995
0.869999999999896 0.000121136465168092
0.879999999999896 0.000132327942992561
0.889999999999896 0.000144489153171889
0.899999999999896 0.000157698494149372
0.909999999999895 0.000172038649907336
0.919999999999895 0.000187599609489553
0.929999999999895 0.000204477357328869
0.939999999999895 0.000222774528083391
0.949999999999894 0.000242602051002905
0.959999999999894 0.000264076399616897
0.969999999999894 0.000287323840893805
0.979999999999894 0.000312479853164405
0.989999999999894 0.000339687190717086
0.999999999999893 0.000369099696399644
1.00999999999989 0.000400880962843075
1.01999999999989 0.000435205700341612
1.02999999999989 0.000472260435344651
1.03999999999989 0.000512242142576724
1.04999999999989 0.000555362435989082
1.05999999999989 0.000601845560595393
1.06999999999989 0.000651930400636047
1.07999999999989 0.000705869868397713
1.08999999999989 0.000763932941481471
1.09999999999989 0.000826405186671764
1.10999999999989 0.000893589400220662
1.11999999999989 0.000965807645116001
1.12999999999989 0.00104339956305921
1.13999999999989 0.00112672487739474
1.14999999999989 0.00121616444084793
1.15999999999989 0.00131212105043232
1.16999999999989 0.00141502113547176
1.17999999999989 0.00152531592175364
1.18999999999989 0.00164347782265395
1.19999999999989 0.0017700067255646
1.20999999999989 0.00190543162170798
1.21999999999989 0.00205030757933855
1.22999999999989 0.00220522284507751
1.23999999999989 0.00237078825011849
1.24999999999989 0.00254765385761857
1.25999999999989 0.00273650046437979
1.26999999999989 0.00293804076500237
1.27999999999989 0.00315302866511047
1.28999999999989 0.00338224461302161
1.29999999999989 0.00362651376053691
1.30999999999989 0.00388669851236045
1.31999999999989 0.00416370714083314
1.32999999999989 0.00445848098024726
1.33999999999989 0.00477200234308839
1.34999999999989 0.00510530360043049
1.35999999999989 0.00545946275815368
1.36999999999989 0.00583559926599264
1.37999999999989 0.0062348903156817
1.38999999999989 0.00665853917598724
1.39999999999988 0.00710782175883651
1.40999999999988 0.00758405542001128
1.41999999999988 0.00808861013501883
1.42999999999988 0.00862290617078543
1.43999999999988 0.00918842013925314
1.44999999999988 0.00978667661547661
1.45999999999988 0.0104192597791553
1.46999999999988 0.0110878068953753
1.47999999999988 0.0117940315976739
1.48999999999988 0.0125396577641368
1.49999999999988 0.0133265182375908
1.50999999999988 0.0141564682126045
1.51999999999988 0.0150314318016171
1.52999999999988 0.0159534048289061
1.53999999999988 0.0169244147837162
1.54999999999988 0.0179465636610985
1.55999999999988 0.0190219935029745
1.56999999999988 0.0201529394835234
1.57999999999988 0.0213416647166014
1.58999999999988 0.0225904583930969
1.59999999999988 0.0239017233252525
1.60999999999988 0.0252778828144073
1.61999999999988 0.0267214179039001
1.62999999999988 0.0282348766922951
1.63999999999988 0.0298208072781563
1.64999999999988 0.0314818471670151
1.65999999999988 0.0332206636667252
1.66999999999988 0.0350399687886238
1.67999999999988 0.0369425378739834
1.68999999999988 0.0389311462640762
1.69999999999988 0.0410085693001747
1.70999999999988 0.0431776829063892
1.71999999999988 0.0454413667321205
1.72999999999988 0.0478025451302528
1.73999999999988 0.050264086574316
1.74999999999988 0.0528289340436459
1.75999999999988 0.0555000305175781
1.76999999999988 0.0582803264260292
1.77999999999988 0.0611727871000767
1.78999999999988 0.0641802847385406
1.79999999999988 0.0673057734966278
1.80999999999988 0.0705521628260612
1.81999999999988 0.0739223808050156
1.82999999999988 0.0774192288517952
1.83999999999988 0.0810454934835434
1.84999999999988 0.0848039910197258
1.85999999999988 0.0886974036693573
1.86999999999987 0.0927284359931946
1.87999999999987 0.0968997031450272
1.88999999999987 0.101213648915291
1.89999999999987 0.105672761797905
1.90999999999987 0.110279396176338
1.91999999999987 0.115035831928253
1.92999999999987 0.119944162666798
1.93999999999987 0.125006526708603
1.94999999999987 0.130224660038948
1.95999999999987 0.135600477457047
1.96999999999987 0.14113561809063
1.97999999999987 0.146831497550011
1.98999999999987 0.152689516544342
1.99999999999987 0.158710807561874
2.00999999999987 0.164896339178085
2.01999999999987 0.171247020363808
2.02999999999987 0.177763357758522
2.03999999999987 0.184445887804031
2.04999999999987 0.191294640302658
2.05999999999987 0.198309734463692
2.06999999999987 0.205490931868553
2.07999999999987 0.212837681174278
2.08999999999987 0.220349341630936
2.09999999999987 0.228024929761887
2.10999999999987 0.235863193869591
2.11999999999987 0.243862748146057
2.12999999999987 0.252021878957748
2.13999999999987 0.260338395833969
2.14999999999987 0.268809974193573
2.15999999999987 0.277434140443802
2.16999999999987 0.286207944154739
2.17999999999987 0.29512831568718
2.18999999999987 0.304191738367081
2.19999999999987 0.313394367694855
2.20999999999987 0.322732210159302
2.21999999999987 0.332200944423676
2.22999999999987 0.341795772314072
2.23999999999987 0.351511716842651
2.24999999999987 0.361343502998352
2.25999999999987 0.371285557746887
2.26999999999987 0.381331950426102
2.27999999999987 0.391476392745972
2.28999999999987 0.401712566614151
2.29999999999987 0.412033438682556
2.30999999999987 0.422432065010071
2.31999999999987 0.432901084423065
2.32999999999987 0.443432688713074
2.33999999999986 0.454019129276276
2.34999999999986 0.464652061462402
2.35999999999986 0.475323081016541
2.36999999999986 0.48602357506752
2.37999999999986 0.496744692325592
2.38999999999986 0.507476925849915
2.39999999999986 0.518211007118225
2.40999999999986 0.528937458992004
2.41999999999986 0.539646506309509
2.42999999999986 0.550328135490417
2.43999999999986 0.560972213745117
2.44999999999986 0.571568608283997
2.45999999999986 0.58210688829422
2.46999999999986 0.592576444149017
2.47999999999986 0.602966725826263
2.48999999999986 0.613267064094543
2.49999999999986 0.623466730117798
2.50999999999986 0.633554935455322
2.51999999999986 0.643520712852478
2.52999999999986 0.65335339307785
2.53999999999986 0.663042068481445
2.54999999999986 0.672576010227203
2.55999999999986 0.681944370269775
2.56999999999986 0.691136598587036
2.57999999999986 0.700142025947571
2.58999999999986 0.708950161933899
2.59999999999986 0.717550754547119
2.60999999999986 0.72593355178833
2.61999999999986 0.734088540077209
2.62999999999986 0.742006003856659
2.63999999999986 0.749676108360291
2.64999999999986 0.75708943605423
2.65999999999986 0.764236986637115
2.66999999999986 0.771109819412231
2.67999999999986 0.77769935131073
2.68999999999986 0.783997356891632
2.69999999999986 0.789995789527893
2.70999999999986 0.795687019824982
2.71999999999986 0.801063776016235
2.72999999999986 0.806119203567505
2.73999999999986 0.81084668636322
2.74999999999986 0.815240144729614
2.75999999999986 0.819293856620789
2.76999999999986 0.823002517223358
2.77999999999986 0.826361238956451
2.78999999999986 0.829365730285645
2.79999999999986 0.832011818885803
2.80999999999985 0.834296226501465
2.81999999999985 0.836215853691101
2.82999999999985 0.837768077850342
2.83999999999985 0.838950932025909
2.84999999999985 0.839762806892395
2.85999999999985 0.840202689170837
2.86999999999985 0.840269863605499
2.87999999999985 0.839964330196381
2.88999999999985 0.83928644657135
2.89999999999985 0.838237226009369
2.90999999999985 0.836817920207977
2.91999999999985 0.835030496120453
2.92999999999985 0.832877337932587
2.93999999999985 0.830361247062683
2.94999999999985 0.82748556137085
2.95999999999985 0.824254035949707
2.96999999999985 0.820670962333679
2.97999999999985 0.816741108894348
2.98999999999985 0.812469482421875
2.99999999999985 0.807861745357513
3.00999999999985 0.802923858165741
3.01999999999985 0.797662198543549
3.02999999999985 0.792083501815796
3.03999999999985 0.786194980144501
3.04999999999985 0.78000408411026
3.05999999999985 0.773518681526184
3.06999999999985 0.766746997833252
3.07999999999985 0.759697496891022
3.08999999999985 0.752378940582275
3.09999999999985 0.744800329208374
3.10999999999985 0.736971139907837
3.11999999999985 0.728900730609894
3.12999999999985 0.720598697662354
3.13999999999985 0.712075471878052
3.14999999999985 0.703341007232666
3.15999999999985 0.694405496120453
3.16999999999985 0.685279428958893
3.17999999999985 0.675973296165466
3.18999999999985 0.666497826576233
3.19999999999985 0.656863689422607
3.20999999999985 0.647081673145294
3.21999999999985 0.637162625789642
3.22999999999985 0.627117276191711
3.23999999999985 0.61695659160614
3.24999999999985 0.606691300868988
3.25999999999985 0.596332192420959
3.26999999999985 0.585889995098114
3.27999999999984 0.575375318527222
3.28999999999984 0.564798712730408
3.29999999999984 0.554170608520508
3.30999999999984 0.543501257896423
3.31999999999984 0.5328009724617
3.32999999999984 0.522079706192017
3.33999999999984 0.511347234249115
3.34999999999984 0.500613272190094
3.35999999999984 0.489887237548828
3.36999999999984 0.479178339242935
3.37999999999984 0.468495458364487
3.38999999999984 0.457847744226456
3.39999999999984 0.447243630886078
3.40999999999984 0.436691284179688
3.41999999999984 0.426198840141296
3.42999999999984 0.415773987770081
3.43999999999984 0.405424177646637
3.44999999999984 0.395156711339951
3.45999999999984 0.384978443384171
3.46999999999984 0.374895930290222
3.47999999999984 0.364915609359741
3.48999999999984 0.35504338145256
};
\addlegendentry{step $6$}
\addplot [very thick, color5]
table {%
-4 0
-3.99 0
-3.98 0
-3.97 0
-3.96 0
-3.95 0
-3.94 0
-3.93 0
-3.92 0
-3.91 0
-3.9 0
-3.89 0
-3.88 0
-3.87 0
-3.86 0
-3.85 0
-3.84 0
-3.83 0
-3.82 0
-3.81 0
-3.8 0
-3.79 0
-3.78 0
-3.77 0
-3.76000000000001 0
-3.75000000000001 0
-3.74000000000001 0
-3.73000000000001 0
-3.72000000000001 0
-3.71000000000001 0
-3.70000000000001 0
-3.69000000000001 0
-3.68000000000001 0
-3.67000000000001 0
-3.66000000000001 0
-3.65000000000001 0
-3.64000000000001 0
-3.63000000000001 0
-3.62000000000001 0
-3.61000000000001 0
-3.60000000000001 0
-3.59000000000001 0
-3.58000000000001 0
-3.57000000000001 0
-3.56000000000001 0
-3.55000000000001 0
-3.54000000000001 0
-3.53000000000001 0
-3.52000000000001 0
-3.51000000000001 0
-3.50000000000001 0
-3.49000000000001 0
-3.48000000000001 0
-3.47000000000001 0
-3.46000000000001 0
-3.45000000000001 0
-3.44000000000001 0
-3.43000000000001 0
-3.42000000000001 0
-3.41000000000001 0
-3.40000000000001 0
-3.39000000000001 0
-3.38000000000001 0
-3.37000000000001 0
-3.36000000000001 0
-3.35000000000001 0
-3.34000000000001 0
-3.33000000000001 0
-3.32000000000001 0
-3.31000000000001 0
-3.30000000000001 0
-3.29000000000002 0
-3.28000000000002 0
-3.27000000000002 0
-3.26000000000002 0
-3.25000000000002 0
-3.24000000000002 0
-3.23000000000002 0
-3.22000000000002 0
-3.21000000000002 0
-3.20000000000002 0
-3.19000000000002 0
-3.18000000000002 0
-3.17000000000002 0
-3.16000000000002 0
-3.15000000000002 0
-3.14000000000002 0
-3.13000000000002 0
-3.12000000000002 0
-3.11000000000002 0
-3.10000000000002 0
-3.09000000000002 0
-3.08000000000002 0
-3.07000000000002 0
-3.06000000000002 0
-3.05000000000002 0
-3.04000000000002 0
-3.03000000000002 0
-3.02000000000002 0
-3.01000000000002 0
-3.00000000000002 0
-2.99000000000002 0
-2.98000000000002 0
-2.97000000000002 0
-2.96000000000002 0
-2.95000000000002 0
-2.94000000000002 0
-2.93000000000002 0
-2.92000000000002 0
-2.91000000000002 0
-2.90000000000002 0
-2.89000000000002 0
-2.88000000000002 0
-2.87000000000002 0
-2.86000000000002 0
-2.85000000000002 0
-2.84000000000002 0
-2.83000000000002 0
-2.82000000000003 0
-2.81000000000003 0
-2.80000000000003 0
-2.79000000000003 0
-2.78000000000003 0
-2.77000000000003 9.44281225247464e-39
-2.76000000000003 1.25843580562721e-38
-2.75000000000003 1.67633986183848e-38
-2.74000000000003 2.23196619359068e-38
-2.73000000000003 2.97037327274447e-38
-2.72000000000003 3.95110955780104e-38
-2.71000000000003 5.253253263829e-38
-2.70000000000003 6.98123307602555e-38
-2.69000000000003 9.27336107645524e-38
-2.68000000000003 1.23120426046611e-37
-2.67000000000003 1.63385806956804e-37
-2.66000000000003 2.16720381178941e-37
-2.65000000000003 2.87329165144768e-37
-2.64000000000003 3.80759697687568e-37
-2.63000000000003 5.04328438349273e-37
-2.62000000000003 6.67698539552889e-37
-2.61000000000003 8.83558635578612e-37
-2.60000000000003 1.16866892868303e-36
-2.59000000000003 1.54501348243153e-36
-2.58000000000003 2.04161679776512e-36
-2.57000000000003 2.69654361164407e-36
-2.56000000000003 3.55996067814052e-36
-2.55000000000003 4.69747208299131e-36
-2.54000000000003 6.19561574153601e-36
-2.53000000000003 8.16768975110309e-36
-2.52000000000003 1.07624694091305e-35
-2.51000000000003 1.41745491097234e-35
-2.50000000000003 1.86598334851796e-35
-2.49000000000003 2.45529775406823e-35
-2.48000000000003 3.22920121991013e-35
-2.47000000000003 4.24496408336334e-35
-2.46000000000003 5.57764435639557e-35
-2.45000000000003 7.3252451496896e-35
-2.44000000000003 9.61600583706636e-35
-2.43000000000003 1.26168781847944e-34
-2.42000000000003 1.65465316927756e-34
-2.41000000000003 2.16900174273939e-34
-2.40000000000003 2.84191279510139e-34
-2.39000000000003 3.72174138851058e-34
-2.38000000000003 4.87172613438758e-34
-2.37000000000003 6.3739808232671e-34
-2.36000000000003 8.3357206418487e-34
-2.35000000000004 1.08959932556877e-33
-2.34000000000004 1.42355791348586e-33
-2.33000000000004 1.85902245897736e-33
-2.32000000000004 2.42654690712154e-33
-2.31000000000004 3.16587665046511e-33
-2.30000000000004 4.12838832264969e-33
-2.29000000000004 5.38106599988896e-33
-2.28000000000004 7.01052708544919e-33
-2.27000000000004 9.12923075653159e-33
-2.26000000000004 1.18823509328047e-32
-2.25000000000004 1.54585382945281e-32
-2.24000000000004 2.01016792668227e-32
-2.23000000000004 2.61272780028172e-32
-2.22000000000004 3.39419879569708e-32
-2.21000000000004 4.40742496759598e-32
-2.20000000000004 5.72040983966784e-32
-2.19000000000004 7.42108156484853e-32
-2.18000000000004 9.62258911511797e-32
-2.17000000000004 1.24714754937214e-31
-2.16000000000004 1.61560437284643e-31
-2.15000000000004 2.09197604460473e-31
-2.14000000000004 2.70744537348906e-31
-2.13000000000004 3.50238494807727e-31
-2.12000000000004 4.52858634416998e-31
-2.11000000000004 5.85278543234869e-31
-2.10000000000004 7.56049942663572e-31
-2.09000000000004 9.76186838612119e-31
-2.08000000000004 1.25981472351638e-30
-2.07000000000004 1.62510570560503e-30
-2.06000000000004 2.0953395571204e-30
-2.05000000000004 2.70029879101402e-30
-2.04000000000004 3.47827424238823e-30
-2.03000000000004 4.47837355132206e-30
-2.02000000000004 5.76330210038669e-30
-2.01000000000004 7.41322333809351e-30
-2.00000000000004 9.53097590494171e-30
-1.99000000000004 1.2248196736472e-29
-1.98000000000004 1.57326358354732e-29
-1.97000000000004 2.01984851997839e-29
-1.96000000000004 2.59197399612812e-29
-1.95000000000004 3.3246076775493e-29
-1.94000000000004 4.26237185642061e-29
-1.93000000000004 5.46189820183021e-29
-1.92000000000004 6.99590140253464e-29
-1.91000000000004 8.95622665016931e-29
-1.90000000000004 1.14607829870482e-28
-1.89000000000004 1.4658452621963e-28
-1.88000000000005 1.87397942858485e-28
-1.87000000000005 2.39457153332109e-28
-1.86000000000005 3.05840708508355e-28
-1.85000000000005 3.90433810938162e-28
-1.84000000000005 4.98198450604372e-28
-1.83000000000005 6.35394766494719e-28
-1.82000000000005 8.10008193789367e-28
-1.81000000000005 1.03211105720797e-27
-1.80000000000005 1.31448724638713e-27
-1.79000000000005 1.6733080246979e-27
-1.78000000000005 2.12912710909976e-27
-1.77000000000005 2.70779163500436e-27
-1.76000000000005 3.44211290050224e-27
-1.75000000000005 4.37345410300902e-27
-1.74000000000005 5.55429028534744e-27
-1.73000000000005 7.05053601467815e-27
-1.72000000000005 8.94561641321619e-27
-1.71000000000005 1.13445693890125e-26
-1.70000000000005 1.43803765528672e-26
-1.69000000000005 1.82200152605865e-26
-1.68000000000005 2.30733248240753e-26
-1.67000000000005 2.92063855614743e-26
-1.66000000000005 3.69513294842969e-26
-1.65000000000005 4.6728856729595e-26
-1.64000000000005 5.90647276832589e-26
-1.63000000000005 7.46229506048187e-26
-1.62000000000005 9.4233342455321e-26
-1.61000000000005 1.18943202368108e-25
-1.60000000000005 1.50058625157241e-25
-1.59000000000005 1.89227874054422e-25
-1.58000000000005 2.38503934913585e-25
-1.57000000000005 3.00475343861647e-25
-1.56000000000005 3.78367149168427e-25
-1.55000000000005 4.76225418416803e-25
-1.54000000000005 5.991026824452e-25
-1.53000000000005 7.53346042141316e-25
-1.52000000000005 9.46841641367032e-25
-1.51000000000005 1.18947346353051e-24
-1.50000000000005 1.49356257919897e-24
-1.49000000000005 1.8745409812232e-24
-1.48000000000005 2.35156872048442e-24
-1.47000000000005 2.94858318950588e-24
-1.46000000000005 3.69540431658108e-24
-1.45000000000005 4.6292621949167e-24
-1.44000000000005 5.79632589506691e-24
-1.43000000000005 7.25418186868241e-24
-1.42000000000005 9.0744484307655e-24
-1.41000000000006 1.13460586043272e-23
-1.40000000000006 1.41796106882794e-23
-1.39000000000006 1.77125005864845e-23
-1.38000000000006 2.21151538089065e-23
-1.37000000000006 2.75989803449792e-23
-1.36000000000006 3.44268460032621e-23
-1.35000000000006 4.2922606584341e-23
-1.34000000000006 5.34908467583984e-23
-1.33000000000006 6.66281008227295e-23
-1.32000000000006 8.29544986458156e-23
-1.31000000000006 1.03231846359272e-22
-1.30000000000006 1.28404530373507e-22
-1.29000000000006 1.59638739541926e-22
-1.28000000000006 1.98380531634445e-22
-1.27000000000006 2.46405891295096e-22
-1.26000000000006 3.05912812197763e-22
-1.25000000000006 3.79608147476412e-22
-1.24000000000006 4.70841362669288e-22
-1.23000000000006 5.83720416230449e-22
-1.22000000000006 7.23321583908781e-22
-1.21000000000006 8.95875276511947e-22
-1.20000000000006 1.10908935928155e-21
-1.19000000000006 1.3723823013114e-21
-1.18000000000006 1.69738330073966e-21
-1.17000000000006 2.09835667929404e-21
-1.16000000000006 2.59282529697713e-21
-1.15000000000006 3.20229807114763e-21
-1.14000000000006 3.95316400205054e-21
-1.13000000000006 4.87778309802934e-21
-1.12000000000006 6.01581842711786e-21
-1.11000000000006 7.41588825683313e-21
-1.10000000000006 9.13747487037403e-21
-1.09000000000006 1.12533576408449e-20
-1.08000000000006 1.38526951676104e-20
-1.07000000000006 1.70443715611462e-20
-1.06000000000006 2.09616549885402e-20
-1.05000000000006 2.57666599251555e-20
-1.04000000000006 3.16583701603381e-20
-1.03000000000006 3.88793079411051e-20
-1.02000000000006 4.77241369736329e-20
-1.01000000000006 5.85536404831397e-20
-1.00000000000006 7.1805758905184e-20
-0.990000000000064 8.80171935168191e-20
-0.980000000000064 1.07836809347456e-19
-0.970000000000065 1.32056903252253e-19
-0.960000000000065 1.61640332851267e-19
-0.950000000000065 1.97757481163079e-19
-0.940000000000065 2.41830284585364e-19
-0.930000000000065 2.95585443872735e-19
-0.920000000000066 3.61120068673167e-19
-0.910000000000066 4.40974120455082e-19
-0.900000000000066 5.38233603288761e-19
-0.890000000000066 6.5663354783261e-19
-0.880000000000067 8.00697132772435e-19
-0.870000000000067 9.7590985803917e-19
-0.860000000000067 1.18890090415818e-18
-0.850000000000067 1.44769769708277e-18
-0.840000000000067 1.76198817614717e-18
-0.830000000000068 2.14349607557066e-18
-0.820000000000068 2.60638531237957e-18
-0.810000000000068 3.16772475851392e-18
-0.800000000000068 3.84815463820846e-18
-0.790000000000068 4.67253028130432e-18
-0.780000000000069 5.67082602486344e-18
-0.770000000000069 6.87920703244724e-18
-0.760000000000069 8.34100557403463e-18
-0.750000000000069 1.01087228031043e-17
-0.740000000000069 1.22452815216727e-17
-0.73000000000007 1.48265738965801e-17
-0.72000000000007 1.79431654515533e-17
-0.71000000000007 2.17050207500444e-17
-0.70000000000007 2.62426473860184e-17
-0.690000000000071 3.17145050406996e-17
-0.680000000000071 3.83088815282009e-17
-0.670000000000071 4.62525384872865e-17
-0.660000000000071 5.5816969829886e-17
-0.650000000000071 6.73276049525901e-17
-0.640000000000072 8.11732584479681e-17
-0.630000000000072 9.78199307859079e-17
-0.620000000000072 1.1782514169927e-16
-0.610000000000072 1.41854513500809e-16
-0.600000000000072 1.70703026316192e-16
-0.590000000000073 2.05322030494084e-16
-0.580000000000073 2.46845041406368e-16
-0.570000000000073 2.96625088307164e-16
-0.560000000000073 3.56275451323637e-16
-0.550000000000074 4.27720589311949e-16
-0.540000000000074 5.13248073564837e-16
-0.530000000000074 6.15586435433424e-16
-0.520000000000074 7.37984125679769e-16
-0.510000000000074 8.84299802895089e-16
-0.500000000000075 1.05912353862055e-15
-0.490000000000075 1.26790477226189e-15
-0.480000000000075 1.51713024094783e-15
-0.470000000000075 1.81449301554272e-15
-0.460000000000075 2.1691054764931e-15
-0.450000000000076 2.59179482244725e-15
-0.440000000000076 3.09538830860017e-15
-0.430000000000076 3.69509695261863e-15
-0.420000000000076 4.40890898144525e-15
-0.410000000000077 5.25810609787979e-15
-0.400000000000077 6.26792522506921e-15
-0.390000000000077 7.46814634737308e-15
-0.380000000000077 8.89405262220928e-15
-0.370000000000077 1.05870393967431e-14
-0.360000000000078 1.25965200320185e-14
-0.350000000000078 1.49802367640497e-14
-0.340000000000078 1.7806614608382e-14
-0.330000000000078 2.11562470558806e-14
-0.320000000000078 2.51240949702622e-14
-0.310000000000079 2.98220039700141e-14
-0.300000000000079 3.53816910665661e-14
-0.290000000000079 4.19580175995988e-14
-0.280000000000079 4.97331396984851e-14
-0.27000000000008 5.89212855481129e-14
-0.26000000000008 6.97737833764596e-14
-0.25000000000008 8.25862409058534e-14
-0.24000000000008 9.77052165844657e-14
-0.23000000000008 1.15537340437087e-13
-0.220000000000081 1.36559370040278e-13
-0.210000000000081 1.61330340362961e-13
-0.200000000000081 1.9050448610107e-13
-0.190000000000081 2.24847945167264e-13
-0.180000000000081 2.65258220119927e-13
-0.170000000000082 3.12781945526266e-13
-0.160000000000082 3.6864632982532e-13
-0.150000000000082 4.34282872250474e-13
-0.140000000000082 5.11363954652788e-13
-0.130000000000082 6.01843661712786e-13
-0.120000000000083 7.07995023285085e-13
-0.110000000000083 8.32476774147162e-13
-0.100000000000083 9.78382305727443e-13
-0.0900000000000833 1.14931653603934e-12
-0.0800000000000836 1.34947630327231e-12
-0.0700000000000838 1.58374864871885e-12
-0.060000000000084 1.85781229809778e-12
-0.0500000000000842 2.17826733213411e-12
-0.0400000000000844 2.55279955160836e-12
-0.0300000000000846 2.99030852163318e-12
-0.0200000000000848 3.50114316878536e-12
-0.0100000000000851 4.09731276684866e-12
-8.5265128291212e-14 4.79272958125998e-12
0.00999999999991452 5.60352545614373e-12
0.0199999999999143 6.54839897584747e-12
0.0299999999999141 7.64896479488186e-12
0.0399999999999139 8.93029053483652e-12
0.0499999999999137 1.04213287305255e-11
0.0599999999999135 1.21555647492055e-11
0.0699999999999132 1.41717219556692e-11
0.079999999999913 1.6514439121762e-11
0.0899999999999128 1.92353650368959e-11
0.0999999999999126 2.23939963794884e-11
0.109999999999912 2.60589744227602e-11
0.119999999999912 3.03094771503254e-11
0.129999999999912 3.52365463196502e-11
0.139999999999912 4.09455733207942e-11
0.149999999999912 4.75567085711504e-11
0.159999999999911 5.52091670991128e-11
0.169999999999911 6.40628106118868e-11
0.179999999999911 7.43009820336482e-11
0.189999999999911 8.61347659864009e-11
0.19999999999991 9.98060800672107e-11
0.20999999999991 1.15592840854717e-10
0.21999999999991 1.33813085612111e-10
0.22999999999991 1.54832327514676e-10
0.23999999999991 1.79068523897818e-10
0.249999999999909 2.07000527829848e-10
0.259999999999909 2.3917634539572e-10
0.269999999999909 2.76223321993285e-10
0.279999999999909 3.18857218406521e-10
0.289999999999909 3.67898100872566e-10
0.299999999999908 4.24281637600998e-10
0.309999999999908 4.89074114540244e-10
0.319999999999908 5.6349558352764e-10
0.329999999999908 6.48933351499181e-10
0.339999999999907 7.46973261023243e-10
0.349999999999907 8.5941986860405e-10
0.359999999999907 9.88324422301901e-10
0.369999999999907 1.13603015883257e-09
0.379999999999907 1.30518806873425e-09
0.389999999999906 1.49883061517642e-09
0.399999999999906 1.72038550072529e-09
0.409999999999906 1.97376004429373e-09
0.419999999999906 2.26338037201401e-09
0.429999999999906 2.59426569115817e-09
0.439999999999905 2.97212854327711e-09
0.449999999999905 3.40341177462733e-09
0.459999999999905 3.89543464152098e-09
0.469999999999905 4.45650538694053e-09
0.479999999999905 5.09594855202522e-09
0.489999999999904 5.82440851104593e-09
0.499999999999904 6.65384058962104e-09
0.509999999999904 7.59779439363228e-09
0.519999999999904 8.67157634587556e-09
0.529999999999903 9.89243353899383e-09
0.539999999999903 1.12798357321253e-08
0.549999999999903 1.28557626766224e-08
0.559999999999903 1.46449083970879e-08
0.569999999999903 1.66751927821451e-08
0.579999999999902 1.89779640891174e-08
0.589999999999902 2.15885229692958e-08
0.599999999999902 2.45466651449533e-08
0.609999999999902 2.78967853262202e-08
0.619999999999902 3.16893142837671e-08
0.629999999999901 3.59802712068813e-08
0.639999999999901 4.08331715107124e-08
0.649999999999901 4.6318433533088e-08
0.659999999999901 5.2516003989922e-08
0.6699999999999 5.95145550619236e-08
0.6799999999999 6.74138789236167e-08
0.6899999999999 7.63255627589388e-08
0.6999999999999 8.63746052459646e-08
0.7099999999999 9.77002940771854e-08
0.719999999999899 1.1045899839246e-07
0.729999999999899 1.24824794056622e-07
0.739999999999899 1.40992383990124e-07
0.749999999999899 1.59178711101049e-07
0.759999999999899 1.79625871510325e-07
0.769999999999898 2.02603885668395e-07
0.779999999999898 2.28413441050179e-07
0.789999999999898 2.57388819591142e-07
0.799999999999898 2.8990297096243e-07
0.809999999999897 3.26370326320102e-07
0.819999999999897 3.67252255273343e-07
0.829999999999897 4.13058529602495e-07
0.839999999999897 4.64358834051382e-07
0.849999999999897 5.21785068485769e-07
0.859999999999896 5.86032967930805e-07
0.869999999999896 6.57883674648474e-07
0.879999999999896 7.38191602067673e-07
0.889999999999896 8.27914902856719e-07
0.899999999999896 9.28100973851542e-07
0.909999999999895 1.03992351796478e-06
0.919999999999895 1.16466685540217e-06
0.929999999999895 1.30375565277063e-06
0.939999999999895 1.45876606438833e-06
0.949999999999894 1.63143465670146e-06
0.959999999999894 1.82368023615709e-06
0.969999999999894 2.03761578632111e-06
0.979999999999894 2.27557347898255e-06
0.989999999999894 2.54011843026092e-06
0.999999999999893 2.83407734968932e-06
1.00999999999989 3.16056230076356e-06
1.01999999999989 3.52299161932024e-06
1.02999999999989 3.92512811231427e-06
1.03999999999989 4.37109929407598e-06
1.04999999999989 4.86543922306737e-06
1.05999999999989 5.41312920177006e-06
1.06999999999989 6.0196289268788e-06
1.07999999999989 6.6909296947415e-06
1.08999999999989 7.43354758014902e-06
1.09999999999989 8.25472125143278e-06
1.10999999999989 9.16222961677704e-06
1.11999999999989 1.01647583505837e-05
1.12999999999989 1.12715952127473e-05
1.13999999999989 1.2493139365688e-05
1.14999999999989 1.38404002427706e-05
1.15999999999989 1.53258461068617e-05
1.16999999999989 1.69625782291405e-05
1.17999999999989 1.87653204193339e-05
1.18999999999989 2.07498142117402e-05
1.19999999999989 2.29333018069156e-05
1.20999999999989 2.53345951932715e-05
1.21999999999989 2.79741143458523e-05
1.22999999999989 3.08740272885188e-05
1.23999999999989 3.40584410878364e-05
1.24999999999989 3.75535710190888e-05
1.25999999999989 4.13877933169715e-05
1.26999999999989 4.55919653177261e-05
1.27999999999989 5.01994436490349e-05
1.28999999999989 5.52464152860921e-05
1.29999999999989 6.07721012784168e-05
1.30999999999989 6.68189095449634e-05
1.31999999999989 7.34327040845528e-05
1.32999999999989 8.06629686849192e-05
1.33999999999989 8.85631452547386e-05
1.34999999999989 9.71911795204505e-05
1.35999999999989 0.000106609339127317
1.36999999999989 0.000116884963063058
1.37999999999989 0.00012809039617423
1.38999999999989 0.000140303833177313
1.39999999999988 0.000153609129483812
1.40999999999988 0.000168096652487293
1.41999999999988 0.00018386376905255
1.42999999999988 0.000201014670892619
1.43999999999988 0.000219661713344976
1.44999999999988 0.000239925022469833
1.45999999999988 0.000261933892033994
1.46999999999988 0.000285827001789585
1.47999999999988 0.00031175120966509
1.48999999999988 0.000339866528520361
1.49999999999988 0.000370342226233333
1.50999999999988 0.00040336005622521
1.51999999999988 0.000439113995525986
1.52999999999988 0.000477811350720003
1.53999999999988 0.000519673281814903
1.54999999999988 0.000564935558941215
1.55999999999988 0.000613849959336221
1.56999999999988 0.000666685635223985
1.57999999999988 0.000723725650459528
1.58999999999988 0.000785274663940072
1.59999999999988 0.000851655553560704
1.60999999999988 0.000923210987821221
1.61999999999988 0.00100030563771725
1.62999999999988 0.00108332664240152
1.63999999999988 0.00117268320173025
1.64999999999988 0.00126881001051515
1.65999999999988 0.00137216853909194
1.66999999999988 0.00148324482142925
1.67999999999988 0.00160255620721728
1.68999999999988 0.00173064763657749
1.69999999999988 0.0018680925713852
1.70999999999988 0.00201549963094294
1.71999999999988 0.00217351387254894
1.72999999999988 0.0023428057320416
1.73999999999988 0.00252409046515822
1.74999999999988 0.00271811825223267
1.75999999999988 0.00292567815631628
1.76999999999988 0.00314759975299239
1.77999999999988 0.00338475522585213
1.78999999999988 0.00363805773667991
1.79999999999988 0.00390846887603402
1.80999999999988 0.00419699586927891
1.81999999999988 0.00450469693168998
1.82999999999988 0.00483266869559884
1.83999999999988 0.00518206693232059
1.84999999999988 0.0055541037581861
1.85999999999988 0.00595003506168723
1.86999999999987 0.00637117959558964
1.87999999999987 0.00681890966370702
1.88999999999987 0.00729465577751398
1.89999999999987 0.00779991131275892
1.90999999999987 0.00833621434867382
1.91999999999987 0.00890518352389336
1.92999999999987 0.00950849149376154
1.93999999999987 0.0101478863507509
1.94999999999987 0.0108251441270113
1.95999999999987 0.0115421526134014
1.96999999999987 0.0123008312657475
1.97999999999987 0.0131031852215528
1.98999999999987 0.013951282016933
1.99999999999987 0.0148472525179386
2.00999999999987 0.0157932993024588
2.01999999999987 0.0167916901409626
2.02999999999987 0.0178447514772415
2.03999999999987 0.0189548954367638
2.04999999999987 0.0201245918869972
2.05999999999987 0.0213563740253448
2.06999999999987 0.022652855142951
2.07999999999987 0.0240166783332825
2.08999999999987 0.0254505686461926
2.09999999999987 0.0269573274999857
2.10999999999987 0.0285398028790951
2.11999999999987 0.0302008967846632
2.12999999999987 0.03194360435009
2.13999999999987 0.0337708629667759
2.14999999999987 0.0356857962906361
2.15999999999987 0.0376914776861668
2.16999999999987 0.0397910811007023
2.17999999999987 0.0419877953827381
2.18999999999987 0.0442848280072212
2.19999999999987 0.0466854833066463
2.20999999999987 0.0491930022835732
2.21999999999987 0.0518107376992702
2.22999999999987 0.05454196408391
2.23999999999987 0.0573900453746319
2.24999999999987 0.0603583194315434
2.25999999999987 0.0634500905871391
2.26999999999987 0.066668726503849
2.27999999999987 0.070017546415329
2.28999999999987 0.0734998285770416
2.29999999999987 0.0771188512444496
2.30999999999987 0.080877847969532
2.31999999999987 0.0847799479961395
2.32999999999987 0.0888283401727676
2.33999999999986 0.0930260717868805
2.34999999999986 0.0973761454224586
2.35999999999986 0.101881481707096
2.36999999999986 0.10654491186142
2.37999999999986 0.111369267106056
2.38999999999986 0.116356909275055
2.39999999999986 0.121510490775108
2.40999999999986 0.126832380890846
2.41999999999986 0.132324770092964
2.42999999999986 0.137989819049835
2.43999999999986 0.143829390406609
2.44999999999986 0.149845227599144
2.45999999999986 0.156038925051689
2.46999999999986 0.162411868572235
2.47999999999986 0.168965205550194
2.48999999999986 0.175699919462204
2.49999999999986 0.182616710662842
2.50999999999986 0.189716145396233
2.51999999999986 0.196998476982117
2.52999999999986 0.204463630914688
2.53999999999986 0.212111428380013
2.54999999999986 0.219941288232803
2.55999999999986 0.227952420711517
2.56999999999986 0.236143723130226
2.57999999999986 0.244513779878616
2.58999999999986 0.253060907125473
2.59999999999986 0.261783003807068
2.60999999999986 0.270677775144577
2.61999999999986 0.279742568731308
2.62999999999986 0.288974493741989
2.63999999999986 0.298369824886322
2.64999999999986 0.307925045490265
2.65999999999986 0.317636102437973
2.66999999999986 0.327498614788055
2.67999999999986 0.337507843971252
2.68999999999986 0.347658604383469
2.69999999999986 0.357945382595062
2.70999999999986 0.368362426757812
2.71999999999986 0.37890350818634
2.72999999999986 0.38956207036972
2.73999999999986 0.400331199169159
2.74999999999986 0.411203682422638
2.75999999999986 0.422171831130981
2.76999999999986 0.433227837085724
2.77999999999986 0.444363176822662
2.78999999999986 0.455569446086884
2.79999999999986 0.466837584972382
2.80999999999985 0.478158384561539
2.81999999999985 0.489522308111191
2.82999999999985 0.50091952085495
2.83999999999985 0.51233983039856
2.84999999999985 0.523772954940796
2.85999999999985 0.535208225250244
2.86999999999985 0.54663473367691
2.87999999999985 0.558041632175446
2.88999999999985 0.569417059421539
2.89999999999985 0.580749869346619
2.90999999999985 0.592028379440308
2.91999999999985 0.603240728378296
2.92999999999985 0.614374935626984
2.93999999999985 0.625419080257416
2.94999999999985 0.636360883712769
2.95999999999985 0.647188127040863
2.96999999999985 0.657888650894165
2.97999999999985 0.668450057506561
2.98999999999985 0.678860068321228
2.99999999999985 0.689106464385986
3.00999999999985 0.699176967144012
3.01999999999985 0.709059476852417
3.02999999999985 0.718741834163666
3.03999999999985 0.728212177753448
3.04999999999985 0.7374587059021
3.05999999999985 0.746469736099243
3.06999999999985 0.755233824253082
3.07999999999985 0.763739764690399
3.08999999999985 0.771976590156555
3.09999999999985 0.779933571815491
3.10999999999985 0.787600159645081
3.11999999999985 0.794966340065002
3.12999999999985 0.802022457122803
3.13999999999985 0.808758676052094
3.14999999999985 0.815166115760803
3.15999999999985 0.821236073970795
3.16999999999985 0.826960325241089
3.17999999999985 0.832330942153931
3.18999999999985 0.837340593338013
3.19999999999985 0.841982424259186
3.20999999999985 0.846249938011169
3.21999999999985 0.850137114524841
3.22999999999985 0.853638648986816
3.23999999999985 0.856749594211578
3.24999999999985 0.859465599060059
3.25999999999985 0.861782789230347
3.26999999999985 0.86369788646698
3.27999999999984 0.865208268165588
3.28999999999984 0.86631166934967
3.29999999999984 0.867006719112396
3.30999999999984 0.867292284965515
3.31999999999984 0.867167949676514
3.32999999999984 0.866634011268616
3.33999999999984 0.865691125392914
3.34999999999984 0.864340662956238
3.35999999999984 0.862584590911865
3.36999999999984 0.860425233840942
3.37999999999984 0.857865691184998
3.38999999999984 0.854909718036652
3.39999999999984 0.851561307907104
3.40999999999984 0.847825288772583
3.41999999999984 0.843706727027893
3.42999999999984 0.839211463928223
3.43999999999984 0.834345757961273
3.44999999999984 0.82911628484726
3.45999999999984 0.823530316352844
3.46999999999984 0.817595422267914
3.47999999999984 0.811319768428802
3.48999999999984 0.804711878299713
};
\addlegendentry{step $7$}
\end{axis}

\end{tikzpicture}

==> img/lankershim/LankershimEval.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={50,100,150,200,250,300,350,400,450,500},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00687755534728768, ymax=0.144897079406862,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
%ymode=log
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0282121598550673)
--(axis cs:0,0.0192038401449327)
--(axis cs:1,0.0182983091040696)
--(axis cs:2,0.0212122354908096)
--(axis cs:3,0.0315561068900572)
--(axis cs:4,0.0323648045773397)
--(axis cs:5,0.0328595736501965)
--(axis cs:6,0.032040094119384)
--(axis cs:7,0.0330714022959478)
--(axis cs:8,0.0319459990403073)
--(axis cs:9,0.0316501327187676)
--(axis cs:9,0.0381298672812324)
--(axis cs:9,0.0381298672812324)
--(axis cs:8,0.0361140009596927)
--(axis cs:7,0.0367125977040522)
--(axis cs:6,0.037139905880616)
--(axis cs:5,0.0368004263498035)
--(axis cs:4,0.0366991954226604)
--(axis cs:3,0.0382918931099428)
--(axis cs:2,0.0310637645091904)
--(axis cs:1,0.0255576908959304)
--(axis cs:0,0.0282121598550673)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.00150009521111562)
--(axis cs:0,0.00116390478888438)
--(axis cs:1,0.000818536545880262)
--(axis cs:2,0.00025727655619489)
--(axis cs:3,0.000517359479637529)
--(axis cs:4,0.000289864889533573)
--(axis cs:5,0.000321121594224482)
--(axis cs:6,9.21539601140167e-05)
--(axis cs:7,7.9999999999969e-05)
--(axis cs:8,2.12916869918752e-05)
--(axis cs:9,9.17157287525188e-05)
--(axis cs:9,0.000148284271247499)
--(axis cs:9,0.000148284271247499)
--(axis cs:8,0.00010670831300812)
--(axis cs:7,0.000120000000000009)
--(axis cs:6,0.000299846039885976)
--(axis cs:5,0.000438878405775538)
--(axis cs:4,0.00103013511046642)
--(axis cs:3,0.000789307187029112)
--(axis cs:2,0.00101272344380516)
--(axis cs:1,0.00148813012078642)
--(axis cs:0,0.00150009521111562)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.137998232372583)
--(axis cs:0,0.125173767627417)
--(axis cs:1,0.111042443567081)
--(axis cs:2,0.101024656396724)
--(axis cs:3,0.091311668414708)
--(axis cs:4,0.0864082462274814)
--(axis cs:5,0.0813484888643847)
--(axis cs:6,0.0779641792301583)
--(axis cs:7,0.0777039536283975)
--(axis cs:8,0.07664)
--(axis cs:9,0.07524)
--(axis cs:9,0.07862)
--(axis cs:9,0.07862)
--(axis cs:8,0.08832)
--(axis cs:7,0.0870200463716026)
--(axis cs:6,0.0858198207698417)
--(axis cs:5,0.0933595111356153)
--(axis cs:4,0.0972597537725186)
--(axis cs:3,0.100528331585292)
--(axis cs:2,0.111627343603276)
--(axis cs:1,0.116389556432919)
--(axis cs:0,0.137998232372583)
--cycle;

\addplot [very thick, color0]
table {%
0 0.023708
1 0.021928
2 0.026138
3 0.034924
4 0.034532
5 0.03483
6 0.03459
7 0.034892
8 0.03403
9 0.03489
};
\addplot [very thick, color1]
table {%
0 0.001332
1 0.00115333333333334
2 0.000635000000000024
3 0.000653333333333321
4 0.000659999999999994
5 0.00038000000000001
6 0.000195999999999996
7 9.9999999999989e-05
8 6.39999999999974e-05
9 0.000120000000000009
};
\addplot [very thick, color2]
table {%
0 0.131586
1 0.113716
2 0.106326
3 0.09592
4 0.091834
5 0.087354
6 0.081892
7 0.082362
8 0.08248
9 0.07693
};
\end{axis}

\end{tikzpicture}

==> img/lankershim/LankershimLL.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={50,100,150,200,250,300,350,400,450,500},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-9.05654751348029, ymax=51.1750588897679,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,9.11523127555847)
--(axis cs:0,2.02728295326233)
--(axis cs:1,7.64867901802063)
--(axis cs:2,15.7129392623901)
--(axis cs:3,26.2317401468754)
--(axis cs:4,26.6229395866394)
--(axis cs:5,26.8556747585535)
--(axis cs:6,27.0053784996271)
--(axis cs:7,27.2151805981994)
--(axis cs:8,26.9801616966724)
--(axis cs:9,27.2098115235567)
--(axis cs:9,27.5488249510527)
--(axis cs:9,27.5488249510527)
--(axis cs:8,27.4278392493725)
--(axis cs:7,27.4365108385682)
--(axis cs:6,27.3952944129705)
--(axis cs:5,27.2791328281164)
--(axis cs:4,27.0295491218567)
--(axis cs:3,26.6102474629879)
--(axis cs:2,24.319993019104)
--(axis cs:1,15.420393705368)
--(axis cs:0,9.11523127555847)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:0,8.27318835258484)
--(axis cs:0,1.32997536659241)
--(axis cs:1,5.80092716217041)
--(axis cs:2,13.9184122085571)
--(axis cs:3,25.6608783602715)
--(axis cs:4,26.1861770302057)
--(axis cs:5,26.3741728067398)
--(axis cs:6,26.4438996911049)
--(axis cs:7,26.6456791907549)
--(axis cs:8,26.5370984971523)
--(axis cs:9,26.7154373824596)
--(axis cs:9,27.0892195999622)
--(axis cs:9,27.0892195999622)
--(axis cs:8,26.9330171644688)
--(axis cs:7,27.0287821739912)
--(axis cs:6,26.98705047369)
--(axis cs:5,26.8161233663559)
--(axis cs:4,26.5687439292669)
--(axis cs:3,26.2087886929512)
--(axis cs:2,23.4775342941284)
--(axis cs:1,14.2533903121948)
--(axis cs:0,8.27318835258484)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,9.93811655044556)
--(axis cs:0,1.72825956344604)
--(axis cs:1,-5.67135953903198)
--(axis cs:2,-4.63441741466522)
--(axis cs:3,1.60868358612061)
--(axis cs:4,0.514360427856445)
--(axis cs:5,4.56962996721268)
--(axis cs:6,7.32551217079163)
--(axis cs:7,11.6727766990662)
--(axis cs:8,13.2115016579628)
--(axis cs:9,14.585813999176)
--(axis cs:9,15.489137172699)
--(axis cs:9,15.489137172699)
--(axis cs:8,14.9928535819054)
--(axis cs:7,12.9650177955627)
--(axis cs:6,14.6976010799408)
--(axis cs:5,6.48784893751144)
--(axis cs:4,10.9812822341919)
--(axis cs:3,9.27438163757324)
--(axis cs:2,4.82613575458527)
--(axis cs:1,4.74608373641968)
--(axis cs:0,9.93811655044556)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,9.57092714309692)
--(axis cs:0,2.01847219467163)
--(axis cs:1,-6.31874722242355)
--(axis cs:2,-5.5681859254837)
--(axis cs:3,-0.0285401344299316)
--(axis cs:4,-0.913633346557617)
--(axis cs:5,2.96544790267944)
--(axis cs:6,5.62958240509033)
--(axis cs:7,10.6105790138245)
--(axis cs:8,12.7797564268112)
--(axis cs:9,13.6586748957634)
--(axis cs:9,14.6128323674202)
--(axis cs:9,14.6128323674202)
--(axis cs:8,13.9518414735794)
--(axis cs:7,11.8649840354919)
--(axis cs:6,13.9374380111694)
--(axis cs:5,4.6352596282959)
--(axis cs:4,10.6927185058594)
--(axis cs:3,9.14702367782593)
--(axis cs:2,3.774285197258)
--(axis cs:1,4.45349341630936)
--(axis cs:0,9.57092714309692)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,42.6451533016108)
--(axis cs:0,38.9373112274032)
--(axis cs:1,40.8399480465642)
--(axis cs:2,40.8272691451274)
--(axis cs:3,41.6915884203567)
--(axis cs:4,42.9276841744515)
--(axis cs:5,42.8792739776911)
--(axis cs:6,43.9514469236836)
--(axis cs:7,45.1965593244067)
--(axis cs:8,45.4184396265624)
--(axis cs:9,45.7121530726825)
--(axis cs:9,47.8956208442707)
--(axis cs:9,47.8956208442707)
--(axis cs:8,47.3311582445016)
--(axis cs:7,48.4372585987112)
--(axis cs:6,47.1159617725813)
--(axis cs:5,45.9691656875256)
--(axis cs:4,45.4060874383385)
--(axis cs:3,45.7891354810388)
--(axis cs:2,43.8074676607303)
--(axis cs:1,43.7871170700807)
--(axis cs:0,42.6451533016108)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,42.1411315684834)
--(axis cs:0,38.490948186792)
--(axis cs:1,39.0364306293004)
--(axis cs:2,37.4759056411145)
--(axis cs:3,36.1823364204255)
--(axis cs:4,35.9152409222465)
--(axis cs:5,33.2194756627627)
--(axis cs:6,30.9690899777128)
--(axis cs:7,29.2594370726638)
--(axis cs:8,26.0761248885331)
--(axis cs:9,22.2650309927352)
--(axis cs:9,25.2315163109373)
--(axis cs:9,25.2315163109373)
--(axis cs:8,26.7915457928776)
--(axis cs:7,33.0563136424808)
--(axis cs:6,35.2579082572834)
--(axis cs:5,36.1990672455658)
--(axis cs:4,37.7687447717364)
--(axis cs:3,40.8209699104045)
--(axis cs:2,40.6531533016283)
--(axis cs:1,42.5593686725418)
--(axis cs:0,42.1411315684834)
--cycle;

\addplot [very thick, color0]
table {%
0 5.5712571144104
1 11.5345363616943
2 20.0164661407471
3 26.4209938049316
4 26.826244354248
5 27.067403793335
6 27.2003364562988
7 27.3258457183838
8 27.2040004730225
9 27.3793182373047
};
\addplot [very thick, color0, dashed]
table {%
0 4.80158185958862
1 10.0271587371826
2 18.6979732513428
3 25.9348335266113
4 26.3774604797363
5 26.5951480865479
6 26.7154750823975
7 26.837230682373
8 26.7350578308105
9 26.9023284912109
};
\addplot [very thick, color1]
table {%
0 5.8331880569458
1 -0.462637901306152
2 0.095859169960022
3 5.44153261184692
4 5.74782133102417
5 5.52873945236206
6 11.0115566253662
7 12.3188972473145
8 14.1021776199341
9 15.0374755859375
};
\addplot [very thick, color1, dashed]
table {%
0 5.79469966888428
1 -0.932626903057098
2 -0.896950364112854
3 4.559241771698
4 4.88954257965088
5 3.80035376548767
6 9.78351020812988
7 11.2377815246582
8 13.3657989501953
9 14.1357536315918
};
\addplot [very thick, color2]
table {%
0 40.791232264507
1 42.3135325583225
2 42.3173684029288
3 43.7403619506978
4 44.166885806395
5 44.4242198326084
6 45.5337043481324
7 46.8169089615589
8 46.374798935532
9 46.8038869584766
};
\addplot [very thick, color2, dashed]
table {%
0 40.3160398776377
1 40.7978996509211
2 39.0645294713714
3 38.501653165415
4 36.8419928469915
5 34.7092714541643
6 33.1134991174981
7 31.1578753575723
8 26.4338353407054
9 23.7482736518363
};
\end{axis}

\end{tikzpicture}

==> img/obstacle/eval.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
xlabel={Number of Components},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.164453005312914, ymax=0.93021129229659,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:1,0.700269310817175)
--(axis cs:1,0.562570689182825)
--(axis cs:2,0.727922318991953)
--(axis cs:3,0.748179383202989)
--(axis cs:4,0.832940384316622)
--(axis cs:5,0.838911110892108)
--(axis cs:6,0.842753278135184)
--(axis cs:7,0.843436757484464)
--(axis cs:8,0.863135902566304)
--(axis cs:8,0.895404097433696)
--(axis cs:8,0.895404097433696)
--(axis cs:7,0.887603242515537)
--(axis cs:6,0.891466721864816)
--(axis cs:5,0.884008889107892)
--(axis cs:4,0.883939615683378)
--(axis cs:3,0.880800616797011)
--(axis cs:2,0.840037681008047)
--(axis cs:1,0.700269310817175)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1,0.222239799824192)
--(axis cs:1,0.199260200175808)
--(axis cs:2,0.32158908826246)
--(axis cs:3,0.424074056648726)
--(axis cs:4,0.525052164448039)
--(axis cs:5,0.593957276625809)
--(axis cs:6,0.546093138485695)
--(axis cs:7,0.698200742301742)
--(axis cs:8,0.65951129552672)
--(axis cs:8,0.840208704473279)
--(axis cs:8,0.840208704473279)
--(axis cs:7,0.812439257698258)
--(axis cs:6,0.762786861514305)
--(axis cs:5,0.642502723374191)
--(axis cs:4,0.542467835551961)
--(axis cs:3,0.454365943351274)
--(axis cs:2,0.35219091173754)
--(axis cs:1,0.222239799824192)
--cycle;

\addplot [very thick, color0]
table {%
1 0.63142
2 0.78398
3 0.81449
4 0.85844
5 0.86146
6 0.86711
7 0.86552
8 0.87927
};
\addlegendentry{EIM}
\addplot [very thick, color1]
table {%
1 0.21075
2 0.33689
3 0.43922
4 0.53376
5 0.61823
6 0.65444
7 0.75532
8 0.74986
};
\addlegendentry{EM}
\addplot [very thick, black, dashed]
table {%
1 0.871
8 0.871
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_hist10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{EIM},{EIM + Features},{EM},{Data}},
legend style={draw=none, fill=none, at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8, xmax=8,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.3, %ymax=0.324088066629973,
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, black}

%EIM
\path [draw=color0, fill opacity=0, very thick](axis cs:-8.41460196381176,0.0) -- 
(axis cs:-8.41460196381176,6.27411935262437e-06) -- (axis cs:-8.25521704557909,6.27411935262437e-06) -- 
(axis cs:-8.25521704557909,0.0) -- (axis cs:-8.09583212734643,0.0) -- 
(axis cs:-8.09583212734643,1.25482387052487e-05) -- (axis cs:-7.93644720911377,1.25482387052487e-05) -- 
(axis cs:-7.93644720911377,3.13705967631218e-05) -- (axis cs:-7.77706229088111,3.13705967631218e-05) -- 
(axis cs:-7.77706229088111,6.2741193526244e-05) -- (axis cs:-7.61767737264845,6.2741193526244e-05) -- 
(axis cs:-7.61767737264845,0.000194497699931355) -- (axis cs:-7.45829245441578,0.000194497699931355) -- 
(axis cs:-7.45829245441578,0.000997584977067274) -- (axis cs:-7.29890753618312,0.000997584977067274) -- 
(axis cs:-7.29890753618312,0.0399473179181593) -- (axis cs:-7.13952261795046,0.0399473179181593) -- 
(axis cs:-7.13952261795046,0.12462910682053) -- (axis cs:-6.98013769971779,0.12462910682053) -- 
(axis cs:-6.98013769971779,0.180493865536298) -- (axis cs:-6.82075278148513,0.180493865536298) -- 
(axis cs:-6.82075278148513,0.180518962013709) -- (axis cs:-6.66136786325247,0.180518962013709) -- 
(axis cs:-6.66136786325247,0.153201446352382) -- (axis cs:-6.50198294501981,0.153201446352382) -- 
(axis cs:-6.50198294501981,0.126473697910202) -- (axis cs:-6.34259802678715,0.126473697910202) -- 
(axis cs:-6.34259802678715,0.112946696585944) -- (axis cs:-6.18321310855448,0.112946696585944) -- 
(axis cs:-6.18321310855448,0.109257514406601) -- (axis cs:-6.02382819032182,0.109257514406601) -- 
(axis cs:-6.02382819032182,0.108448153010112) -- (axis cs:-5.86444327208916,0.108448153010112) -- 
(axis cs:-5.86444327208916,0.101220367515889) -- (axis cs:-5.7050583538565,0.101220367515889) -- 
(axis cs:-5.7050583538565,0.0912068730291004) -- (axis cs:-5.54567343562383,0.0912068730291004) -- 
(axis cs:-5.54567343562383,0.0740973495544937) -- (axis cs:-5.38628851739117,0.0740973495544937) -- 
(axis cs:-5.38628851739117,0.0576466086119127) -- (axis cs:-5.22690359915851,0.0576466086119127) -- 
(axis cs:-5.22690359915851,0.0428710575364823) -- (axis cs:-5.06751868092585,0.0428710575364823) -- 
(axis cs:-5.06751868092585,0.0315964650598165) -- (axis cs:-4.90813376269318,0.0315964650598165) -- 
(axis cs:-4.90813376269318,0.0249960915008555) -- (axis cs:-4.74874884446052,0.0249960915008555) -- 
(axis cs:-4.74874884446052,0.0205916597153132) -- (axis cs:-4.58936392622786,0.0205916597153132) -- 
(axis cs:-4.58936392622786,0.0192427240544989) -- (axis cs:-4.4299790079952,0.0192427240544989) -- 
(axis cs:-4.4299790079952,0.0191925310996779) -- (axis cs:-4.27059408976253,0.0191925310996779) -- 
(axis cs:-4.27059408976253,0.0194936888286039) -- (axis cs:-4.11120917152987,0.0194936888286039) -- 
(axis cs:-4.11120917152987,0.0213571022763335) -- (axis cs:-3.95182425329721,0.0213571022763335) -- 
(axis cs:-3.95182425329721,0.0224237025662795) -- (axis cs:-3.79243933506455,0.0224237025662795) -- 
(axis cs:-3.79243933506455,0.0243310348494773) -- (axis cs:-3.63305441683188,0.0243310348494773) -- 
(axis cs:-3.63305441683188,0.0260438694327437) -- (axis cs:-3.47366949859922,0.0260438694327437) -- 
(axis cs:-3.47366949859922,0.0277316075385997) -- (axis cs:-3.31428458036656,0.0277316075385997) -- 
(axis cs:-3.31428458036656,0.028327648877099) -- (axis cs:-3.1548996621339,0.028327648877099) -- 
(axis cs:-3.1548996621339,0.0297518739701447) -- (axis cs:-2.99551474390123,0.0297518739701447) -- 
(axis cs:-2.99551474390123,0.0309941496019644) -- (axis cs:-2.83612982566857,0.0309941496019644) -- 
(axis cs:-2.83612982566857,0.0309251342890855) -- (axis cs:-2.67674490743591,0.0309251342890855) -- 
(axis cs:-2.67674490743591,0.0320732981306159) -- (axis cs:-2.51735998920325,0.0320732981306159) -- 
(axis cs:-2.51735998920325,0.0327571771400518) -- (axis cs:-2.35797507097058,0.0327571771400518) -- 
(axis cs:-2.35797507097058,0.0331273501818566) -- (axis cs:-2.19859015273792,0.0331273501818566) -- 
(axis cs:-2.19859015273792,0.0319415416242106) -- (axis cs:-2.03920523450526,0.0319415416242106) -- 
(axis cs:-2.03920523450526,0.0315149015082322) -- (axis cs:-1.8798203162726,0.0315149015082322) -- 
(axis cs:-1.8798203162726,0.0306678953956279) -- (axis cs:-1.72043539803993,0.0306678953956279) -- 
(axis cs:-1.72043539803993,0.0304608494569913) -- (axis cs:-1.56105047980727,0.0304608494569913) -- 
(axis cs:-1.56105047980727,0.0294444421218663) -- (axis cs:-1.40166556157461,0.0294444421218663) -- 
(axis cs:-1.40166556157461,0.0277818004934207) -- (axis cs:-1.24228064334195,0.0277818004934207) -- 
(axis cs:-1.24228064334195,0.0262885600874961) -- (axis cs:-1.08289572510929,0.0262885600874961) -- 
(axis cs:-1.08289572510929,0.0253662645426603) -- (axis cs:-0.923510806876623,0.0253662645426603) -- 
(axis cs:-0.923510806876623,0.023082485098305) -- (axis cs:-0.76412588864396,0.023082485098305) -- 
(axis cs:-0.76412588864396,0.0214574881859753) -- (axis cs:-0.604740970411298,0.0214574881859753) -- 
(axis cs:-0.604740970411298,0.0199140548252297) -- (axis cs:-0.445356052178635,0.0199140548252297) -- 
(axis cs:-0.445356052178635,0.0184584591354209) -- (axis cs:-0.285971133945973,0.0184584591354209) -- 
(axis cs:-0.285971133945973,0.0166264162844546) -- (axis cs:-0.12658621571331,0.0166264162844546) -- 
(axis cs:-0.12658621571331,0.0150265158495354) -- (axis cs:0.0327987025193526,0.0150265158495354) -- 
(axis cs:0.0327987025193526,0.0132383918340374) -- (axis cs:0.192183620752015,0.0132383918340374) -- 
(axis cs:0.192183620752015,0.0121153244699176) -- (axis cs:0.351568538984678,0.0121153244699176) -- 
(axis cs:0.351568538984678,0.0102770074995988) -- (axis cs:0.510953457217338,0.0102770074995988) -- 
(axis cs:0.510953457217338,0.00917276249353682) -- (axis cs:0.670338375450001,0.00917276249353682) -- 
(axis cs:0.670338375450001,0.00793676098106982) -- (axis cs:0.829723293682664,0.00793676098106982) -- 
(axis cs:0.829723293682664,0.00708348074911291) -- (axis cs:0.989108211915326,0.00708348074911291) -- 
(axis cs:0.989108211915326,0.00724033373292852) -- (axis cs:1.14849313014799,0.00724033373292852) -- 
(axis cs:1.14849313014799,0.00776108563919634) -- (axis cs:1.30787804838065,0.00776108563919634) -- 
(axis cs:1.30787804838065,0.00941745314828917) -- (axis cs:1.46726296661331,0.00941745314828917) -- 
(axis cs:1.46726296661331,0.0115632019668867) -- (axis cs:1.62664788484598,0.0115632019668867) -- 
(axis cs:1.62664788484598,0.0159613596330764) -- (axis cs:1.78603280307864,0.0159613596330764) -- 
(axis cs:1.78603280307864,0.0211312339796389) -- (axis cs:1.9454177213113,0.0211312339796389) -- 
(axis cs:1.9454177213113,0.0265771695777168) -- (axis cs:2.10480263954396,0.0265771695777168) -- 
(axis cs:2.10480263954396,0.0351538907327543) -- (axis cs:2.26418755777663,0.0351538907327543) -- 
(axis cs:2.26418755777663,0.0455124617839371) -- (axis cs:2.42357247600929,0.0455124617839371) -- 
(axis cs:2.42357247600929,0.0603570281722464) -- (axis cs:2.58295739424195,0.0603570281722464) -- 
(axis cs:2.58295739424195,0.0735703235288733) -- (axis cs:2.74234231247461,0.0735703235288733) -- 
(axis cs:2.74234231247461,0.0841359405186927) -- (axis cs:2.90172723070728,0.0841359405186927) -- 
(axis cs:2.90172723070728,0.0852778302408704) -- (axis cs:3.06111214893994,0.0852778302408704) -- 
(axis cs:3.06111214893994,0.0784076695497476) -- (axis cs:3.2204970671726,0.0784076695497476) -- 
(axis cs:3.2204970671726,0.0702199437945719) -- (axis cs:3.37988198540526,0.0702199437945719) -- 
(axis cs:3.37988198540526,0.069165891743331) -- (axis cs:3.53926690363792,0.069165891743331) -- 
(axis cs:3.53926690363792,0.0762430983730913) -- (axis cs:3.69865182187059,0.0762430983730913) -- 
(axis cs:3.69865182187059,0.0913072589387424) -- (axis cs:3.85803674010325,0.0913072589387424) -- 
(axis cs:3.85803674010325,0.107908578745786) -- (axis cs:4.01742165833591,0.107908578745786) -- 
(axis cs:4.01742165833591,0.120243497393046) -- (axis cs:4.17680657656858,0.120243497393046) -- 
(axis cs:4.17680657656858,0.126103524868397) -- (axis cs:4.33619149480124,0.126103524868397) -- 
(axis cs:4.33619149480124,0.122897449879206) -- (axis cs:4.4955764130339,0.122897449879206) -- 
(axis cs:4.4955764130339,0.112570249424786) -- (axis cs:4.65496133126656,0.112570249424786) -- 
(axis cs:4.65496133126656,0.0987671868490128) -- (axis cs:4.81434624949923,0.0987671868490128) -- 
(axis cs:4.81434624949923,0.0847194336184868) -- (axis cs:4.97373116773189,0.0847194336184868) -- 
(axis cs:4.97373116773189,0.0770650080082851) -- (axis cs:5.13311608596455,0.0770650080082851) -- 
(axis cs:5.13311608596455,0.0813188609293644) -- (axis cs:5.29250100419721,0.0813188609293644) -- 
(axis cs:5.29250100419721,0.101885424167267) -- (axis cs:5.45188592242988,0.101885424167267) -- 
(axis cs:5.45188592242988,0.134059108207526) -- (axis cs:5.61127084066254,0.134059108207526) -- 
(axis cs:5.61127084066254,0.170336066304399) -- (axis cs:5.7706557588952,0.170336066304399) -- 
(axis cs:5.7706557588952,0.197766516114073) -- (axis cs:5.93004067712786,0.197766516114073) -- 
(axis cs:5.93004067712786,0.212297376534751) -- (axis cs:6.08942559536052,0.212297376534751) -- 
(axis cs:6.08942559536052,0.201901160767452) -- (axis cs:6.24881051359319,0.201901160767452) -- 
(axis cs:6.24881051359319,0.169056145956464) -- (axis cs:6.40819543182585,0.169056145956464) -- 
(axis cs:6.40819543182585,0.130062494179903) -- (axis cs:6.56758035005851,0.130062494179903) -- 
(axis cs:6.56758035005851,0.10418802596968) -- (axis cs:6.72696526829117,0.10418802596968) -- 
(axis cs:6.72696526829117,0.140659481766486) -- (axis cs:6.88635018652384,0.140659481766486) -- 
(axis cs:6.88635018652384,0.308655301552356) -- (axis cs:7.0457351047565,0.308655301552356) -- 
(axis cs:7.0457351047565,0.215064263169258) -- (axis cs:7.20512002298916,0.215064263169258) -- 
(axis cs:7.20512002298916,0.00044546247403633) -- (axis cs:7.36450494122182,0.00044546247403633) -- 
(axis cs:7.36450494122182,6.90153128788688e-05) -- (axis cs:7.52388985945448,6.90153128788688e-05) --
(axis cs:7.52388985945448,0.0);

%EIM + features
\path [draw=color1, fill opacity=0, very thick](axis cs:-6.53014660058783,0.0) -- 
(axis cs:-6.53014660058783,6.34503055013004e-05) -- (axis cs:-6.40406367731749,6.34503055013004e-05) -- 
(axis cs:-6.40406367731749,0.000333114103881825) -- (axis cs:-6.27798075404715,0.000333114103881825) -- 
(axis cs:-6.27798075404715,0.00184005885953771) -- (axis cs:-6.15189783077681,0.00184005885953771) -- 
(axis cs:-6.15189783077681,0.00743161703183975) -- (axis cs:-6.02581490750647,0.00743161703183975) -- 
(axis cs:-6.02581490750647,0.0193444118897089) -- (axis cs:-5.89973198423613,0.0193444118897089) -- 
(axis cs:-5.89973198423613,0.0399102421603176) -- (axis cs:-5.77364906096579,0.0399102421603176) -- 
(axis cs:-5.77364906096579,0.0623795815959659) -- (axis cs:-5.64756613769545,0.0623795815959659) -- 
(axis cs:-5.64756613769545,0.077195227930519) -- (axis cs:-5.52148321442511,0.077195227930519) -- 
(axis cs:-5.52148321442511,0.0748158414742208) -- (axis cs:-5.39540029115477,0.0748158414742208) -- 
(axis cs:-5.39540029115477,0.0593260356437154) -- (axis cs:-5.26931736788443,0.0593260356437154) -- 
(axis cs:-5.26931736788443,0.0415440875269764) -- (axis cs:-5.1432344446141,0.0415440875269764) -- 
(axis cs:-5.14323444461409,0.0298295748737986) -- (axis cs:-5.01715152134375,0.0298295748737986) -- 
(axis cs:-5.01715152134376,0.0274105319765618) -- (axis cs:-4.89106859807342,0.0274105319765618) -- 
(axis cs:-4.89106859807342,0.0327244950622957) -- (axis cs:-4.76498567480308,0.0327244950622957) -- 
(axis cs:-4.76498567480308,0.0428924065188787) -- (axis cs:-4.63890275153274,0.0428924065188787) -- 
(axis cs:-4.63890275153274,0.0536551645895367) -- (axis cs:-4.5128198282624,0.0536551645895367) -- 
(axis cs:-4.5128198282624,0.0598098442231633) -- (axis cs:-4.38673690499206,0.0598098442231633) -- 
(axis cs:-4.38673690499206,0.0639182515043724) -- (axis cs:-4.26065398172172,0.0639182515043724) -- 
(axis cs:-4.26065398172172,0.0575811522424297) -- (axis cs:-4.13457105845138,0.0575811522424297) -- 
(axis cs:-4.13457105845138,0.0502843671097802) -- (axis cs:-4.00848813518104,0.0502843671097802) -- 
(axis cs:-4.00848813518104,0.040330600434264) -- (axis cs:-3.8824052119107,0.040330600434264) -- 
(axis cs:-3.8824052119107,0.0292267969715364) -- (axis cs:-3.75632228864037,0.0292267969715364) -- 
(axis cs:-3.75632228864036,0.0197568388754673) -- (axis cs:-3.63023936537003,0.0197568388754673) -- 
(axis cs:-3.63023936537003,0.0124759163191932) -- (axis cs:-3.50415644209969,0.0124759163191932) -- 
(axis cs:-3.50415644209969,0.00766162438928199) -- (axis cs:-3.37807351882935,0.00766162438928199) -- 
(axis cs:-3.37807351882935,0.00406875084027087) -- (axis cs:-3.25199059555901,0.00406875084027087) -- 
(axis cs:-3.25199059555901,0.00211765394610589) -- (axis cs:-3.12590767228867,0.00211765394610589) -- 
(axis cs:-3.12590767228867,0.0012055558045247) -- (axis cs:-2.99982474901833,0.0012055558045247) -- 
(axis cs:-2.99982474901833,0.000753472377827939) -- (axis cs:-2.87374182574799,0.000753472377827939) -- 
(axis cs:-2.87374182574799,0.000896235565205864) -- (axis cs:-2.74765890247765,0.000896235565205864) -- 
(axis cs:-2.74765890247765,0.00127693739821367) -- (axis cs:-2.62157597920731,0.00127693739821367) -- 
(axis cs:-2.62157597920731,0.00223662326892083) -- (axis cs:-2.49549305593697,0.00223662326892083) -- 
(axis cs:-2.49549305593697,0.00368011771907542) -- (axis cs:-2.36941013266664,0.00368011771907542) -- 
(axis cs:-2.36941013266664,0.00578190908880595) -- (axis cs:-2.2433272093963,0.00578190908880595) -- 
(axis cs:-2.2433272093963,0.0145221886716101) -- (axis cs:-2.11724428612596,0.0145221886716101) -- 
(axis cs:-2.11724428612596,0.0465725242379541) -- (axis cs:-1.99116136285562,0.0465725242379541) -- 
(axis cs:-1.99116136285562,0.125814024520891) -- (axis cs:-1.86507843958528,0.125814024520891) -- 
(axis cs:-1.86507843958528,0.191921311565057) -- (axis cs:-1.73899551631494,0.191921311565057) -- 
(axis cs:-1.73899551631494,0.160886180886735) -- (axis cs:-1.6129125930446,0.160886180886735) -- 
(axis cs:-1.6129125930446,0.0914080963628102) -- (axis cs:-1.48682966977426,0.0914080963628102) -- 
(axis cs:-1.48682966977426,0.0640292895389997) -- (axis cs:-1.36074674650392,0.0640292895389997) -- 
(axis cs:-1.36074674650392,0.0730392329201839) -- (axis cs:-1.23466382323358,0.0730392329201839) -- 
(axis cs:-1.23466382323358,0.0944695736032486) -- (axis cs:-1.10858089996325,0.0944695736032486) -- 
(axis cs:-1.10858089996325,0.122792203721391) -- (axis cs:-0.982497976692906,0.122792203721391) -- 
(axis cs:-0.982497976692906,0.156079820245011) -- (axis cs:-0.856415053422567,0.156079820245011) -- 
(axis cs:-0.856415053422567,0.186242509222691) -- (axis cs:-0.730332130152227,0.186242509222691) -- 
(axis cs:-0.730332130152227,0.212312653495539) -- (axis cs:-0.604249206881889,0.212312653495539) -- 
(axis cs:-0.604249206881889,0.231728446978937) -- (axis cs:-0.47816628361155,0.231728446978937) -- 
(axis cs:-0.47816628361155,0.241047710599438) -- (axis cs:-0.352083360341211,0.241047710599438) -- 
(axis cs:-0.352083360341211,0.243157433257358) -- (axis cs:-0.226000437070872,0.243157433257358) -- 
(axis cs:-0.226000437070872,0.243339852885673) -- (axis cs:-0.0999175138005324,0.243339852885673) -- 
(axis cs:-0.0999175138005324,0.249470738654738) -- (axis cs:0.0261654094698063,0.249470738654738) -- 
(axis cs:0.0261654094698063,0.263501187458711) -- (axis cs:0.152248332740146,0.263501187458711) -- 
(axis cs:0.152248332740146,0.277793368772881) -- (axis cs:0.278331256010484,0.277793368772881) -- 
(axis cs:0.278331256010484,0.285740519536917) -- (axis cs:0.404414179280824,0.285740519536917) -- 
(axis cs:0.404414179280824,0.27898306200103) -- (axis cs:0.530497102551163,0.27898306200103) -- 
(axis cs:0.530497102551163,0.257552721317964) -- (axis cs:0.656580025821502,0.257552721317964) -- 
(axis cs:0.656580025821502,0.228754213908563) -- (axis cs:0.782662949091841,0.228754213908563) -- 
(axis cs:0.782662949091841,0.203064771468723) -- (axis cs:0.90874587236218,0.203064771468723) -- 
(axis cs:0.90874587236218,0.184965571824478) -- (axis cs:1.03482879563252,0.184965571824478) -- 
(axis cs:1.03482879563252,0.176653581803807) -- (axis cs:1.16091171890286,0.176653581803807) -- 
(axis cs:1.16091171890286,0.179310563346675) -- (axis cs:1.2869946421732,0.179310563346675) -- 
(axis cs:1.2869946421732,0.182824124013808) -- (axis cs:1.41307756544354,0.182824124013808) -- 
(axis cs:1.41307756544354,0.18760669079097) -- (axis cs:1.53916048871388,0.18760669079097) -- 
(axis cs:1.53916048871388,0.186020433153437) -- (axis cs:1.66524341198421,0.186020433153437) -- 
(axis cs:1.66524341198421,0.173251059171301) -- (axis cs:1.79132633525455,0.173251059171301) -- 
(axis cs:1.79132633525455,0.150734132006525) -- (axis cs:1.91740925852489,0.150734132006525) -- 
(axis cs:1.91740925852489,0.123609126404721) -- (axis cs:2.04349218179523,0.123609126404721) -- 
(axis cs:2.04349218179523,0.095587885237709) -- (axis cs:2.16957510506557,0.095587885237709) -- 
(axis cs:2.16957510506557,0.0653141582254011) -- (axis cs:2.29565802833591,0.0653141582254011) -- 
(axis cs:2.29565802833591,0.0426465365850609) -- (axis cs:2.42174095160625,0.0426465365850609) -- 
(axis cs:2.42174095160625,0.0248328633155714) -- (axis cs:2.54782387487659,0.0248328633155714) -- 
(axis cs:2.54782387487659,0.0130707629332679) -- (axis cs:2.67390679814693,0.0130707629332679) -- 
(axis cs:2.67390679814693,0.00716988452164694) -- (axis cs:2.79998972141727,0.00716988452164694) -- 
(axis cs:2.79998972141727,0.00329148459787991) -- (axis cs:2.92607264468761,0.00329148459787991) -- 
(axis cs:2.92607264468761,0.00133245641552731) -- (axis cs:3.05215556795794,0.00133245641552731) -- 
(axis cs:3.05215556795794,0.000634503055013004) -- (axis cs:3.17823849122828,0.000634503055013004) -- 
(axis cs:3.17823849122828,0.000237938645629876) -- (axis cs:3.30432141449862,0.000237938645629876) -- 
(axis cs:3.30432141449862,0.000285526374755848) -- (axis cs:3.43040433776896,0.000285526374755848) -- 
(axis cs:3.43040433776896,0.0014831508910929) -- (axis cs:3.5564872610393,0.0014831508910929) -- 
(axis cs:3.5564872610393,0.00625778638006575) -- (axis cs:3.68257018430964,0.00625778638006575) -- 
(axis cs:3.68257018430964,0.0183530008662511) -- (axis cs:3.80865310757998,0.0183530008662511) -- 
(axis cs:3.80865310757998,0.0370153219718211) -- (axis cs:3.93473603085032,0.0370153219718211) -- 
(axis cs:3.93473603085032,0.0557410933828916) -- (axis cs:4.06081895412066,0.0557410933828916) -- 
(axis cs:4.06081895412066,0.0623478564432153) -- (axis cs:4.186901877391,0.0623478564432153) -- 
(axis cs:4.186901877391,0.0534727449612209) -- (axis cs:4.31298480066133,0.0534727449612209) -- 
(axis cs:4.31298480066133,0.0441138248997791) -- (axis cs:4.43906772393167,0.0441138248997791) -- 
(axis cs:4.43906772393167,0.0425196359740583) -- (axis cs:4.56515064720201,0.0425196359740583) -- 
(axis cs:4.56515064720201,0.0534013633675319) -- (axis cs:4.69123357047235,0.0534013633675319) -- 
(axis cs:4.69123357047235,0.0625382073597192) -- (axis cs:4.81731649374269,0.0625382073597192) -- 
(axis cs:4.81731649374269,0.0658852109749128) -- (axis cs:4.94339941701303,0.0658852109749128) -- 
(axis cs:4.94339941701303,0.0591991350327124) -- (axis cs:5.06948234028337,0.0591991350327124) -- 
(axis cs:5.06948234028337,0.0431620703172596) -- (axis cs:5.19556526355371,0.0431620703172596) -- 
(axis cs:5.19556526355371,0.0267998227861117) -- (axis cs:5.32164818682405,0.0267998227861117) -- 
(axis cs:5.32164818682405,0.0136814721237179) -- (axis cs:5.44773111009439,0.0136814721237179) -- 
(axis cs:5.44773111009439,0.00555983301955144) -- (axis cs:5.57381403336472,0.00555983301955144) -- 
(axis cs:5.57381403336472,0.00178453984222405) -- (axis cs:5.69989695663507,0.00178453984222405) -- 
(axis cs:5.69989695663507,0.000475877291259753) -- (axis cs:5.8259798799054,0.000475877291259753) -- 
(axis cs:5.8259798799054,0.000111038034627276) -- (axis cs:5.95206280317574,0.000111038034627276) -- 
(axis cs:5.95206280317574,2.37938645629871e-5) -- (axis cs:6.07814572644608,2.37938645629871e-5) --
(axis cs:6.07814572644608,0);

%EM
\path [draw=color2, fill opacity=0, very thick] (axis cs:-9.94541463108583,0) --
(axis cs:-9.94541463108583,0.000944463968518313) -- (axis cs:-9.7463599225246,0.000944463968518313) -- 
(axis cs:-9.7463599225246,0.00252694349023783) -- (axis cs:-9.54730521396336,0.00252694349023783) -- 
(axis cs:-9.54730521396336,0.00406420931133678) -- (axis cs:-9.34825050540213,0.00406420931133678) -- 
(axis cs:-9.34825050540213,0.0055311427092482) -- (axis cs:-9.14919579684089,0.0055311427092482) -- 
(axis cs:-9.14919579684089,0.00641029799909238) -- (axis cs:-8.95014108827966,0.00641029799909238) -- 
(axis cs:-8.95014108827966,0.00742007064628483) -- (axis cs:-8.75108637971842,0.00742007064628483) -- 
(axis cs:-8.75108637971842,0.00892719400030341) -- (axis cs:-8.55203167115719,0.00892719400030341) -- 
(axis cs:-8.55203167115719,0.0103137474860006) -- (axis cs:-8.35297696259595,0.0103137474860006) -- 
(axis cs:-8.35297696259595,0.0118660845406397) -- (axis cs:-8.15392225403472,0.0118660845406397) -- 
(axis cs:-8.15392225403472,0.0127000261298633) -- (axis cs:-7.95486754547349,0.0127000261298633) -- 
(axis cs:-7.95486754547349,0.014272458162556) -- (axis cs:-7.75581283691225,0.014272458162556) -- 
(axis cs:-7.75581283691225,0.0159554125745434) -- (axis cs:-7.55675812835102,0.0159554125745434) -- 
(axis cs:-7.55675812835102,0.0180452902921158) -- (axis cs:-7.35770341978978,0.0180452902921158) -- 
(axis cs:-7.35770341978978,0.0190600866838217) -- (axis cs:-7.15864871122855,0.0190600866838217) -- 
(axis cs:-7.15864871122855,0.0212253205690951) -- (axis cs:-6.95959400266731,0.0212253205690951) -- 
(axis cs:-6.95959400266731,0.0230338685939174) -- (axis cs:-6.76053929410608,0.0230338685939174) -- 
(axis cs:-6.76053929410608,0.0250132239321951) -- (axis cs:-6.56148458554484,0.0250132239321951) -- 
(axis cs:-6.56148458554484,0.0264650860965665) -- (axis cs:-6.36242987698361,0.0264650860965665) -- 
(axis cs:-6.36242987698361,0.0289669108642372) -- (axis cs:-6.16337516842237,0.0289669108642372) -- 
(axis cs:-6.16337516842237,0.030654889020738) -- (axis cs:-5.96432045986114,0.030654889020738) -- 
(axis cs:-5.96432045986114,0.0321971785863503) -- (axis cs:-5.7652657512999,0.0321971785863503) -- 
(axis cs:-5.7652657512999,0.0341765339246281) -- (axis cs:-5.56621104273867,0.0341765339246281) -- 
(axis cs:-5.56621104273867,0.0357389184682942) -- (axis cs:-5.36715633417743,0.0357389184682942) -- 
(axis cs:-5.36715633417743,0.039119898525809) -- (axis cs:-5.1681016256162,0.039119898525809) -- 
(axis cs:-5.1681016256162,0.0415564146148058) -- (axis cs:-4.96904691705496,0.0415564146148058) -- 
(axis cs:-4.96904691705496,0.0424305461601365) -- (axis cs:-4.76999220849373,0.0424305461601365) -- 
(axis cs:-4.76999220849373,0.0456256476706559) -- (axis cs:-4.57093749993249,0.0456256476706559) -- 
(axis cs:-4.57093749993249,0.048906152837903) -- (axis cs:-4.37188279137126,0.048906152837903) -- 
(axis cs:-4.37188279137126,0.0503831337248415) -- (axis cs:-4.17282808281003,0.0503831337248415) -- 
(axis cs:-4.17282808281003,0.0537389950597893) -- (axis cs:-3.97377337424879,0.0537389950597893) -- 
(axis cs:-3.97377337424879,0.0578232993491797) -- (axis cs:-3.77471866568756,0.0578232993491797) -- 
(axis cs:-3.77471866568756,0.0628018301619544) -- (axis cs:-3.57566395712632,0.0628018301619544) -- 
(axis cs:-3.57566395712632,0.0698702386923016) -- (axis cs:-3.37660924856509,0.0698702386923016) -- 
(axis cs:-3.37660924856509,0.0786015066565825) -- (axis cs:-3.17755454000385,0.0786015066565825) -- 
(axis cs:-3.17755454000385,0.0814148035840839) -- (axis cs:-2.97849983144262,0.0814148035840839) -- 
(axis cs:-2.97849983144262,0.0814148035840843) -- (axis cs:-2.77944512288138,0.0814148035840843) -- 
(axis cs:-2.77944512288138,0.08191215429091) -- (axis cs:-2.58039041432015,0.08191215429091) -- 
(axis cs:-2.58039041432015,0.0832233516089062) -- (axis cs:-2.38133570575891,0.0832233516089062) -- 
(axis cs:-2.38133570575891,0.0868605426366044) -- (axis cs:-2.18228099719768,0.0868605426366044) -- 
(axis cs:-2.18228099719768,0.0892669162585207) -- (axis cs:-1.98322628863644,0.0892669162585207) -- 
(axis cs:-1.98322628863644,0.093617479007121) -- (axis cs:-1.78417158007521,0.093617479007121) -- 
(axis cs:-1.78417158007521,0.0954310507764567) -- (axis cs:-1.58511687151397,0.0954310507764567) -- 
(axis cs:-1.58511687151397,0.0979981842228017) -- (axis cs:-1.38606216295274,0.0979981842228017) -- 
(axis cs:-1.38606216295274,0.100138299385508) -- (axis cs:-1.1870074543915,0.100138299385508) -- 
(axis cs:-1.1870074543915,0.101248546922969) -- (axis cs:-0.98795274583027,0.101248546922969) -- 
(axis cs:-0.98795274583027,0.103268092217353) -- (axis cs:-0.788898037269036,0.103268092217353) -- 
(axis cs:-0.788898037269036,0.103649896800371) -- (axis cs:-0.589843328707801,0.103649896800371) -- 
(axis cs:-0.589843328707801,0.104830476761019) -- (axis cs:-0.390788620146566,0.104830476761019) -- 
(axis cs:-0.390788620146566,0.102800883977608) -- (axis cs:-0.191733911585331,0.102800883977608) -- 
(axis cs:-0.191733911585331,0.103921179004095) -- (axis cs:0.00732079697590393,0.103921179004095) -- 
(axis cs:0.00732079697590393,0.102826002700175) -- (axis cs:0.206375505537139,0.102826002700175) -- 
(axis cs:0.206375505537139,0.101816230052982) -- (axis cs:0.405430214098374,0.101816230052982) -- 
(axis cs:0.405430214098374,0.10108778709854) -- (axis cs:0.604484922659609,0.10108778709854) -- 
(axis cs:0.604484922659609,0.098103682857583) -- (axis cs:0.803539631220843,0.098103682857583) -- 
(axis cs:0.803539631220843,0.0978977093325338) -- (axis cs:1.00259433978208,0.0978977093325338) -- 
(axis cs:1.00259433978208,0.096400633467542) -- (axis cs:1.20164904834331,0.096400633467542) -- 
(axis cs:1.20164904834331,0.0932406981686164) -- (axis cs:1.40070375690455,0.0932406981686164) -- 
(axis cs:1.40070375690455,0.0926478963160366) -- (axis cs:1.59975846546578,0.0926478963160366) -- 
(axis cs:1.59975846546578,0.089588435907378) -- (axis cs:1.79881317402702,0.089588435907378) -- 
(axis cs:1.79881317402702,0.0877949591160959) -- (axis cs:1.99786788258825,0.0877949591160959) -- 
(axis cs:1.99786788258825,0.0850921845678892) -- (axis cs:2.19692259114949,0.0850921845678892) -- 
(axis cs:2.19692259114949,0.0835398475132501) -- (axis cs:2.39597729971072,0.0835398475132501) -- 
(axis cs:2.39597729971072,0.0810129040230123) -- (axis cs:2.59503200827196,0.0810129040230123) -- 
(axis cs:2.59503200827196,0.079661516748909) -- (axis cs:2.79408671683319,0.079661516748909) -- 
(axis cs:2.79408671683319,0.0773757129953141) -- (axis cs:2.99314142539443,0.0773757129953141) -- 
(axis cs:2.99314142539443,0.0752657402996881) -- (axis cs:3.19219613395566,0.0752657402996881) -- 
(axis cs:3.19219613395566,0.0731909338156558) -- (axis cs:3.39125084251689,0.0731909338156558) -- 
(axis cs:3.39125084251689,0.0712819109005656) -- (axis cs:3.59030555107813,0.0712819109005656) -- 
(axis cs:3.59030555107813,0.069799906269114) -- (axis cs:3.78936025963936,0.069799906269114) -- 
(axis cs:3.78936025963936,0.0660823353292015) -- (axis cs:3.9884149682006,0.0660823353292015) -- 
(axis cs:3.9884149682006,0.0640175763341966) -- (axis cs:4.18746967676183,0.0640175763341966) -- 
(axis cs:4.18746967676183,0.0595916574178948) -- (axis cs:4.38652438532307,0.0595916574178948) -- 
(axis cs:4.38652438532307,0.0580041541516619) -- (axis cs:4.5855790938843,0.0580041541516619) -- 
(axis cs:4.5855790938843,0.0548241238746827) -- (axis cs:4.78463380244554,0.0548241238746827) -- 
(axis cs:4.78463380244554,0.053010552105347) -- (axis cs:4.98368851100677,0.053010552105347) -- 
(axis cs:4.98368851100677,0.0495592396246444) -- (axis cs:5.18274321956801,0.0495592396246444) -- 
(axis cs:5.18274321956801,0.0470322961344066) -- (axis cs:5.38179792812924,0.0470322961344066) -- 
(axis cs:5.38179792812924,0.0445807088118697) -- (axis cs:5.58085263669048,0.0445807088118697) -- 
(axis cs:5.58085263669048,0.0406672118359348) -- (axis cs:5.77990734525171,0.0406672118359348) -- 
(axis cs:5.77990734525171,0.0377634875071923) -- (axis cs:5.97896205381295,0.0377634875071923) -- 
(axis cs:5.97896205381295,0.0346437421643738) -- (axis cs:6.17801676237418,0.0346437421643738) -- 
(axis cs:6.17801676237418,0.0312878808294258) -- (axis cs:6.37707147093542,0.0312878808294258) -- 
(axis cs:6.37707147093542,0.0281430167640404) -- (axis cs:6.57612617949665,0.0281430167640404) -- 
(axis cs:6.57612617949665,0.0250433663992755) -- (axis cs:6.77518088805789,0.0250433663992755) -- 
(axis cs:6.77518088805789,0.0234206969214488) -- (axis cs:6.97423559661912,0.0234206969214488) -- 
(axis cs:6.97423559661912,0.0203913789798714) -- (axis cs:7.17329030518036,0.0203913789798714) -- 
(axis cs:7.17329030518036,0.0185928784440759) -- (axis cs:7.37234501374159,0.0185928784440759) -- 
(axis cs:7.37234501374159,0.0171460400242181) -- (axis cs:7.57139972230283,0.0171460400242181) -- 
(axis cs:7.57139972230283,0.0147899038474357) -- (axis cs:7.77045443086406,0.0147899038474357) -- 
(axis cs:7.77045443086406,0.0138906535795382) -- (axis cs:7.96950913942529,0.0138906535795382) -- 
(axis cs:7.96950913942529,0.0123383165248988) -- (axis cs:8.16856384798653,0.0123383165248988) -- 
(axis cs:8.16856384798653,0.0110472141849562) -- (axis cs:8.36761855654776,0.0110472141849562) -- 
(axis cs:8.36761855654776,0.00961042325412517) -- (axis cs:8.566673265109,0.00961042325412517) -- 
(axis cs:8.566673265109,0.00855543690631216) -- (axis cs:8.76572797367023,0.00855543690631216) -- 
(axis cs:8.76572797367023,0.00694281491751228) -- (axis cs:8.96478268223147,0.00694281491751228) -- 
(axis cs:8.96478268223147,0.00578232993491797) -- (axis cs:9.1638373907927,0.00578232993491797) -- 
(axis cs:9.1638373907927,0.00483786596639965) -- (axis cs:9.36289209935394,0.00483786596639965) -- 
(axis cs:9.36289209935394,0.00365728600575176) -- (axis cs:9.56194680791517,0.00365728600575176) -- 
(axis cs:9.56194680791517,0.00262239463599234) -- (axis cs:9.76100151647641,0.00262239463599234) -- 
(axis cs:9.76100151647641,0.000879155289844166) -- (axis cs:9.96005622503764,0.000879155289844166) -- 
(axis cs:9.96005622503764,0);

%DATA
\path [draw=black, fill opacity=0, very thick] (axis cs:-7.16403058090216,0) -- 
(axis cs:-7.16403058090216,0.0317275701531469) -- (axis cs:-7.02093736644906,0.0317275701531469) -- 
(axis cs:-7.02093736644906,0.0833442734904026) -- (axis cs:-6.87784415199596,0.0833442734904026) -- 
(axis cs:-6.87784415199596,0.0658941099061723) -- (axis cs:-6.73475093754286,0.0658941099061723) -- 
(axis cs:-6.73475093754286,0.0925201104091436) -- (axis cs:-6.59165772308976,0.0925201104091436) -- 
(axis cs:-6.59165772308976,0.0935124705328764) -- (axis cs:-6.44856450863666,0.0935124705328764) -- 
(axis cs:-6.44856450863666,0.0782636691949538) -- (axis cs:-6.30547129418356,0.0782636691949538) -- 
(axis cs:-6.30547129418356,0.0701361000125512) -- (axis cs:-6.16237807973046,0.0701361000125512) -- 
(axis cs:-6.16237807973046,0.0656215602947245) -- (axis cs:-6.01928486527736,0.0656215602947245) -- 
(axis cs:-6.01928486527736,0.0525112251389305) -- (axis cs:-5.87619165082426,0.0525112251389305) -- 
(axis cs:-5.87619165082426,0.0380031996680205) -- (axis cs:-5.73309843637116,0.0380031996680205) -- 
(axis cs:-5.73309843637116,0.0366893707718109) -- (axis cs:-5.59000522191806,0.0366893707718109) -- 
(axis cs:-5.59000522191806,0.0487025190302381) -- (axis cs:-5.44691200746496,0.0487025190302381) -- 
(axis cs:-5.44691200746496,0.0672149272539571) -- (axis cs:-5.30381879301186,0.0672149272539571) -- 
(axis cs:-5.30381879301186,0.0833302965872519) -- (axis cs:-5.16072557855877,0.0833302965872519) -- 
(axis cs:-5.16072557855877,0.0856434740587699) -- (axis cs:-5.01763236410567,0.0856434740587699) -- 
(axis cs:-5.01763236410567,0.0725820580640048) -- (axis cs:-4.87453914965257,0.0725820580640048) -- 
(axis cs:-4.87453914965257,0.0564247580212573) -- (axis cs:-4.73144593519947,0.0564247580212573) -- 
(axis cs:-4.73144593519947,0.0543072571938557) -- (axis cs:-4.58835272074637,0.0543072571938557) -- 
(axis cs:-4.58835272074637,0.0630288447601833) -- (axis cs:-4.44525950629327,0.0630288447601833) -- 
(axis cs:-4.44525950629327,0.0737491294771276) -- (axis cs:-4.30216629184017,0.0737491294771276) -- 
(axis cs:-4.30216629184017,0.0830926892336816) -- (axis cs:-4.15907307738707,0.0830926892336816) -- 
(axis cs:-4.15907307738707,0.0857273354776769) -- (axis cs:-4.01597986293397,0.0857273354776769) -- 
(axis cs:-4.01597986293397,0.0871320142443688) -- (axis cs:-3.87288664848087,0.0871320142443688) -- 
(axis cs:-3.87288664848087,0.0880475014007702) -- (axis cs:-3.72979343402777,0.0880475014007702) -- 
(axis cs:-3.72979343402777,0.0914369004149282) -- (axis cs:-3.58670021957467,0.0914369004149282) -- 
(axis cs:-3.58670021957467,0.0880544898523458) -- (axis cs:-3.44360700512157,0.0880544898523458) -- 
(axis cs:-3.44360700512157,0.0841898761310486) -- (axis cs:-3.30051379066847,0.0841898761310486) -- 
(axis cs:-3.30051379066847,0.0761741221738547) -- (axis cs:-3.15742057621537,0.0761741221738547) -- 
(axis cs:-3.15742057621537,0.0660548442924107) -- (axis cs:-3.01432736176227,0.0660548442924107) -- 
(axis cs:-3.01432736176227,0.054719575836815) -- (axis cs:-2.87123414730917,0.054719575836815) -- 
(axis cs:-2.87123414730917,0.0510646156627848) -- (axis cs:-2.72814093285607,0.0510646156627848) -- 
(axis cs:-2.72814093285607,0.0528326939114076) -- (axis cs:-2.58504771840298,0.0528326939114076) -- 
(axis cs:-2.58504771840298,0.0581648824635775) -- (axis cs:-2.44195450394988,0.0581648824635775) -- 
(axis cs:-2.44195450394988,0.0612887203178627) -- (axis cs:-2.29886128949678,0.0612887203178627) -- 
(axis cs:-2.29886128949678,0.063720701466166) -- (axis cs:-2.15576807504368,0.063720701466166) -- 
(axis cs:-2.15576807504368,0.0642098930764568) -- (axis cs:-2.01267486059058,0.0642098930764568) -- 
(axis cs:-2.01267486059058,0.0633503135326601) -- (axis cs:-1.86958164613748,0.0633503135326601) -- 
(axis cs:-1.86958164613748,0.0650345303623752) -- (axis cs:-1.72648843168438,0.0650345303623752) -- 
(axis cs:-1.72648843168438,0.067508442220132) -- (axis cs:-1.58339521723128,0.067508442220132) -- 
(axis cs:-1.58339521723128,0.0790463757714195) -- (axis cs:-1.44030200277818,0.0790463757714195) -- 
(axis cs:-1.44030200277818,0.080604800472774) -- (axis cs:-1.29720878832508,0.080604800472774) -- 
(axis cs:-1.29720878832508,0.0644055697205731) -- (axis cs:-1.15411557387198,0.0644055697205731) -- 
(axis cs:-1.15411557387198,0.064608234816265) -- (axis cs:-1.01102235941888,0.064608234816265) -- 
(axis cs:-1.01102235941888,0.0695490700802022) -- (axis cs:-0.867929144965783,0.0695490700802022) -- 
(axis cs:-0.867929144965783,0.0736373142519178) -- (axis cs:-0.724835930512683,0.0736373142519178) -- 
(axis cs:-0.724835930512683,0.0838614189069962) -- (axis cs:-0.581742716059583,0.0838614189069962) -- 
(axis cs:-0.581742716059583,0.0900531870029628) -- (axis cs:-0.438649501606484,0.0900531870029628) -- 
(axis cs:-0.438649501606484,0.0744619515378366) -- (axis cs:-0.295556287153384,0.0744619515378366) -- 
(axis cs:-0.295556287153384,0.0714010097477317) -- (axis cs:-0.152463072700285,0.0714010097477317) -- 
(axis cs:-0.152463072700285,0.070289845947214) -- (axis cs:-0.00936985824718573,0.070289845947214) -- 
(axis cs:-0.00936985824718573,0.0615053623167062) -- (axis cs:0.133723356205913,0.0615053623167062) -- 
(axis cs:0.133723356205913,0.0558726703467859) -- (axis cs:0.276816570659014,0.0558726703467859) -- 
(axis cs:0.276816570659014,0.0567042960842806) -- (axis cs:0.419909785112113,0.0567042960842806) -- 
(axis cs:0.419909785112113,0.0610161707064153) -- (axis cs:0.563002999565212,0.0610161707064153) -- 
(axis cs:0.563002999565212,0.0610301476095665) -- (axis cs:0.706096214018311,0.0610301476095665) -- 
(axis cs:0.706096214018311,0.0591432656841587) -- (axis cs:0.849189428471411,0.0591432656841587) -- 
(axis cs:0.849189428471411,0.0517215301108899) -- (axis cs:0.99228264292451,0.0517215301108899) -- 
(axis cs:0.99228264292451,0.0450685242109349) -- (axis cs:1.13537585737761,0.0450685242109349) -- 
(axis cs:1.13537585737761,0.0430977808666205) -- (axis cs:1.27846907183071,0.0430977808666205) -- 
(axis cs:1.27846907183071,0.0447889861479116) -- (axis cs:1.42156228628381,0.0447889861479116) -- 
(axis cs:1.42156228628381,0.0475424360686907) -- (axis cs:1.56465550073691,0.0475424360686907) -- 
(axis cs:1.56465550073691,0.050799054502913) -- (axis cs:1.70774871519001,0.050799054502913) -- 
(axis cs:1.70774871519001,0.0553275711238908) -- (axis cs:1.85084192964311,0.0553275711238908) -- 
(axis cs:1.85084192964311,0.0609392977390839) -- (axis cs:1.99393514409621,0.0609392977390839) -- 
(axis cs:1.99393514409621,0.0730992034805984) -- (axis cs:2.13702835854931,0.0730992034805984) -- 
(axis cs:2.13702835854931,0.0883549932700961) -- (axis cs:2.2801215730024,0.0883549932700961) -- 
(axis cs:2.2801215730024,0.0992080585669765) -- (axis cs:2.4232147874555,0.0992080585669765) -- 
(axis cs:2.4232147874555,0.098760797666138) -- (axis cs:2.56630800190861,0.098760797666138) -- 
(axis cs:2.56630800190861,0.0917583691874051) -- (axis cs:2.7094012163617,0.0917583691874051) -- 
(axis cs:2.7094012163617,0.0843156682594091) -- (axis cs:2.8524944308148,0.0843156682594091) -- 
(axis cs:2.8524944308148,0.0856854047682234) -- (axis cs:2.9955876452679,0.0856854047682234) -- 
(axis cs:2.9955876452679,0.0903117597112594) -- (axis cs:3.138680859721,0.0903117597112594) -- 
(axis cs:3.138680859721,0.0997601462414476) -- (axis cs:3.2817740741741,0.0997601462414476) -- 
(axis cs:3.2817740741741,0.104987508019984) -- (axis cs:3.4248672886272,0.104987508019984) -- 
(axis cs:3.4248672886272,0.101919577778301) -- (axis cs:3.5679605030803,0.101919577778301) -- 
(axis cs:3.5679605030803,0.0998509961119302) -- (axis cs:3.7110537175334,0.0998509961119302) -- 
(axis cs:3.7110537175334,0.0903606788722884) -- (axis cs:3.8541469319865,0.0903606788722884) -- 
(axis cs:3.8541469319865,0.0803811700223559) -- (axis cs:3.9972401464396,0.0803811700223559) -- 
(axis cs:3.9972401464396,0.0751887505016977) -- (axis cs:4.1403333608927,0.0751887505016977) -- 
(axis cs:4.1403333608927,0.0682002989261147) -- (axis cs:4.2834265753458,0.0682002989261147) -- 
(axis cs:4.2834265753458,0.0584304436234496) -- (axis cs:4.4265197897989,0.0584304436234496) -- 
(axis cs:4.4265197897989,0.0549362178356574) -- (axis cs:4.569613004252,0.0549362178356574) -- 
(axis cs:4.569613004252,0.0719810512285051) -- (axis cs:4.7127062187051,0.0719810512285051) -- 
(axis cs:4.7127062187051,0.0754053925005408) -- (axis cs:4.8557994331582,0.0754053925005408) -- 
(axis cs:4.8557994331582,0.063972285722887) -- (axis cs:4.99889264761129,0.063972285722887) -- 
(axis cs:4.99889264761129,0.0602893717425547) -- (axis cs:5.14198586206439,0.0602893717425547) -- 
(axis cs:5.14198586206439,0.0545728183537278) -- (axis cs:5.28507907651749,0.0545728183537278) -- 
(axis cs:5.28507907651749,0.0507850775997618) -- (axis cs:5.42817229097059,0.0507850775997618) -- 
(axis cs:5.42817229097059,0.0563968042149543) -- (axis cs:5.57126550542369,0.0563968042149543) -- 
(axis cs:5.57126550542369,0.0654817912632129) -- (axis cs:5.71435871987679,0.0654817912632129) -- 
(axis cs:5.71435871987679,0.0784313920327682) -- (axis cs:5.85745193432989,0.0784313920327682) -- 
(axis cs:5.85745193432989,0.0871879218569738) -- (axis cs:6.00054514878299,0.0871879218569738) -- 
(axis cs:6.00054514878299,0.0835539270376706) -- (axis cs:6.14363836323609,0.0835539270376706) -- 
(axis cs:6.14363836323609,0.0715058365213655) -- (axis cs:6.28673157768919,0.0715058365213655) -- 
(axis cs:6.28673157768919,0.0616451313482178) -- (axis cs:6.42982479214229,0.0616451313482178) -- 
(axis cs:6.42982479214229,0.0638884243039792) -- (axis cs:6.57291800659539,0.0638884243039792) -- 
(axis cs:6.57291800659539,0.0689550516962777) -- (axis cs:6.71601122104849,0.0689550516962777) -- 
(axis cs:6.71601122104849,0.0661107519050154) -- (axis cs:6.85910443550159,0.0661107519050154) -- 
(axis cs:6.85910443550159,0.0713660674898538) -- (axis cs:7.00219764995469,0.0713660674898538) -- 
(axis cs:7.00219764995469,0.0499254980559651) -- (axis cs:7.14529086440779,0.0499254980559651) -- 
(axis cs:7.14529086440779,0);
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_hist30.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8, xmax=8,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.3, %0.218949768624478,
scaled y ticks=false,
]
%EIM
\path [draw=color0, fill opacity=0, very thick] (axis cs:-9.34226610306811, 0) --
(axis cs:-9.34226610306811,2.33833282732879e-05) -- (axis cs:-9.17120405607246,2.33833282732879e-05) -- 
(axis cs:-9.17120405607246,1.75374962049661e-05) -- (axis cs:-9.00014200907681,1.75374962049661e-05) -- 
(axis cs:-9.00014200907681,8.76874810248298e-05) -- (axis cs:-8.82907996208115,8.76874810248298e-05) -- 
(axis cs:-8.82907996208115,0.000128608305503085) -- (axis cs:-8.6580179150855,0.000128608305503085) -- 
(axis cs:-8.6580179150855,0.000187066626186304) -- (axis cs:-8.48695586808984,0.000187066626186304) -- 
(axis cs:-8.48695586808984,0.000227987450664557) -- (axis cs:-8.31589382109419,0.000227987450664557) -- 
(axis cs:-8.31589382109419,0.000333212427894357) -- (axis cs:-8.14483177409854,0.000333212427894357) -- 
(axis cs:-8.14483177409854,0.000526124886148982) -- (axis cs:-7.97376972710288,0.000526124886148982) -- 
(axis cs:-7.97376972710288,0.000590429038900524) -- (axis cs:-7.80270768010723,0.000590429038900524) -- 
(axis cs:-7.80270768010723,0.000982099787478094) -- (axis cs:-7.63164563311157,0.000982099787478094) -- 
(axis cs:-7.63164563311157,0.00118085807780105) -- (axis cs:-7.46058358611592,0.00118085807780105) -- 
(axis cs:-7.46058358611592,0.00120424140607434) -- (axis cs:-7.28952153912027,0.00120424140607434) -- 
(axis cs:-7.28952153912027,0.034274113416572) -- (axis cs:-7.11845949212461,0.034274113416572) -- 
(axis cs:-7.11845949212461,0.0955559709887917) -- (axis cs:-6.94739744512896,0.0955559709887917) -- 
(axis cs:-6.94739744512896,0.0928084299166799) -- (axis cs:-6.77633539813331,0.0928084299166799) -- 
(axis cs:-6.77633539813331,0.0945095670485625) -- (axis cs:-6.60527335113765,0.0945095670485625) -- 
(axis cs:-6.60527335113765,0.101045207300946) -- (axis cs:-6.434211304142,0.101045207300946) -- 
(axis cs:-6.434211304142,0.0939717504982764) -- (axis cs:-6.26314925714634,0.0939717504982764) -- 
(axis cs:-6.26314925714635,0.0941471254603261) -- (axis cs:-6.09208721015069,0.0941471254603261) -- 
(axis cs:-6.09208721015069,0.102231911210815) -- (axis cs:-5.92102516315504,0.102231911210815) -- 
(axis cs:-5.92102516315504,0.101945465439468) -- (axis cs:-5.74996311615938,0.101945465439468) -- 
(axis cs:-5.74996311615938,0.0895581472866928) -- (axis cs:-5.57890106916373,0.0895581472866928) -- 
(axis cs:-5.57890106916373,0.0724532426547835) -- (axis cs:-5.40783902216808,0.0724532426547835) -- 
(axis cs:-5.40783902216808,0.0560556837031395) -- (axis cs:-5.23677697517242,0.0560556837031395) -- 
(axis cs:-5.23677697517242,0.0445393945285454) -- (axis cs:-5.06571492817677,0.0445393945285454) -- 
(axis cs:-5.06571492817677,0.039956262186981) -- (axis cs:-4.89465288118112,0.039956262186981) -- 
(axis cs:-4.89465288118111,0.0403420871034902) -- (axis cs:-4.72359083418546,0.0403420871034902) -- 
(axis cs:-4.72359083418546,0.0442704862534026) -- (axis cs:-4.55252878718981,0.0442704862534026) -- 
(axis cs:-4.55252878718981,0.0508119723378547) -- (axis cs:-4.38146674019415,0.0508119723378547) -- 
(axis cs:-4.38146674019415,0.057020245994413) -- (axis cs:-4.2104046931985,0.057020245994413) -- 
(axis cs:-4.2104046931985,0.061796290794232) -- (axis cs:-4.03934264620285,0.061796290794232) -- 
(axis cs:-4.03934264620285,0.0637546445371199) -- (axis cs:-3.86828059920719,0.0637546445371199) -- 
(axis cs:-3.86828059920719,0.0626497822762071) -- (axis cs:-3.69721855221154,0.0626497822762071) -- 
(axis cs:-3.69721855221154,0.0597151745779094) -- (axis cs:-3.52615650521588,0.0597151745779094) -- 
(axis cs:-3.52615650521588,0.0567922585437484) -- (axis cs:-3.35509445822023,0.0567922585437484) -- 
(axis cs:-3.35509445822023,0.0508002806737181) -- (axis cs:-3.18403241122458,0.0508002806737181) -- 
(axis cs:-3.18403241122458,0.0442704862534026) -- (axis cs:-3.01297036422892,0.0442704862534026) -- 
(axis cs:-3.01297036422892,0.0403362412714219) -- (axis cs:-2.84190831723327,0.0403362412714219) -- 
(axis cs:-2.84190831723327,0.0370450378169566) -- (axis cs:-2.67084627023762,0.0370450378169566) -- 
(axis cs:-2.67084627023762,0.0363201546404847) -- (axis cs:-2.49978422324196,0.0363201546404847) -- 
(axis cs:-2.49978422324196,0.035998633876727) -- (axis cs:-2.32872217624631,0.035998633876727) -- 
(axis cs:-2.32872217624631,0.0380855959251177) -- (axis cs:-2.15766012925065,0.0380855959251177) -- 
(axis cs:-2.15766012925065,0.0415580201737012) -- (axis cs:-1.986598082255,0.0415580201737012) -- 
(axis cs:-1.986598082255,0.046310681645247) -- (axis cs:-1.81553603525935,0.046310681645247) -- 
(axis cs:-1.81553603525935,0.0496778809166005) -- (axis cs:-1.64447398826369,0.0496778809166005) -- 
(axis cs:-1.64447398826369,0.0539687216547489) -- (axis cs:-1.47341194126804,0.0539687216547489) -- 
(axis cs:-1.47341194126804,0.056985171002003) -- (axis cs:-1.30234989427239,0.056985171002003) -- 
(axis cs:-1.30234989427239,0.0593235038293315) -- (axis cs:-1.13128784727673,0.0593235038293315) -- 
(axis cs:-1.13128784727673,0.0672972187705234) -- (axis cs:-0.960225800281078,0.0672972187705234) -- 
(axis cs:-0.960225800281078,0.0824145404992034) -- (axis cs:-0.789163753285424,0.0824145404992034) -- 
(axis cs:-0.789163753285424,0.0861558730229303) -- (axis cs:-0.618101706289771,0.0861558730229303) -- 
(axis cs:-0.618101706289771,0.0636377278957531) -- (axis cs:-0.447039659294116,0.0636377278957531) -- 
(axis cs:-0.447039659294116,0.0412540369061483) -- (axis cs:-0.275977612298462,0.0412540369061483) -- 
(axis cs:-0.275977612298462,0.0332452469725475) -- (axis cs:-0.104915565302809,0.0332452469725475) -- 
(axis cs:-0.104915565302809,0.0312693557334543) -- (axis cs:0.0661464816928454,0.0312693557334543) -- 
(axis cs:0.0661464816928454,0.0304801684042312) -- (axis cs:0.237208528688498,0.0304801684042312) -- 
(axis cs:0.237208528688498,0.0305152433966408) -- (axis cs:0.408270575684153,0.0305152433966408) -- 
(axis cs:0.408270575684153,0.0333270886215036) -- (axis cs:0.579332622679807,0.0333270886215036) -- 
(axis cs:0.579332622679807,0.0371561086262549) -- (axis cs:0.75039466967546,0.0371561086262549) -- 
(axis cs:0.75039466967546,0.0423764366632661) -- (axis cs:0.921456716671115,0.0423764366632661) -- 
(axis cs:0.921456716671115,0.05006370583311) -- (axis cs:1.09251876366677,0.05006370583311) -- 
(axis cs:1.09251876366677,0.0590487497221204) -- (axis cs:1.26358081066242,0.0590487497221204) -- 
(axis cs:1.26358081066242,0.066110514860654) -- (axis cs:1.43464285765807,0.066110514860654) -- 
(axis cs:1.43464285765807,0.0690392767268827) -- (axis cs:1.60570490465373,0.0690392767268827) -- 
(axis cs:1.60570490465373,0.0695478641168267) -- (axis cs:1.77676695164938,0.0695478641168267) -- 
(axis cs:1.77676695164938,0.064929656782853) -- (axis cs:1.94782899864504,0.064929656782853) -- 
(axis cs:1.94782899864504,0.0641287777894922) -- (axis cs:2.11889104564069,0.0641287777894922) -- 
(axis cs:2.11889104564069,0.071155467935616) -- (axis cs:2.28995309263634,0.071155467935616) -- 
(axis cs:2.28995309263634,0.0867755312221716) -- (axis cs:2.461015139632,0.0867755312221716) -- 
(axis cs:2.461015139632,0.103757673380648) -- (axis cs:2.63207718662765,0.103757673380648) -- 
(axis cs:2.63207718662765,0.105645877138715) -- (axis cs:2.80313923362331,0.105645877138715) -- 
(axis cs:2.80313923362331,0.0997883534062563) -- (axis cs:2.97420128061896,0.0997883534062563) -- 
(axis cs:2.97420128061896,0.0926915132753144) -- (axis cs:3.14526332761461,0.0926915132753144) -- 
(axis cs:3.14526332761461,0.0854192981823209) -- (axis cs:3.31632537461027,0.0854192981823209) -- 
(axis cs:3.31632537461027,0.0823677738426577) -- (axis cs:3.48738742160592,0.0823677738426577) -- 
(axis cs:3.48738742160592,0.0842676692648614) -- (axis cs:3.65844946860157,0.0842676692648614) -- 
(axis cs:3.65844946860157,0.0864306271301406) -- (axis cs:3.82951151559723,0.0864306271301406) -- 
(axis cs:3.82951151559723,0.0870619769935203) -- (axis cs:4.00057356259288,0.0870619769935203) -- 
(axis cs:4.00057356259288,0.0843612025779546) -- (axis cs:4.17163560958854,0.0843612025779546) -- 
(axis cs:4.17163560958854,0.0792753286785153) -- (axis cs:4.34269765658419,0.0792753286785153) -- 
(axis cs:4.34269765658419,0.0737334798777452) -- (axis cs:4.51375970357984,0.0737334798777452) -- 
(axis cs:4.51375970357984,0.0699512265295416) -- (axis cs:4.6848217505755,0.0699512265295416) -- 
(axis cs:4.6848217505755,0.0692964933378888) -- (axis cs:4.85588379757115,0.0692964933378888) -- 
(axis cs:4.85588379757115,0.072803992578882) -- (axis cs:5.02694584456681,0.072803992578882) -- 
(axis cs:5.02694584456681,0.0854192981823218) -- (axis cs:5.19800789156246,0.0854192981823218) -- 
(axis cs:5.19800789156246,0.0997006659252315) -- (axis cs:5.36906993855811,0.0997006659252315) -- 
(axis cs:5.36906993855811,0.107411318423349) -- (axis cs:5.54013198555377,0.107411318423349) -- 
(axis cs:5.54013198555377,0.105949860406268) -- (axis cs:5.71119403254942,0.105949860406268) -- 
(axis cs:5.71119403254942,0.100121565834152) -- (axis cs:5.88225607954507,0.100121565834152) -- 
(axis cs:5.88225607954507,0.0967777498910705) -- (axis cs:6.05331812654073,0.0967777498910705) -- 
(axis cs:6.05331812654073,0.0908091553493137) -- (axis cs:6.22438017353638,0.0908091553493137) -- 
(axis cs:6.22438017353638,0.0812921407420864) -- (axis cs:6.39544222053203,0.0812921407420864) -- 
(axis cs:6.39544222053203,0.0708982513246091) -- (axis cs:6.56650426752769,0.0708982513246091) -- 
(axis cs:6.56650426752769,0.0781646205855341) -- (axis cs:6.73756631452334,0.0781646205855341) -- 
(axis cs:6.73756631452334,0.121704377830395) -- (axis cs:6.908628361519,0.121704377830395) -- 
(axis cs:6.908628361519,0.140586415411075) -- (axis cs:7.07969040851465,0.140586415411075) -- 
(axis cs:7.07969040851465,0.0030047576831175) -- (axis cs:7.25075245551031,0.0030047576831175) -- 
(axis cs:7.25075245551031,0.000607966535105499) -- (axis cs:7.42181450250596,0.000607966535105499) -- 
(axis cs:7.42181450250596,0.00017537496204966) -- (axis cs:7.59287654950161,0.00017537496204966) -- 
(axis cs:7.59287654950161,5.26124886148979e-05) -- (axis cs:7.76393859649727,5.26124886148979e-05) --
(axis cs:7.76393859649727,0);

%EIM + features
\path [draw=color1, fill opacity=0, very thick] (axis cs:-7.0055527100445, 0) --
(axis cs:-7.0055527100445,0.0059335390202271) -- (axis cs:-6.86786085410239,0.0059335390202271) -- 
(axis cs:-6.86786085410239,0.037409619942705) -- (axis cs:-6.73016899816028,0.037409619942705) -- 
(axis cs:-6.73016899816028,0.0489208308938185) -- (axis cs:-6.59247714221817,0.0489208308938185) -- 
(axis cs:-6.59247714221817,0.0307933971184368) -- (axis cs:-6.45478528627606,0.0307933971184368) -- 
(axis cs:-6.45478528627606,0.0118670780404542) -- (axis cs:-6.31709343033395,0.0118670780404542) -- 
(axis cs:-6.31709343033395,0.00392906317006473) -- (axis cs:-6.17940157439184,0.00392906317006473) -- 
(axis cs:-6.17940157439184,0.00194637510088233) -- (axis cs:-6.04170971844973,0.00194637510088233) -- 
(axis cs:-6.04170971844973,0.00286146190204344) -- (axis cs:-5.90401786250762,0.00286146190204344) -- 
(axis cs:-5.90401786250762,0.00496761406344594) -- (axis cs:-5.76632600656551,0.00496761406344594) -- 
(axis cs:-5.76632600656551,0.00798885302600956) -- (axis cs:-5.6286341506234,0.00798885302600956) -- 
(axis cs:-5.6286341506234,0.0117726643228741) -- (axis cs:-5.49094229468129,0.0117726643228741) -- 
(axis cs:-5.49094229468129,0.0136899890491165) -- (axis cs:-5.35325043873918,0.0136899890491165) -- 
(axis cs:-5.35325043873918,0.0155782634007186) -- (axis cs:-5.21555858279707,0.0155782634007186) -- 
(axis cs:-5.21555858279707,0.0166967028243601) -- (axis cs:-5.07786672685496,0.0166967028243601) -- 
(axis cs:-5.07786672685496,0.0160866449569192) -- (axis cs:-4.94017487091285,0.0160866449569192) -- 
(axis cs:-4.94017487091285,0.0156363641499987) -- (axis cs:-4.80248301497074,0.0156363641499987) -- 
(axis cs:-4.80248301497074,0.0178587178099614) -- (axis cs:-4.66479115902863,0.0178587178099614) -- 
(axis cs:-4.66479115902863,0.045144282190614) -- (axis cs:-4.52709930308652,0.045144282190614) -- 
(axis cs:-4.52709930308652,0.104733863170986) -- (axis cs:-4.38940744714441,0.104733863170986) -- 
(axis cs:-4.38940744714441,0.0480420570609575) -- (axis cs:-4.2517155912023,0.0480420570609575) -- 
(axis cs:-4.2517155912023,0.0531186100293039) -- (axis cs:-4.11402373526019,0.0531186100293039) -- 
(axis cs:-4.11402373526019,0.0583694652454898) -- (axis cs:-3.97633187931808,0.0583694652454898) -- 
(axis cs:-3.97633187931808,0.0581370622483696) -- (axis cs:-3.83864002337597,0.0581370622483696) -- 
(axis cs:-3.83864002337597,0.0576286806921691) -- (axis cs:-3.70094816743386,0.0576286806921691) -- 
(axis cs:-3.70094816743386,0.0547381684154857) -- (axis cs:-3.56325631149175,0.0547381684154857) -- 
(axis cs:-3.56325631149175,0.054331463170525) -- (axis cs:-3.42556445554964,0.054331463170525) -- 
(axis cs:-3.42556445554964,0.0501990473779802) -- (axis cs:-3.28787259960753,0.0501990473779802) -- 
(axis cs:-3.28787259960753,0.0403582329686684) -- (axis cs:-3.15018074366542,0.0403582329686684) -- 
(axis cs:-3.15018074366542,0.0273218773489527) -- (axis cs:-3.01248888772331,0.0273218773489527) -- 
(axis cs:-3.01248888772331,0.0171542462249405) -- (axis cs:-2.8747970317812,0.0171542462249405) -- 
(axis cs:-2.8747970317812,0.0137771401730366) -- (axis cs:-2.73710517583909,0.0137771401730366) -- 
(axis cs:-2.73710517583909,0.0200084455333239) -- (axis cs:-2.59941331989698,0.0200084455333239) -- 
(axis cs:-2.59941331989698,0.0358408997121429) -- (axis cs:-2.46172146395487,0.0358408997121429) -- 
(axis cs:-2.46172146395487,0.0631192014991359) -- (axis cs:-2.32402960801276,0.0631192014991359) -- 
(axis cs:-2.32402960801276,0.101102566340981) -- (axis cs:-2.18633775207065,0.101102566340981) -- 
(axis cs:-2.18633775207065,0.143407174410532) -- (axis cs:-2.04864589612854,0.143407174410532) -- 
(axis cs:-2.04864589612854,0.175645827667311) -- (axis cs:-1.91095404018643,0.175645827667311) -- 
(axis cs:-1.91095404018643,0.190643083575228) -- (axis cs:-1.77326218424432,0.190643083575228) -- 
(axis cs:-1.77326218424432,0.19234253049167) -- (axis cs:-1.63557032830221,0.19234253049167) -- 
(axis cs:-1.63557032830221,0.176916781557812) -- (axis cs:-1.4978784723601,0.176916781557812) -- 
(axis cs:-1.4978784723601,0.156254702595088) -- (axis cs:-1.36018661641799,0.156254702595088) -- 
(axis cs:-1.36018661641799,0.137023354583384) -- (axis cs:-1.22249476047588,0.137023354583384) -- 
(axis cs:-1.22249476047588,0.124016049338308) -- (axis cs:-1.08480290453377,0.124016049338308) -- 
(axis cs:-1.08480290453377,0.127276953891653) -- (axis cs:-0.947111048591659,0.127276953891653) -- 
(axis cs:-0.947111048591659,0.141250184093509) -- (axis cs:-0.809419192649549,0.141250184093509) -- 
(axis cs:-0.809419192649549,0.164396070087957) -- (axis cs:-0.671727336707439,0.164396070087957) -- 
(axis cs:-0.671727336707439,0.186786646341765) -- (axis cs:-0.534035480765329,0.186786646341765) -- 
(axis cs:-0.534035480765329,0.199750376024879) -- (axis cs:-0.396343624823219,0.199750376024879) -- 
(axis cs:-0.396343624823219,0.201950941903862) -- (axis cs:-0.258651768881109,0.201950941903862) -- 
(axis cs:-0.258651768881109,0.188595032163107) -- (axis cs:-0.120959912938999,0.188595032163107) -- 
(axis cs:-0.120959912938999,0.167962003575021) -- (axis cs:0.0167319430031112,0.167962003575021) -- 
(axis cs:0.0167319430031112,0.156174814064827) -- (axis cs:0.154423798945222,0.156174814064827) -- 
(axis cs:0.154423798945222,0.159334042306932) -- (axis cs:0.292115654887331,0.159334042306932) -- 
(axis cs:0.292115654887331,0.170612850260924) -- (axis cs:0.429807510829441,0.170612850260924) -- 
(axis cs:0.429807510829441,0.193947563690532) -- (axis cs:0.567499366771552,0.193947563690532) -- 
(axis cs:0.567499366771552,0.20757945199037) -- (axis cs:0.705191222713661,0.20757945199037) -- 
(axis cs:0.705191222713661,0.208523589166169) -- (axis cs:0.842883078655771,0.208523589166169) -- 
(axis cs:0.842883078655771,0.190098389050727) -- (axis cs:0.980574934597882,0.190098389050727) -- 
(axis cs:0.980574934597882,0.162413382018774) -- (axis cs:1.11826679053999,0.162413382018774) -- 
(axis cs:1.11826679053999,0.136551285995483) -- (axis cs:1.2559586464821,0.136551285995483) -- 
(axis cs:1.2559586464821,0.119273575678324) -- (axis cs:1.39365050242421,0.119273575678324) -- 
(axis cs:1.39365050242421,0.110464049568732) -- (axis cs:1.53134235836632,0.110464049568732) -- 
(axis cs:1.53134235836632,0.107326609107608) -- (axis cs:1.66903421430843,0.107326609107608) -- 
(axis cs:1.66903421430843,0.102671286571543) -- (axis cs:1.80672607025054,0.102671286571543) -- 
(axis cs:1.80672607025054,0.101923239424562) -- (axis cs:1.94441792619265,0.101923239424562) -- 
(axis cs:1.94441792619265,0.10025284288276) -- (axis cs:2.08210978213476,0.10025284288276) -- 
(axis cs:2.08210978213476,0.0989455760239584) -- (axis cs:2.21980163807687,0.0989455760239584) -- 
(axis cs:2.21980163807687,0.0983282555628589) -- (axis cs:2.35749349401898,0.0983282555628589) -- 
(axis cs:2.35749349401898,0.0990254645542185) -- (axis cs:2.49518534996109,0.0990254645542185) -- 
(axis cs:2.49518534996109,0.090252251412928) -- (axis cs:2.6328772059032,0.090252251412928) -- 
(axis cs:2.6328772059032,0.0756617007499705) -- (axis cs:2.77056906184531,0.0756617007499705) -- 
(axis cs:2.77056906184531,0.0574471158506687) -- (axis cs:2.90826091778742,0.0574471158506687) -- 
(axis cs:2.90826091778742,0.0431979070897317) -- (axis cs:3.04595277372953,0.0431979070897317) -- 
(axis cs:3.04595277372953,0.0307498215564772) -- (axis cs:3.18364462967164,0.0307498215564772) -- 
(axis cs:3.18364462967164,0.022557615907987) -- (axis cs:3.32133648561375,0.022557615907987) -- 
(axis cs:3.32133648561375,0.0165514509511598) -- (axis cs:3.45902834155586,0.0165514509511598) -- 
(axis cs:3.45902834155586,0.0145760254756374) -- (axis cs:3.59672019749797,0.0145760254756374) -- 
(axis cs:3.59672019749797,0.0179749193085215) -- (axis cs:3.73441205344008,0.0179749193085215) -- 
(axis cs:3.73441205344008,0.0319989876659983) -- (axis cs:3.87210390938219,0.0319989876659983) -- 
(axis cs:3.87210390938219,0.0932952781564716) -- (axis cs:4.0097957653243,0.0932952781564716) -- 
(axis cs:4.0097957653243,0.0574979540062895) -- (axis cs:4.14748762126641,0.0574979540062895) -- 
(axis cs:4.14748762126641,0.0338364238619805) -- (axis cs:4.28517947720852,0.0338364238619805) -- 
(axis cs:4.28517947720852,0.0296023317581954) -- (axis cs:4.42287133315063,0.0296023317581954) -- 
(axis cs:4.42287133315063,0.0251939374065701) -- (axis cs:4.56056318909274,0.0251939374065701) -- 
(axis cs:4.56056318909274,0.0263777401731516) -- (axis cs:4.69825504503485,0.0263777401731516) -- 
(axis cs:4.69825504503485,0.0287453457063144) -- (axis cs:4.83594690097696,0.0287453457063144) -- 
(axis cs:4.83594690097696,0.0282297015564541) -- (axis cs:4.97363875691907,0.0282297015564541) -- 
(axis cs:4.97363875691907,0.0222671121615866) -- (axis cs:5.11133061286118,0.0222671121615866) -- 
(axis cs:5.11133061286118,0.0133050715851359) -- (axis cs:5.24902246880329,0.0133050715851359) -- 
(axis cs:5.24902246880329,0.00610784126806731) -- (axis cs:5.3867143247454,0.00610784126806731) -- 
(axis cs:5.3867143247454,0.00198268806918237) -- (axis cs:5.52440618068751,0.00198268806918237) -- 
(axis cs:5.52440618068751,0.000464805994240556) -- (axis cs:5.66209803662962,0.000464805994240556) -- 
(axis cs:5.66209803662962,0.000137989279540167) -- (axis cs:5.79978989257173,0.000137989279540167) -- 
(axis cs:5.79978989257173,0.000239665590780287) -- (axis cs:5.93748174851384,0.000239665590780287) -- 
(axis cs:5.93748174851384,0.00358045867438428) -- (axis cs:6.07517360445595,0.00358045867438428) -- 
(axis cs:6.07517360445595,0.0221218602883865) -- (axis cs:6.21286546039806,0.0221218602883865) -- 
(axis cs:6.21286546039806,0.0542878876085649) -- (axis cs:6.35055731634017,0.0542878876085649) -- 
(axis cs:6.35055731634017,0.0415492983289097) -- (axis cs:6.48824917228228,0.0415492983289097) -- 
(axis cs:6.48824917228228,0.00790170190208945) -- (axis cs:6.62594102822439,0.00790170190208945) -- 
(axis cs:6.62594102822439,0.00017430224784021) -- (axis cs:6.7636328841665,0.00017430224784021) -- 
(axis cs:6.7636328841665,0);

%EM
\path [draw=color2, fill opacity=0, very thick] (axis cs:-9.82444026945725,0) --
(axis cs:-9.82444026945725,2.03100427263432e-05) -- (axis cs:-9.62749336718354,2.03100427263432e-05) -- 
(axis cs:-9.62749336718354,3.04650640895148e-05) -- (axis cs:-9.43054646490983,3.04650640895148e-05) -- 
(axis cs:-9.43054646490983,0.000106627724313302) -- (axis cs:-9.23359956263612,0.000106627724313302) -- 
(axis cs:-9.23359956263612,0.00019294540590026) -- (axis cs:-9.03665266036241,0.00019294540590026) -- 
(axis cs:-9.03665266036241,0.000324960683621491) -- (axis cs:-8.8397057580887,0.000324960683621491) -- 
(axis cs:-8.8397057580887,0.000604223771108705) -- (axis cs:-8.64275885581499,0.000604223771108705) -- 
(axis cs:-8.64275885581499,0.000781936644964214) -- (axis cs:-8.44581195354128,0.000781936644964214) -- 
(axis cs:-8.44581195354127,0.0011068973285857) -- (axis cs:-8.24886505126756,0.0011068973285857) -- 
(axis cs:-8.24886505126756,0.00149278814038623) -- (axis cs:-8.05191814899385,0.00149278814038623) -- 
(axis cs:-8.05191814899385,0.00229503482807678) -- (axis cs:-7.85497124672014,0.00229503482807678) -- 
(axis cs:-7.85497124672014,0.00384367558596045) -- (axis cs:-7.65802434444643,0.00384367558596045) -- 
(axis cs:-7.65802434444643,0.00756041340488126) -- (axis cs:-7.46107744217272,0.00756041340488126) -- 
(axis cs:-7.46107744217272,0.0153594698117971) -- (axis cs:-7.26413053989901,0.0153594698117971) -- 
(axis cs:-7.26413053989901,0.0283071220498408) -- (axis cs:-7.0671836376253,0.0283071220498408) -- 
(axis cs:-7.0671836376253,0.0422296563387489) -- (axis cs:-6.87023673535159,0.0422296563387489) -- 
(axis cs:-6.87023673535159,0.0578226916418991) -- (axis cs:-6.67328983307788,0.0578226916418991) -- 
(axis cs:-6.67328983307788,0.0686580994364032) -- (axis cs:-6.47634293080417,0.0686580994364032) -- 
(axis cs:-6.47634293080417,0.0751370030661064) -- (axis cs:-6.27939602853046,0.0751370030661064) -- 
(axis cs:-6.27939602853046,0.0774472704262282) -- (axis cs:-6.08244912625675,0.0774472704262282) -- 
(axis cs:-6.08244912625675,0.0761321951596975) -- (axis cs:-5.88550222398304,0.0761321951596975) -- 
(axis cs:-5.88550222398304,0.0735985173295862) -- (axis cs:-5.68855532170933,0.0735985173295862) -- 
(axis cs:-5.68855532170933,0.0693587959104621) -- (axis cs:-5.49160841943562,0.0693587959104621) -- 
(axis cs:-5.49160841943562,0.0654440351749594) -- (axis cs:-5.29466151716191,0.0654440351749594) -- 
(axis cs:-5.29466151716191,0.0618745451658046) -- (axis cs:-5.0977146148882,0.0618745451658046) -- 
(axis cs:-5.0977146148882,0.057416490787372) -- (axis cs:-4.90076771261448,0.057416490787372) -- 
(axis cs:-4.90076771261448,0.0545933948484105) -- (axis cs:-4.70382081034077,0.0545933948484105) -- 
(axis cs:-4.70382081034077,0.0527959560671292) -- (axis cs:-4.50687390806706,0.0527959560671292) -- 
(axis cs:-4.50687390806706,0.0504298360895102) -- (axis cs:-4.30992700579335,0.0504298360895102) -- 
(axis cs:-4.30992700579335,0.0506227814954104) -- (axis cs:-4.11298010351964,0.0506227814954104) -- 
(axis cs:-4.11298010351964,0.0507395642410867) -- (axis cs:-3.91603320124593,0.0507395642410867) -- 
(axis cs:-3.91603320124593,0.0518464615696726) -- (axis cs:-3.71908629897222,0.0518464615696726) -- 
(axis cs:-3.71908629897222,0.0559541677110755) -- (axis cs:-3.52213939669851,0.0559541677110755) -- 
(axis cs:-3.52213939669851,0.0626920243855399) -- (axis cs:-3.3251924944248,0.0626920243855399) -- 
(axis cs:-3.3251924944248,0.0691607729938802) -- (axis cs:-3.12824559215109,0.0691607729938802) -- 
(axis cs:-3.12824559215109,0.0690795328229745) -- (axis cs:-2.93129868987738,0.0690795328229745) -- 
(axis cs:-2.93129868987738,0.0684753090518661) -- (axis cs:-2.73435178760367,0.0684753090518661) -- 
(axis cs:-2.73435178760367,0.0675562796184991) -- (axis cs:-2.53740488532996,0.0675562796184991) -- 
(axis cs:-2.53740488532996,0.0693181758250094) -- (axis cs:-2.34045798305625,0.0693181758250094) -- 
(axis cs:-2.34045798305625,0.0710648394994749) -- (axis cs:-2.14351108078254,0.0710648394994749) -- 
(axis cs:-2.14351108078254,0.0728470457487112) -- (axis cs:-1.94656417850882,0.0728470457487112) -- 
(axis cs:-1.94656417850882,0.0745886319124954) -- (axis cs:-1.74961727623511,0.0745886319124954) -- 
(axis cs:-1.74961727623511,0.0759798698392499) -- (axis cs:-1.5526703739614,0.0759798698392499) -- 
(axis cs:-1.5526703739614,0.078970523630704) -- (axis cs:-1.35572347168769,0.078970523630704) -- 
(axis cs:-1.35572347168769,0.0786252529043561) -- (axis cs:-1.15877656941398,0.0786252529043561) -- 
(axis cs:-1.15877656941398,0.0789908336734303) -- (axis cs:-0.961829667140272,0.0789908336734303) -- 
(axis cs:-0.961829667140272,0.0773457202125965) -- (axis cs:-0.764882764866561,0.0773457202125965) -- 
(axis cs:-0.764882764866561,0.0742738262502371) -- (axis cs:-0.567935862592851,0.0742738262502371) -- 
(axis cs:-0.567935862592851,0.0716233656744493) -- (axis cs:-0.37098896031914,0.0716233656744493) -- 
(axis cs:-0.37098896031914,0.0682468210711941) -- (axis cs:-0.174042058045428,0.0682468210711941) -- 
(axis cs:-0.174042058045428,0.0658299259867599) -- (axis cs:0.0229048442282824,0.0658299259867599) -- 
(axis cs:0.0229048442282824,0.0660177938819786) -- (axis cs:0.219851746501993,0.0660177938819786) -- 
(axis cs:0.219851746501993,0.0663376770549185) -- (axis cs:0.416798648775703,0.0663376770549185) -- 
(axis cs:0.416798648775703,0.0666677152492216) -- (axis cs:0.613745551049414,0.0666677152492216) -- 
(axis cs:0.613745551049414,0.0681046507721104) -- (axis cs:0.810692453323124,0.0681046507721104) -- 
(axis cs:0.810692453323124,0.0696685240620388) -- (axis cs:1.00763935559683,0.0696685240620388) -- 
(axis cs:1.00763935559683,0.0727454955350798) -- (axis cs:1.20458625787055,0.0727454955350798) -- 
(axis cs:1.20458625787055,0.0768430466551195) -- (axis cs:1.40153316014426,0.0768430466551195) -- 
(axis cs:1.40153316014426,0.0771223097426067) -- (axis cs:1.59848006241797,0.0771223097426067) -- 
(axis cs:1.59848006241797,0.0821744328707839) -- (axis cs:1.79542696469168,0.0821744328707839) -- 
(axis cs:1.79542696469168,0.0849569087242936) -- (axis cs:1.99237386696539,0.0849569087242936) -- 
(axis cs:1.99237386696539,0.0896739161474868) -- (axis cs:2.1893207692391,0.0896739161474868) -- 
(axis cs:2.1893207692391,0.0912174793946889) -- (axis cs:2.38626767151281,0.0912174793946889) -- 
(axis cs:2.38626767151281,0.0948529770427044) -- (axis cs:2.58321457378652,0.0948529770427044) -- 
(axis cs:2.58321457378652,0.09784870834484) -- (axis cs:2.78016147606023,0.09784870834484) -- 
(axis cs:2.78016147606023,0.0988235903957045) -- (axis cs:2.97710837833394,0.0988235903957045) -- 
(axis cs:2.97710837833394,0.0953658056215445) -- (axis cs:3.17405528060765,0.0953658056215445) -- 
(axis cs:3.17405528060765,0.0910245339887887) -- (axis cs:3.37100218288136,0.0910245339887887) -- 
(axis cs:3.37100218288136,0.0853783421108653) -- (axis cs:3.56794908515507,0.0853783421108653) -- 
(axis cs:3.56794908515507,0.0800418783845186) -- (axis cs:3.76489598742878,0.0800418783845186) -- 
(axis cs:3.76489598742878,0.0739336330345702) -- (axis cs:3.9618428897025,0.0739336330345702) -- 
(axis cs:3.9618428897025,0.0696126714445413) -- (axis cs:4.15878979197621,0.0696126714445413) -- 
(axis cs:4.15878979197621,0.0668657381658034) -- (axis cs:4.35573669424992,0.0668657381658034) -- 
(axis cs:4.35573669424992,0.0654135701108699) -- (axis cs:4.55268359652363,0.0654135701108699) -- 
(axis cs:4.55268359652363,0.0644742306347765) -- (axis cs:4.74963049879734,0.0644742306347765) -- 
(axis cs:4.74963049879734,0.0659314762003916) -- (axis cs:4.94657740107105,0.0659314762003916) -- 
(axis cs:4.94657740107105,0.0660228713926602) -- (axis cs:5.14352430334476,0.0660228713926602) -- 
(axis cs:5.14352430334476,0.0671703888066986) -- (axis cs:5.34047120561847,0.0671703888066986) -- 
(axis cs:5.34047120561847,0.068734262096627) -- (axis cs:5.53741810789218,0.068734262096627) -- 
(axis cs:5.53741810789218,0.0675918221932702) -- (axis cs:5.73436501016589,0.0675918221932702) -- 
(axis cs:5.73436501016589,0.0643422153570547) -- (axis cs:5.9313119124396,0.0643422153570547) -- 
(axis cs:5.9313119124396,0.0607930353906268) -- (axis cs:6.12825881471331,0.0607930353906268) -- 
(axis cs:6.12825881471331,0.0568021119949004) -- (axis cs:6.32520571698702,0.0568021119949004) -- 
(axis cs:6.32520571698702,0.0486933274364083) -- (axis cs:6.52215261926073,0.0486933274364083) -- 
(axis cs:6.52215261926073,0.0393405527609264) -- (axis cs:6.71909952153444,0.0393405527609264) -- 
(axis cs:6.71909952153444,0.0309880476897184) -- (axis cs:6.91604642380815,0.0309880476897184) -- 
(axis cs:6.91604642380815,0.0235901146266474) -- (axis cs:7.11299332608186,0.0235901146266474) -- 
(axis cs:7.11299332608186,0.0164917546937905) -- (axis cs:7.30994022835558,0.0164917546937905) -- 
(axis cs:7.30994022835558,0.0120489328474032) -- (axis cs:7.50688713062929,0.0120489328474032) -- 
(axis cs:7.50688713062929,0.00934261965411779) -- (axis cs:7.703834032903,0.00934261965411779) -- 
(axis cs:7.703834032903,0.00782952147100538) -- (axis cs:7.90078093517671,0.00782952147100538) -- 
(axis cs:7.90078093517671,0.00669215907833003) -- (axis cs:8.09772783745042,0.00669215907833003) -- 
(axis cs:8.09772783745042,0.00591529994404751) -- (axis cs:8.29467473972413,0.00591529994404751) -- 
(axis cs:8.29467473972413,0.00494041789318294) -- (axis cs:8.49162164199784,0.00494041789318294) -- 
(axis cs:8.49162164199784,0.0036964277761945) -- (axis cs:8.68856854427155,0.0036964277761945) -- 
(axis cs:8.68856854427155,0.00259968546897191) -- (axis cs:8.88551544654526,0.00259968546897191) -- 
(axis cs:8.88551544654526,0.00190914401627628) -- (axis cs:9.08246234881897,0.00190914401627628) -- 
(axis cs:9.08246234881897,0.00122368007426217) -- (axis cs:9.27940925109268,0.00122368007426217) -- 
(axis cs:9.27940925109268,0.000497596046795404) -- (axis cs:9.47635615336639,0.000497596046795404) -- 
(axis cs:9.47635615336639,0.000258953044760878) -- (axis cs:9.6733030556401,0.000258953044760878) -- 
(axis cs:9.6733030556401,0.000101550213631715) -- (axis cs:9.87024995791382,0.000101550213631715) -- 
(axis cs:9.87024995791382,0);

%DATA
\path [draw=black, fill opacity=0, very thick] (axis cs:-7.16403058090216,0) -- 
(axis cs:-7.16403058090216,0.0317275701531469) -- (axis cs:-7.02093736644906,0.0317275701531469) -- 
(axis cs:-7.02093736644906,0.0833442734904026) -- (axis cs:-6.87784415199596,0.0833442734904026) -- 
(axis cs:-6.87784415199596,0.0658941099061723) -- (axis cs:-6.73475093754286,0.0658941099061723) -- 
(axis cs:-6.73475093754286,0.0925201104091436) -- (axis cs:-6.59165772308976,0.0925201104091436) -- 
(axis cs:-6.59165772308976,0.0935124705328764) -- (axis cs:-6.44856450863666,0.0935124705328764) -- 
(axis cs:-6.44856450863666,0.0782636691949538) -- (axis cs:-6.30547129418356,0.0782636691949538) -- 
(axis cs:-6.30547129418356,0.0701361000125512) -- (axis cs:-6.16237807973046,0.0701361000125512) -- 
(axis cs:-6.16237807973046,0.0656215602947245) -- (axis cs:-6.01928486527736,0.0656215602947245) -- 
(axis cs:-6.01928486527736,0.0525112251389305) -- (axis cs:-5.87619165082426,0.0525112251389305) -- 
(axis cs:-5.87619165082426,0.0380031996680205) -- (axis cs:-5.73309843637116,0.0380031996680205) -- 
(axis cs:-5.73309843637116,0.0366893707718109) -- (axis cs:-5.59000522191806,0.0366893707718109) -- 
(axis cs:-5.59000522191806,0.0487025190302381) -- (axis cs:-5.44691200746496,0.0487025190302381) -- 
(axis cs:-5.44691200746496,0.0672149272539571) -- (axis cs:-5.30381879301186,0.0672149272539571) -- 
(axis cs:-5.30381879301186,0.0833302965872519) -- (axis cs:-5.16072557855877,0.0833302965872519) -- 
(axis cs:-5.16072557855877,0.0856434740587699) -- (axis cs:-5.01763236410567,0.0856434740587699) -- 
(axis cs:-5.01763236410567,0.0725820580640048) -- (axis cs:-4.87453914965257,0.0725820580640048) -- 
(axis cs:-4.87453914965257,0.0564247580212573) -- (axis cs:-4.73144593519947,0.0564247580212573) -- 
(axis cs:-4.73144593519947,0.0543072571938557) -- (axis cs:-4.58835272074637,0.0543072571938557) -- 
(axis cs:-4.58835272074637,0.0630288447601833) -- (axis cs:-4.44525950629327,0.0630288447601833) -- 
(axis cs:-4.44525950629327,0.0737491294771276) -- (axis cs:-4.30216629184017,0.0737491294771276) -- 
(axis cs:-4.30216629184017,0.0830926892336816) -- (axis cs:-4.15907307738707,0.0830926892336816) -- 
(axis cs:-4.15907307738707,0.0857273354776769) -- (axis cs:-4.01597986293397,0.0857273354776769) -- 
(axis cs:-4.01597986293397,0.0871320142443688) -- (axis cs:-3.87288664848087,0.0871320142443688) -- 
(axis cs:-3.87288664848087,0.0880475014007702) -- (axis cs:-3.72979343402777,0.0880475014007702) -- 
(axis cs:-3.72979343402777,0.0914369004149282) -- (axis cs:-3.58670021957467,0.0914369004149282) -- 
(axis cs:-3.58670021957467,0.0880544898523458) -- (axis cs:-3.44360700512157,0.0880544898523458) -- 
(axis cs:-3.44360700512157,0.0841898761310486) -- (axis cs:-3.30051379066847,0.0841898761310486) -- 
(axis cs:-3.30051379066847,0.0761741221738547) -- (axis cs:-3.15742057621537,0.0761741221738547) -- 
(axis cs:-3.15742057621537,0.0660548442924107) -- (axis cs:-3.01432736176227,0.0660548442924107) -- 
(axis cs:-3.01432736176227,0.054719575836815) -- (axis cs:-2.87123414730917,0.054719575836815) -- 
(axis cs:-2.87123414730917,0.0510646156627848) -- (axis cs:-2.72814093285607,0.0510646156627848) -- 
(axis cs:-2.72814093285607,0.0528326939114076) -- (axis cs:-2.58504771840298,0.0528326939114076) -- 
(axis cs:-2.58504771840298,0.0581648824635775) -- (axis cs:-2.44195450394988,0.0581648824635775) -- 
(axis cs:-2.44195450394988,0.0612887203178627) -- (axis cs:-2.29886128949678,0.0612887203178627) -- 
(axis cs:-2.29886128949678,0.063720701466166) -- (axis cs:-2.15576807504368,0.063720701466166) -- 
(axis cs:-2.15576807504368,0.0642098930764568) -- (axis cs:-2.01267486059058,0.0642098930764568) -- 
(axis cs:-2.01267486059058,0.0633503135326601) -- (axis cs:-1.86958164613748,0.0633503135326601) -- 
(axis cs:-1.86958164613748,0.0650345303623752) -- (axis cs:-1.72648843168438,0.0650345303623752) -- 
(axis cs:-1.72648843168438,0.067508442220132) -- (axis cs:-1.58339521723128,0.067508442220132) -- 
(axis cs:-1.58339521723128,0.0790463757714195) -- (axis cs:-1.44030200277818,0.0790463757714195) -- 
(axis cs:-1.44030200277818,0.080604800472774) -- (axis cs:-1.29720878832508,0.080604800472774) -- 
(axis cs:-1.29720878832508,0.0644055697205731) -- (axis cs:-1.15411557387198,0.0644055697205731) -- 
(axis cs:-1.15411557387198,0.064608234816265) -- (axis cs:-1.01102235941888,0.064608234816265) -- 
(axis cs:-1.01102235941888,0.0695490700802022) -- (axis cs:-0.867929144965783,0.0695490700802022) -- 
(axis cs:-0.867929144965783,0.0736373142519178) -- (axis cs:-0.724835930512683,0.0736373142519178) -- 
(axis cs:-0.724835930512683,0.0838614189069962) -- (axis cs:-0.581742716059583,0.0838614189069962) -- 
(axis cs:-0.581742716059583,0.0900531870029628) -- (axis cs:-0.438649501606484,0.0900531870029628) -- 
(axis cs:-0.438649501606484,0.0744619515378366) -- (axis cs:-0.295556287153384,0.0744619515378366) -- 
(axis cs:-0.295556287153384,0.0714010097477317) -- (axis cs:-0.152463072700285,0.0714010097477317) -- 
(axis cs:-0.152463072700285,0.070289845947214) -- (axis cs:-0.00936985824718573,0.070289845947214) -- 
(axis cs:-0.00936985824718573,0.0615053623167062) -- (axis cs:0.133723356205913,0.0615053623167062) -- 
(axis cs:0.133723356205913,0.0558726703467859) -- (axis cs:0.276816570659014,0.0558726703467859) -- 
(axis cs:0.276816570659014,0.0567042960842806) -- (axis cs:0.419909785112113,0.0567042960842806) -- 
(axis cs:0.419909785112113,0.0610161707064153) -- (axis cs:0.563002999565212,0.0610161707064153) -- 
(axis cs:0.563002999565212,0.0610301476095665) -- (axis cs:0.706096214018311,0.0610301476095665) -- 
(axis cs:0.706096214018311,0.0591432656841587) -- (axis cs:0.849189428471411,0.0591432656841587) -- 
(axis cs:0.849189428471411,0.0517215301108899) -- (axis cs:0.99228264292451,0.0517215301108899) -- 
(axis cs:0.99228264292451,0.0450685242109349) -- (axis cs:1.13537585737761,0.0450685242109349) -- 
(axis cs:1.13537585737761,0.0430977808666205) -- (axis cs:1.27846907183071,0.0430977808666205) -- 
(axis cs:1.27846907183071,0.0447889861479116) -- (axis cs:1.42156228628381,0.0447889861479116) -- 
(axis cs:1.42156228628381,0.0475424360686907) -- (axis cs:1.56465550073691,0.0475424360686907) -- 
(axis cs:1.56465550073691,0.050799054502913) -- (axis cs:1.70774871519001,0.050799054502913) -- 
(axis cs:1.70774871519001,0.0553275711238908) -- (axis cs:1.85084192964311,0.0553275711238908) -- 
(axis cs:1.85084192964311,0.0609392977390839) -- (axis cs:1.99393514409621,0.0609392977390839) -- 
(axis cs:1.99393514409621,0.0730992034805984) -- (axis cs:2.13702835854931,0.0730992034805984) -- 
(axis cs:2.13702835854931,0.0883549932700961) -- (axis cs:2.2801215730024,0.0883549932700961) -- 
(axis cs:2.2801215730024,0.0992080585669765) -- (axis cs:2.4232147874555,0.0992080585669765) -- 
(axis cs:2.4232147874555,0.098760797666138) -- (axis cs:2.56630800190861,0.098760797666138) -- 
(axis cs:2.56630800190861,0.0917583691874051) -- (axis cs:2.7094012163617,0.0917583691874051) -- 
(axis cs:2.7094012163617,0.0843156682594091) -- (axis cs:2.8524944308148,0.0843156682594091) -- 
(axis cs:2.8524944308148,0.0856854047682234) -- (axis cs:2.9955876452679,0.0856854047682234) -- 
(axis cs:2.9955876452679,0.0903117597112594) -- (axis cs:3.138680859721,0.0903117597112594) -- 
(axis cs:3.138680859721,0.0997601462414476) -- (axis cs:3.2817740741741,0.0997601462414476) -- 
(axis cs:3.2817740741741,0.104987508019984) -- (axis cs:3.4248672886272,0.104987508019984) -- 
(axis cs:3.4248672886272,0.101919577778301) -- (axis cs:3.5679605030803,0.101919577778301) -- 
(axis cs:3.5679605030803,0.0998509961119302) -- (axis cs:3.7110537175334,0.0998509961119302) -- 
(axis cs:3.7110537175334,0.0903606788722884) -- (axis cs:3.8541469319865,0.0903606788722884) -- 
(axis cs:3.8541469319865,0.0803811700223559) -- (axis cs:3.9972401464396,0.0803811700223559) -- 
(axis cs:3.9972401464396,0.0751887505016977) -- (axis cs:4.1403333608927,0.0751887505016977) -- 
(axis cs:4.1403333608927,0.0682002989261147) -- (axis cs:4.2834265753458,0.0682002989261147) -- 
(axis cs:4.2834265753458,0.0584304436234496) -- (axis cs:4.4265197897989,0.0584304436234496) -- 
(axis cs:4.4265197897989,0.0549362178356574) -- (axis cs:4.569613004252,0.0549362178356574) -- 
(axis cs:4.569613004252,0.0719810512285051) -- (axis cs:4.7127062187051,0.0719810512285051) -- 
(axis cs:4.7127062187051,0.0754053925005408) -- (axis cs:4.8557994331582,0.0754053925005408) -- 
(axis cs:4.8557994331582,0.063972285722887) -- (axis cs:4.99889264761129,0.063972285722887) -- 
(axis cs:4.99889264761129,0.0602893717425547) -- (axis cs:5.14198586206439,0.0602893717425547) -- 
(axis cs:5.14198586206439,0.0545728183537278) -- (axis cs:5.28507907651749,0.0545728183537278) -- 
(axis cs:5.28507907651749,0.0507850775997618) -- (axis cs:5.42817229097059,0.0507850775997618) -- 
(axis cs:5.42817229097059,0.0563968042149543) -- (axis cs:5.57126550542369,0.0563968042149543) -- 
(axis cs:5.57126550542369,0.0654817912632129) -- (axis cs:5.71435871987679,0.0654817912632129) -- 
(axis cs:5.71435871987679,0.0784313920327682) -- (axis cs:5.85745193432989,0.0784313920327682) -- 
(axis cs:5.85745193432989,0.0871879218569738) -- (axis cs:6.00054514878299,0.0871879218569738) -- 
(axis cs:6.00054514878299,0.0835539270376706) -- (axis cs:6.14363836323609,0.0835539270376706) -- 
(axis cs:6.14363836323609,0.0715058365213655) -- (axis cs:6.28673157768919,0.0715058365213655) -- 
(axis cs:6.28673157768919,0.0616451313482178) -- (axis cs:6.42982479214229,0.0616451313482178) -- 
(axis cs:6.42982479214229,0.0638884243039792) -- (axis cs:6.57291800659539,0.0638884243039792) -- 
(axis cs:6.57291800659539,0.0689550516962777) -- (axis cs:6.71601122104849,0.0689550516962777) -- 
(axis cs:6.71601122104849,0.0661107519050154) -- (axis cs:6.85910443550159,0.0661107519050154) -- 
(axis cs:6.85910443550159,0.0713660674898538) -- (axis cs:7.00219764995469,0.0713660674898538) -- 
(axis cs:7.00219764995469,0.0499254980559651) -- (axis cs:7.14529086440779,0.0499254980559651) -- 
(axis cs:7.14529086440779,0);
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_hist50.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8, xmax=8,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.3, %0.21608448078781,
scaled y ticks=false,
]
%EIM
\path [draw=color0, fill opacity=0, very thick] (axis cs:-9.04007873448316, 0) -- 
(axis cs:-9.04007873448316,9.69085334537357e-05) -- (axis cs:-8.87497459525234,9.69085334537357e-05) -- 
(axis cs:-8.87497459525234,0.00034523665042893) -- (axis cs:-8.70987045602152,0.00034523665042893) -- 
(axis cs:-8.70987045602152,0.000629905467449282) -- (axis cs:-8.5447663167907,0.000629905467449282) -- 
(axis cs:-8.5447663167907,0.000999369251241639) -- (axis cs:-8.37966217755988,0.000999369251241639) -- 
(axis cs:-8.37966217755988,0.00143545765178346) -- (axis cs:-8.21455803832906,0.00143545765178346) -- 
(axis cs:-8.21455803832906,0.00187154605232527) -- (axis cs:-8.04945389909824,0.00187154605232527) -- 
(axis cs:-8.04945389909824,0.00219255556939075) -- (axis cs:-7.88434975986742,0.00219255556939075) -- 
(axis cs:-7.88434975986742,0.00297993740370237) -- (axis cs:-7.7192456206366,0.00297993740370237) -- 
(axis cs:-7.7192456206366,0.00334334440415386) -- (axis cs:-7.55414148140579,0.00334334440415386) -- 
(axis cs:-7.55414148140579,0.00370675140460537) -- (axis cs:-7.38903734217497,0.00370675140460537) -- 
(axis cs:-7.38903734217497,0.00416706693851061) -- (axis cs:-7.22393320294415,0.00416706693851061) -- 
(axis cs:-7.22393320294415,0.0461950865407274) -- (axis cs:-7.05882906371333,0.0461950865407274) -- 
(axis cs:-7.05882906371333,0.110003299036672) -- (axis cs:-6.89372492448251,0.110003299036672) -- 
(axis cs:-6.89372492448251,0.0950006467013643) -- (axis cs:-6.72862078525169,0.0950006467013643) -- 
(axis cs:-6.72862078525169,0.0624212091108875) -- (axis cs:-6.56351664602087,0.0624212091108875) -- 
(axis cs:-6.56351664602087,0.0481695979098473) -- (axis cs:-6.39841250679005,0.0481695979098473) -- 
(axis cs:-6.39841250679005,0.0521307342147687) -- (axis cs:-6.23330836755923,0.0521307342147687) -- 
(axis cs:-6.23330836755923,0.0574183060713384) -- (axis cs:-6.06820422832841,0.0574183060713384) -- 
(axis cs:-6.06820422832841,0.0596108616407285) -- (axis cs:-5.90310008909759,0.0596108616407285) -- 
(axis cs:-5.90310008909759,0.052730355765514) -- (axis cs:-5.73799594986678,0.052730355765514) -- 
(axis cs:-5.73799594986678,0.0448323102890342) -- (axis cs:-5.57289181063596,0.0448323102890342) -- 
(axis cs:-5.57289181063596,0.0376429084634353) -- (axis cs:-5.40778767140514,0.0376429084634353) -- 
(axis cs:-5.40778767140514,0.0362437915116972) -- (axis cs:-5.24268353217432,0.0362437915116972) -- 
(axis cs:-5.24268353217432,0.0641292220130089) -- (axis cs:-5.0775793929435,0.0641292220130089) -- 
(axis cs:-5.0775793929435,0.0748194446096248) -- (axis cs:-4.91247525371268,0.0748194446096248) -- 
(axis cs:-4.91247525371268,0.0401261896331872) -- (axis cs:-4.74737111448186,0.0401261896331872) -- 
(axis cs:-4.74737111448186,0.0349779237934576) -- (axis cs:-4.58226697525104,0.0349779237934576) -- 
(axis cs:-4.58226697525104,0.0417857482685824) -- (axis cs:-4.41716283602022,0.0417857482685824) -- 
(axis cs:-4.41716283602022,0.0518945196644752) -- (axis cs:-4.2520586967894,0.0518945196644752) -- 
(axis cs:-4.2520586967894,0.0632691587786077) -- (axis cs:-4.08695455755858,0.0632691587786077) -- 
(axis cs:-4.08695455755858,0.0638445531959889) -- (axis cs:-3.92185041832777,0.0638445531959889) -- 
(axis cs:-3.92185041832777,0.0576908613216767) -- (axis cs:-3.75674627909695,0.0576908613216767) -- 
(axis cs:-3.75674627909695,0.052542595481947) -- (axis cs:-3.59164213986613,0.052542595481947) -- 
(axis cs:-3.59164213986613,0.0519914281979289) -- (axis cs:-3.42653800063531,0.0519914281979289) -- 
(axis cs:-3.42653800063531,0.0585327542060564) -- (axis cs:-3.26143386140449,0.0585327542060564) -- 
(axis cs:-3.26143386140449,0.0638445531959889) -- (axis cs:-3.09632972217367,0.0638445531959889) -- 
(axis cs:-3.09632972217367,0.0588840476398258) -- (axis cs:-2.93122558294285,0.0588840476398258) -- 
(axis cs:-2.93122558294285,0.0537478953667779) -- (axis cs:-2.76612144371203,0.0537478953667779) -- 
(axis cs:-2.76612144371203,0.0589809561732796) -- (axis cs:-2.60101730448121,0.0589809561732796) -- 
(axis cs:-2.60101730448121,0.0657766670817231) -- (axis cs:-2.43591316525039,0.0657766670817231) -- 
(axis cs:-2.43591316525039,0.0713125670552674) -- (axis cs:-2.27080902601957,0.0713125670552674) -- 
(axis cs:-2.27080902601957,0.0774662589295796) -- (axis cs:-2.10570488678876,0.0774662589295796) -- 
(axis cs:-2.10570488678876,0.0843709919381582) -- (axis cs:-1.94060074755794,0.0843709919381582) -- 
(axis cs:-1.94060074755794,0.0905367973791521) -- (axis cs:-1.77549660832712,0.0905367973791521) -- 
(axis cs:-1.77549660832712,0.0838501085708444) -- (axis cs:-1.6103924690963,0.0838501085708444) -- 
(axis cs:-1.6103924690963,0.0685749009851997) -- (axis cs:-1.44528832986548,0.0685749009851997) -- 
(axis cs:-1.44528832986548,0.0588961612065076) -- (axis cs:-1.28018419063466,0.0588961612065076) -- 
(axis cs:-1.28018419063466,0.0518460653977483) -- (axis cs:-1.11508005140384,0.0518460653977483) -- 
(axis cs:-1.11508005140384,0.0464131307409983) -- (axis cs:-0.949975912173022,0.0464131307409983) -- 
(axis cs:-0.949975912173022,0.0409983664342711) -- (axis cs:-0.784871772942203,0.0409983664342711) -- 
(axis cs:-0.784871772942203,0.0363346432618096) -- (axis cs:-0.619767633711383,0.0363346432618096) -- 
(axis cs:-0.619767633711383,0.0318707939395973) -- (axis cs:-0.454663494480565,0.0318707939395973) -- 
(axis cs:-0.454663494480565,0.0288060615691226) -- (axis cs:-0.289559355249745,0.0288060615691226) -- 
(axis cs:-0.289559355249745,0.0247904142141338) -- (axis cs:-0.124455216018927,0.0247904142141338) -- 
(axis cs:-0.124455216018927,0.0250569126811315) -- (axis cs:0.0406489232118918,0.0250569126811315) -- 
(axis cs:0.0406489232118918,0.0440267581046998) -- (axis cs:0.205753062442712,0.0440267581046998) -- 
(axis cs:0.205753062442712,0.0379578611971601) -- (axis cs:0.37085720167353,0.0379578611971601) -- 
(axis cs:0.37085720167353,0.0318405100228927) -- (axis cs:0.53596134090435,0.0318405100228927) -- 
(axis cs:0.53596134090435,0.0446021525220819) -- (axis cs:0.701065480135169,0.0446021525220819) -- 
(axis cs:0.701065480135169,0.0426397547196437) -- (axis cs:0.866169619365987,0.0426397547196437) -- 
(axis cs:0.866169619365987,0.0470672633418108) -- (axis cs:1.03127375859681,0.0470672633418108) -- 
(axis cs:1.03127375859681,0.0566490945870494) -- (axis cs:1.19637789782763,0.0566490945870494) -- 
(axis cs:1.19637789782763,0.0610402625091711) -- (axis cs:1.36148203705845,0.0610402625091711) -- 
(axis cs:1.36148203705845,0.0616519976265985) -- (axis cs:1.52658617628926,0.0616519976265985) -- 
(axis cs:1.52658617628926,0.070876478654726) -- (axis cs:1.69169031552008,0.070876478654726) -- 
(axis cs:1.69169031552008,0.0807914329837104) -- (axis cs:1.8567944547509,0.0807914329837104) -- 
(axis cs:1.8567944547509,0.075540201827187) -- (axis cs:2.02189859398172,0.075540201827187) -- 
(axis cs:2.02189859398172,0.0703798224207748) -- (axis cs:2.18700273321254,0.0703798224207748) -- 
(axis cs:2.18700273321254,0.0760489716278191) -- (axis cs:2.35210687244336,0.0760489716278191) -- 
(axis cs:2.35210687244336,0.0919480278975726) -- (axis cs:2.51721101167418,0.0919480278975726) -- 
(axis cs:2.51721101167418,0.111632573755361) -- (axis cs:2.682315150905,0.111632573755361) -- 
(axis cs:2.682315150905,0.124763680038344) -- (axis cs:2.84741929013582,0.124763680038344) -- 
(axis cs:2.84741929013582,0.113352700224165) -- (axis cs:3.01252342936664,0.113352700224165) -- 
(axis cs:3.01252342936664,0.0927596368652477) -- (axis cs:3.17762756859745,0.0927596368652477) -- 
(axis cs:3.17762756859745,0.0807550922836661) -- (axis cs:3.34273170782827,0.0807550922836661) -- 
(axis cs:3.34273170782827,0.075588656093913) -- (axis cs:3.50783584705909,0.075588656093913) -- 
(axis cs:3.50783584705909,0.0774844292796026) -- (axis cs:3.67293998628991,0.0774844292796026) -- 
(axis cs:3.67293998628991,0.0813002027843425) -- (axis cs:3.83804412552073,0.0813002027843425) -- 
(axis cs:3.83804412552073,0.0916875862139157) -- (axis cs:4.00314826475155,0.0916875862139157) -- 
(axis cs:4.00314826475155,0.110094150786785) -- (axis cs:4.16825240398237,0.110094150786785) -- 
(axis cs:4.16825240398237,0.106114844131839) -- (axis cs:4.33335654321319,0.106114844131839) -- 
(axis cs:4.33335654321319,0.0857519385398744) -- (axis cs:4.49846068244401,0.0857519385398744) -- 
(axis cs:4.49846068244401,0.0784050603474122) -- (axis cs:4.66356482167483,0.0784050603474122) -- 
(axis cs:4.66356482167483,0.0772906122126951) -- (axis cs:4.82866896090565,0.0772906122126951) -- 
(axis cs:4.82866896090565,0.0779810855135521) -- (axis cs:4.99377310013647,0.0779810855135521) -- 
(axis cs:4.99377310013647,0.0825297298025377) -- (axis cs:5.15887723936728,0.0825297298025377) -- 
(axis cs:5.15887723936728,0.094800772851117) -- (axis cs:5.3239813785981,0.094800772851117) -- 
(axis cs:5.3239813785981,0.121353711017439) -- (axis cs:5.48908551782892,0.121353711017439) -- 
(axis cs:5.48908551782892,0.13398210428313) -- (axis cs:5.65418965705974,0.13398210428313) -- 
(axis cs:5.65418965705974,0.0984832971223579) -- (axis cs:5.81929379629056,0.0984832971223579) -- 
(axis cs:5.81929379629056,0.0834443040870073) -- (axis cs:5.98439793552138,0.0834443040870073) -- 
(axis cs:5.98439793552138,0.0849524431388811) -- (axis cs:6.1495020747522,0.0849524431388811) -- 
(axis cs:6.1495020747522,0.0857943360232595) -- (axis cs:6.31460621398302,0.0857943360232595) -- 
(axis cs:6.31460621398302,0.0865029796741408) -- (axis cs:6.47971035321384,0.0865029796741408) -- 
(axis cs:6.47971035321384,0.0881443679595125) -- (axis cs:6.64481449244466,0.0881443679595125) -- 
(axis cs:6.64481449244466,0.088380582509807) -- (axis cs:6.80991863167547,0.088380582509807) -- 
(axis cs:6.80991863167547,0.105218440197394) -- (axis cs:6.97502277090629,0.105218440197394) -- 
(axis cs:6.97502277090629,0.120578442749809) -- (axis cs:7.14012691013711,0.120578442749809) -- 
(axis cs:7.14012691013711,0.00240454298632079) -- (axis cs:7.30523104936793,0.00240454298632079) -- 
(axis cs:7.30523104936793,6.05678334085861e-05) -- (axis cs:7.47033518859875,6.05678334085861e-05) -- 
(axis cs:7.47033518859875,0);
%EIM + features
\path [draw=color1, fill opacity=0, very thick] (axis cs:-6.96757937875383, 0) -- 
(axis cs:-6.96757937875383,2.24945066975994e-05) -- (axis cs:-6.83421348456776,2.24945066975994e-05) -- 
(axis cs:-6.83421348456776,0.000239941404774394) -- (axis cs:-6.70084759038168,0.000239941404774394) -- 
(axis cs:-6.70084759038168,0.00121470336167037) -- (axis cs:-6.56748169619561,0.00121470336167037) -- 
(axis cs:-6.56748169619561,0.00527871090503667) -- (axis cs:-6.43411580200953,0.00527871090503667) -- 
(axis cs:-6.43411580200953,0.0719599269256206) -- (axis cs:-6.30074990782346,0.0719599269256206) -- 
(axis cs:-6.30074990782346,0.0782958796454444) -- (axis cs:-6.16738401363738,0.0782958796454444) -- 
(axis cs:-6.16738401363738,0.0362386502898327) -- (axis cs:-6.03401811945131,0.0362386502898327) -- 
(axis cs:-6.03401811945131,0.0440817349583957) -- (axis cs:-5.90065222526523,0.0440817349583957) -- 
(axis cs:-5.90065222526523,0.046533636188434) -- (axis cs:-5.76728633107916,0.046533636188434) -- 
(axis cs:-5.76728633107916,0.0460762478855828) -- (axis cs:-5.63392043689308,0.0460762478855828) -- 
(axis cs:-5.63392043689308,0.0367260312682807) -- (axis cs:-5.50055454270701,0.0367260312682807) -- 
(axis cs:-5.50055454270701,0.0259586607290299) -- (axis cs:-5.36718864852094,0.0259586607290299) -- 
(axis cs:-5.36718864852094,0.0175832060686234) -- (axis cs:-5.23382275433486,0.0175832060686234) -- 
(axis cs:-5.23382275433486,0.0140290740104029) -- (axis cs:-5.10045686014879,0.0140290740104029) -- 
(axis cs:-5.10045686014879,0.0160535796131867) -- (axis cs:-4.96709096596271,0.0160535796131867) -- 
(axis cs:-4.96709096596271,0.021422268545014) -- (axis cs:-4.83372507177664,0.021422268545014) -- 
(axis cs:-4.83372507177664,0.0259886534046264) -- (axis cs:-4.70035917759056,0.0259886534046264) -- 
(axis cs:-4.70035917759056,0.0374833463271001) -- (axis cs:-4.56699328340449,0.0374833463271001) -- 
(axis cs:-4.56699328340449,0.0777485133158023) -- (axis cs:-4.43362738921841,0.0777485133158023) -- 
(axis cs:-4.43362738921841,0.088875795962216) -- (axis cs:-4.30026149503234,0.088875795962216) -- 
(axis cs:-4.30026149503234,0.0797355280740903) -- (axis cs:-4.16689560084626,0.0797355280740903) -- 
(axis cs:-4.16689560084626,0.0709926631376243) -- (axis cs:-4.03352970666019,0.0709926631376243) -- 
(axis cs:-4.03352970666019,0.0610875820217807) -- (axis cs:-3.90016381247411,0.0610875820217807) -- 
(axis cs:-3.90016381247411,0.0594079921883603) -- (axis cs:-3.76679791828804,0.0594079921883603) -- 
(axis cs:-3.76679791828804,0.0577433986927378) -- (axis cs:-3.63343202410196,0.0577433986927378) -- 
(axis cs:-3.63343202410196,0.055426464502885) -- (axis cs:-3.50006612991589,0.055426464502885) -- 
(axis cs:-3.50006612991589,0.0560713070282162) -- (axis cs:-3.36670023572981,0.0560713070282162) -- 
(axis cs:-3.36670023572981,0.0572185268697938) -- (axis cs:-3.23333434154374,0.0572185268697938) -- 
(axis cs:-3.23333434154374,0.0512049954126355) -- (axis cs:-3.09996844735766,0.0512049954126355) -- 
(axis cs:-3.09996844735766,0.0461137387300788) -- (axis cs:-2.96660255317159,0.0461137387300788) -- 
(axis cs:-2.96660255317159,0.0447340756526261) -- (axis cs:-2.83323665898551,0.0447340756526261) -- 
(axis cs:-2.83323665898551,0.0499303066997716) -- (axis cs:-2.69987076479944,0.0499303066997716) -- 
(axis cs:-2.69987076479944,0.0614025051155473) -- (axis cs:-2.56650487061336,0.0614025051155473) -- 
(axis cs:-2.56650487061336,0.0756415278551277) -- (axis cs:-2.43313897642729,0.0756415278551277) -- 
(axis cs:-2.43313897642729,0.0877060816139402) -- (axis cs:-2.29977308224121,0.0877060816139402) -- 
(axis cs:-2.29977308224121,0.0973637231561096) -- (axis cs:-2.16640718805514,0.0973637231561096) -- 
(axis cs:-2.16640718805514,0.107216317089658) -- (axis cs:-2.03304129386906,0.107216317089658) -- 
(axis cs:-2.03304129386906,0.123899742890378) -- (axis cs:-1.89967539968299,0.123899742890378) -- 
(axis cs:-1.89967539968299,0.135821831440105) -- (axis cs:-1.76630950549691,0.135821831440105) -- 
(axis cs:-1.76630950549691,0.132335182901977) -- (axis cs:-1.63294361131084,0.132335182901977) -- 
(axis cs:-1.63294361131084,0.116694002578247) -- (axis cs:-1.49957771712476,0.116694002578247) -- 
(axis cs:-1.49957771712476,0.109855672542176) -- (axis cs:-1.36621182293869,0.109855672542176) -- 
(axis cs:-1.36621182293869,0.127828783393558) -- (axis cs:-1.23284592875261,0.127828783393558) -- 
(axis cs:-1.23284592875261,0.16089570823903) -- (axis cs:-1.09948003456654,0.16089570823903) -- 
(axis cs:-1.09948003456654,0.190603453417659) -- (axis cs:-0.966114140380463,0.190603453417659) -- 
(axis cs:-0.966114140380463,0.205794743607438) -- (axis cs:-0.832748246194388,0.205794743607438) -- 
(axis cs:-0.832748246194388,0.195192332783969) -- (axis cs:-0.699382352008313,0.195192332783969) -- 
(axis cs:-0.699382352008313,0.170733305834781) -- (axis cs:-0.566016457822239,0.170733305834781) -- 
(axis cs:-0.566016457822239,0.149618462214633) -- (axis cs:-0.432650563636164,0.149618462214633) -- 
(axis cs:-0.432650563636164,0.139698384760992) -- (axis cs:-0.299284669450089,0.139698384760992) -- 
(axis cs:-0.299284669450089,0.144549700038774) -- (axis cs:-0.165918775264014,0.144549700038774) -- 
(axis cs:-0.165918775264014,0.153277568637443) -- (axis cs:-0.0325528810779394,0.153277568637443) -- 
(axis cs:-0.0325528810779394,0.165514580280937) -- (axis cs:0.100813013108136,0.165514580280937) -- 
(axis cs:0.100813013108136,0.167396620674636) -- (axis cs:0.23417890729421,0.167396620674636) -- 
(axis cs:0.23417890729421,0.160993184434719) -- (axis cs:0.367544801480285,0.160993184434719) -- 
(axis cs:0.367544801480285,0.153375044833132) -- (axis cs:0.50091069566636,0.153375044833132) -- 
(axis cs:0.50091069566636,0.143454967379491) -- (axis cs:0.634276589852435,0.143454967379491) -- 
(axis cs:0.634276589852435,0.132440157266566) -- (axis cs:0.76764248403851,0.132440157266566) -- 
(axis cs:0.76764248403851,0.123914739228176) -- (axis cs:0.901008378224585,0.123914739228176) -- 
(axis cs:0.901008378224585,0.121410350815843) -- (axis cs:1.03437427241066,0.121410350815843) -- 
(axis cs:1.03437427241066,0.131165468553701) -- (axis cs:1.16774016659674,0.131165468553701) -- 
(axis cs:1.16774016659674,0.145636934529159) -- (axis cs:1.30110606078281,0.145636934529159) -- 
(axis cs:1.30110606078281,0.156366814223912) -- (axis cs:1.43447195496889,0.156366814223912) -- 
(axis cs:1.43447195496889,0.153525008211117) -- (axis cs:1.56783784915496,0.153525008211117) -- 
(axis cs:1.56783784915496,0.138146263798858) -- (axis cs:1.70120374334103,0.138146263798858) -- 
(axis cs:1.70120374334103,0.111580251388992) -- (axis cs:1.83456963752711,0.111580251388992) -- 
(axis cs:1.83456963752711,0.0926923639319087) -- (axis cs:1.96793553171318,0.0926923639319087) -- 
(axis cs:1.96793553171318,0.0781684107741575) -- (axis cs:2.10130142589926,0.0781684107741575) -- 
(axis cs:2.10130142589926,0.0725522822686579) -- (axis cs:2.23466732008533,0.0725522822686579) -- 
(axis cs:2.23466732008533,0.0778759821870887) -- (axis cs:2.36803321427141,0.0778759821870887) -- 
(axis cs:2.36803321427141,0.0840244806844337) -- (axis cs:2.50139910845748,0.0840244806844337) -- 
(axis cs:2.50139910845748,0.087121224439802) -- (axis cs:2.63476500264356,0.087121224439802) -- 
(axis cs:2.63476500264356,0.0880360010455056) -- (axis cs:2.76813089682963,0.0880360010455056) -- 
(axis cs:2.76813089682963,0.0838220301241542) -- (axis cs:2.90149679101571,0.0838220301241542) -- 
(axis cs:2.90149679101571,0.0812426600228305) -- (axis cs:3.03486268520178,0.0812426600228305) -- 
(axis cs:3.03486268520178,0.0789782130152711) -- (axis cs:3.16822857938786,0.0789782130152711) -- 
(axis cs:3.16822857938786,0.0752066340589746) -- (axis cs:3.30159447357393,0.0752066340589746) -- 
(axis cs:3.30159447357393,0.0615449703246317) -- (axis cs:3.43496036776001,0.0615449703246317) -- 
(axis cs:3.43496036776001,0.0433919034196696) -- (axis cs:3.56832626194608,0.0433919034196696) -- 
(axis cs:3.56832626194608,0.0314248258565462) -- (axis cs:3.70169215613216,0.0314248258565462) -- 
(axis cs:3.70169215613216,0.0317322507814138) -- (axis cs:3.83505805031823,0.0317322507814138) -- 
(axis cs:3.83505805031823,0.0438192990469234) -- (axis cs:3.96842394450431,0.0438192990469234) -- 
(axis cs:3.96842394450431,0.0815875757921937) -- (axis cs:4.10178983869038,0.0815875757921937) -- 
(axis cs:4.10178983869038,0.0360062070539573) -- (axis cs:4.23515573287646,0.0360062070539573) -- 
(axis cs:4.23515573287646,0.0142615172462781) -- (axis cs:4.36852162706253,0.0142615172462781) -- 
(axis cs:4.36852162706253,0.0092902312661085) -- (axis cs:4.50188752124861,0.0092902312661085) -- 
(axis cs:4.50188752124861,0.00703328242744947) -- (axis cs:4.63525341543468,0.00703328242744947) -- 
(axis cs:4.63525341543468,0.00608851314615021) -- (axis cs:4.76861930962076,0.00608851314615021) -- 
(axis cs:4.76861930962076,0.00698079524515507) -- (axis cs:4.90198520380683,0.00698079524515507) -- 
(axis cs:4.90198520380683,0.0111647734909084) -- (axis cs:5.03535109799291,0.0111647734909084) -- 
(axis cs:5.03535109799291,0.0185879607011165) -- (axis cs:5.16871699217898,0.0185879607011165) -- 
(axis cs:5.16871699217898,0.0267909574768408) -- (axis cs:5.30208288636506,0.0267909574768408) -- 
(axis cs:5.30208288636506,0.031814730639305) -- (axis cs:5.43544878055113,0.031814730639305) -- 
(axis cs:5.43544878055113,0.0294378110982583) -- (axis cs:5.56881467473721,0.0294378110982583) -- 
(axis cs:5.56881467473721,0.0202450560278396) -- (axis cs:5.70218056892328,0.0202450560278396) -- 
(axis cs:5.70218056892328,0.0100325499871294) -- (axis cs:5.83554646310936,0.0100325499871294) -- 
(axis cs:5.83554646310936,0.00361411740941429) -- (axis cs:5.96891235729543,0.00361411740941429) -- 
(axis cs:5.96891235729543,0.000884783930105584) -- (axis cs:6.10227825148151,0.000884783930105584) -- 
(axis cs:6.10227825148151,0.000164959715782395) -- (axis cs:6.23564414566758,0.000164959715782395) -- 
(axis cs:6.23564414566758,2.24945066975997e-05) -- (axis cs:6.36901003985365,2.24945066975997e-05) -- 
(axis cs:6.36901003985365,0);
%EM
\path [draw=color2, fill opacity=0, very thick] (axis cs:-8.70992644082141, 0) -- 
(axis cs:-8.70992644082141,2.76580968057699e-05) -- (axis cs:-8.52914755226979,2.76580968057699e-05) -- 
(axis cs:-8.52914755226979,1.10632387223081e-05) -- (axis cs:-8.34836866371818,1.10632387223081e-05) -- 
(axis cs:-8.34836866371818,4.97845742503859e-05) -- (axis cs:-8.16758977516657,4.97845742503859e-05) -- 
(axis cs:-8.16758977516657,8.85059097784642e-05) -- (axis cs:-7.98681088661496,8.85059097784642e-05) -- 
(axis cs:-7.98681088661496,0.00022126477444616) -- (axis cs:-7.80603199806334,0.00022126477444616) -- 
(axis cs:-7.80603199806334,0.000409339832725395) -- (axis cs:-7.62525310951173,0.000409339832725395) -- 
(axis cs:-7.62525310951173,0.000774426710561562) -- (axis cs:-7.44447422096012,0.000774426710561562) -- 
(axis cs:-7.44447422096012,0.00230668527360122) -- (axis cs:-7.26369533240851,0.00230668527360122) -- 
(axis cs:-7.26369533240851,0.0208099520366613) -- (axis cs:-7.0829164438569,0.0208099520366613) -- 
(axis cs:-7.0829164438569,0.0660807248883458) -- (axis cs:-6.90213755530528,0.0660807248883458) -- 
(axis cs:-6.90213755530528,0.091587021762627) -- (axis cs:-6.72135866675367,0.091587021762627) -- 
(axis cs:-6.72135866675367,0.0926490926799681) -- (axis cs:-6.54057977820206,0.0926490926799681) -- 
(axis cs:-6.54057977820206,0.083145770617506) -- (axis cs:-6.35980088965045,0.083145770617506) -- 
(axis cs:-6.35980088965045,0.0743504958332711) -- (axis cs:-6.17902200109883,0.0743504958332711) -- 
(axis cs:-6.17902200109883,0.0679061592775263) -- (axis cs:-5.99824311254722,0.0679061592775263) -- 
(axis cs:-5.99824311254722,0.060521447430386) -- (axis cs:-5.81746422399561,0.060521447430386) -- 
(axis cs:-5.81746422399561,0.0551115236951774) -- (axis cs:-5.636685335444,0.0551115236951774) -- 
(axis cs:-5.636685335444,0.0537341504742498) -- (axis cs:-5.45590644689239,0.0537341504742498) -- 
(axis cs:-5.45590644689239,0.053911162293807) -- (axis cs:-5.27512755834077,0.053911162293807) -- 
(axis cs:-5.27512755834077,0.0575067148785571) -- (axis cs:-5.09434866978916,0.0575067148785571) -- 
(axis cs:-5.09434866978916,0.0625404884972069) -- (axis cs:-4.91356978123755,0.0625404884972069) -- 
(axis cs:-4.91356978123755,0.0617273404511176) -- (axis cs:-4.73279089268594,0.0617273404511176) -- 
(axis cs:-4.73279089268594,0.060593358482081) -- (axis cs:-4.55201200413432,0.060593358482081) -- 
(axis cs:-4.55201200413432,0.0610524828890565) -- (axis cs:-4.37123311558271,0.0610524828890565) -- 
(axis cs:-4.37123311558271,0.0602116767461614) -- (axis cs:-4.1904542270311,0.0602116767461614) -- 
(axis cs:-4.1904542270311,0.0616941507349507) -- (axis cs:-4.00967533847949,0.0616941507349507) -- 
(axis cs:-4.00967533847949,0.061273747663503) -- (axis cs:-3.82889644992788,0.061273747663503) -- 
(axis cs:-3.82889644992788,0.0629996129041827) -- (axis cs:-3.64811756137626,0.0629996129041827) -- 
(axis cs:-3.64811756137626,0.0679006276581655) -- (axis cs:-3.46733867282465,0.0679006276581655) -- 
(axis cs:-3.46733867282465,0.07578318524781) -- (axis cs:-3.28655978427304,0.07578318524781) -- 
(axis cs:-3.28655978427304,0.081187577363657) -- (axis cs:-3.10578089572143,0.081187577363657) -- 
(axis cs:-3.10578089572143,0.0796110658457285) -- (axis cs:-2.92500200716981,0.0796110658457285) -- 
(axis cs:-2.92500200716981,0.0780677440439666) -- (axis cs:-2.7442231186182,0.0780677440439666) -- 
(axis cs:-2.7442231186182,0.0770720525589585) -- (axis cs:-2.56344423006659,0.0770720525589585) -- 
(axis cs:-2.56344423006659,0.0754678829442242) -- (axis cs:-2.38266534151498,0.0754678829442242) -- 
(axis cs:-2.38266534151498,0.0735760691227095) -- (axis cs:-2.20188645296337,0.0735760691227095) -- 
(axis cs:-2.20188645296337,0.0733437411095407) -- (axis cs:-2.02110756441175,0.0733437411095407) -- 
(axis cs:-2.02110756441175,0.073056096902761) -- (axis cs:-1.84032867586014,0.073056096902761) -- 
(axis cs:-1.84032867586014,0.0730505652833999) -- (axis cs:-1.65954978730853,0.0730505652833999) -- 
(axis cs:-1.65954978730853,0.0749202526274699) -- (axis cs:-1.47877089875692,0.0749202526274699) -- 
(axis cs:-1.47877089875692,0.0758606279188657) -- (axis cs:-1.2979920102053,0.0758606279188657) -- 
(axis cs:-1.2979920102053,0.07678993997154) -- (axis cs:-1.11721312165369,0.07678993997154) -- 
(axis cs:-1.11721312165369,0.072912274799371) -- (axis cs:-0.93643423310208,0.072912274799371) -- 
(axis cs:-0.93643423310208,0.070948549926161) -- (axis cs:-0.755655344550467,0.070948549926161) -- 
(axis cs:-0.755655344550467,0.0662245469917355) -- (axis cs:-0.574876455998854,0.0662245469917355) -- 
(axis cs:-0.574876455998854,0.0598576531070479) -- (axis cs:-0.394097567447243,0.0598576531070479) -- 
(axis cs:-0.394097567447243,0.0561293416576295) -- (axis cs:-0.21331867889563,0.0561293416576295) -- 
(axis cs:-0.21331867889563,0.0537949982872225) -- (axis cs:-0.0325397903440177,0.0537949982872225) -- 
(axis cs:-0.0325397903440177,0.0556536223925708) -- (axis cs:0.148239098207593,0.0556536223925708) -- 
(axis cs:0.148239098207593,0.0568152624584126) -- (axis cs:0.329017986759206,0.0568152624584126) -- 
(axis cs:0.329017986759206,0.0591717323062648) -- (axis cs:0.509796875310817,0.0591717323062648) -- 
(axis cs:0.509796875310817,0.0609695085986392) -- (axis cs:0.69057576386243,0.0609695085986392) -- 
(axis cs:0.69057576386243,0.0612018366118077) -- (axis cs:0.871354652414043,0.0612018366118077) -- 
(axis cs:0.871354652414043,0.0609639769792787) -- (axis cs:1.05213354096565,0.0609639769792787) -- 
(axis cs:1.05213354096565,0.0619264787481189) -- (axis cs:1.23291242951727,0.0619264787481189) -- 
(axis cs:1.23291242951727,0.0645982508995562) -- (axis cs:1.41369131806888,0.0645982508995562) -- 
(axis cs:1.41369131806888,0.0703013504609067) -- (axis cs:1.59447020662049,0.0703013504609067) -- 
(axis cs:1.59447020662049,0.0742122053492419) -- (axis cs:1.7752490951721,0.0742122053492419) -- 
(axis cs:1.7752490951721,0.0781175286182166) -- (axis cs:1.95602798372372,0.0781175286182166) -- 
(axis cs:1.95602798372372,0.0823824071456671) -- (axis cs:2.13680687227533,0.0823824071456671) -- 
(axis cs:2.13680687227533,0.0868519555894787) -- (axis cs:2.31758576082694,0.0868519555894787) -- 
(axis cs:2.31758576082694,0.0889041863724668) -- (axis cs:2.49836464937855,0.0889041863724668) -- 
(axis cs:2.49836464937855,0.0858064795302214) -- (axis cs:2.67914353793016,0.0858064795302214) -- 
(axis cs:2.67914353793016,0.0823270909520548) -- (axis cs:2.85992242648178,0.0823270909520548) -- 
(axis cs:2.85992242648178,0.0809497177311274) -- (axis cs:3.04070131503339,0.0809497177311274) -- 
(axis cs:3.04070131503339,0.0832508713853683) -- (axis cs:3.221480203585,0.0832508713853683) -- 
(axis cs:3.221480203585,0.0866362224343937) -- (axis cs:3.40225909213661,0.0866362224343937) -- 
(axis cs:3.40225909213661,0.0869681195960629) -- (axis cs:3.58303798068823,0.0869681195960629) -- 
(axis cs:3.58303798068823,0.0834112883468417) -- (axis cs:3.76381686923984,0.0834112883468417) -- 
(axis cs:3.76381686923984,0.0807450478147647) -- (axis cs:3.94459575779145,0.0807450478147647) -- 
(axis cs:3.94459575779145,0.0767844083521785) -- (axis cs:4.12537464634306,0.0767844083521785) -- 
(axis cs:4.12537464634306,0.0727076048830087) -- (axis cs:4.30615353489467,0.0727076048830087) -- 
(axis cs:4.30615353489467,0.065129286358227) -- (axis cs:4.48693242344629,0.065129286358227) -- 
(axis cs:4.48693242344629,0.0591164161126526) -- (axis cs:4.6677113119979,0.0591164161126526) -- 
(axis cs:4.6677113119979,0.0559965827929623) -- (axis cs:4.84849020054951,0.0559965827929623) -- 
(axis cs:4.84849020054951,0.0556978753474595) -- (axis cs:5.02926908910112,0.0556978753474595) -- 
(axis cs:5.02926908910112,0.0616388345413389) -- (axis cs:5.21004797765274,0.0616388345413389) -- 
(axis cs:5.21004797765274,0.067474692967357) -- (axis cs:5.39082686620435,0.067474692967357) -- 
(axis cs:5.39082686620435,0.0743449642139096) -- (axis cs:5.57160575475596,0.0743449642139096) -- 
(axis cs:5.57160575475596,0.0770941790364039) -- (axis cs:5.75238464330757,0.0770941790364039) -- 
(axis cs:5.75238464330757,0.0762091199386184) -- (axis cs:5.93316353185918,0.0762091199386184) -- 
(axis cs:5.93316353185918,0.0718336090239456) -- (axis cs:6.1139424204108,0.0718336090239456) -- 
(axis cs:6.1139424204108,0.0694660759373724) -- (axis cs:6.29472130896241,0.0694660759373724) -- 
(axis cs:6.29472130896241,0.0688410029495613) -- (axis cs:6.47550019751402,0.0688410029495613) -- 
(axis cs:6.47550019751402,0.0682380564391956) -- (axis cs:6.65627908606563,0.0682380564391956) -- 
(axis cs:6.65627908606563,0.0641889110668315) -- (axis cs:6.83705797461725,0.0641889110668315) -- 
(axis cs:6.83705797461725,0.0504649634318078) -- (axis cs:7.01783686316886,0.0504649634318078) -- 
(axis cs:7.01783686316886,0.0291848237494484) -- (axis cs:7.19861575172047,0.0291848237494484) -- 
(axis cs:7.19861575172047,0.0100122310436888) -- (axis cs:7.37939464027208,0.0100122310436888) -- 
(axis cs:7.37939464027208,0.00380022250111275) -- (axis cs:7.5601735288237,0.00380022250111275) -- 
(axis cs:7.5601735288237,0.00250582357060278) -- (axis cs:7.74095241737531,0.00250582357060278) -- 
(axis cs:7.74095241737531,0.00228455879615662) -- (axis cs:7.92173130592692,0.00228455879615662) -- 
(axis cs:7.92173130592692,0.00174246009876349) -- (axis cs:8.10251019447853,0.00174246009876349) -- 
(axis cs:8.10251019447853,0.00151013208559505) -- (axis cs:8.28328908303014,0.00151013208559505) -- 
(axis cs:8.28328908303014,0.00147694236942813) -- (axis cs:8.46406797158176,0.00147694236942813) -- 
(axis cs:8.46406797158176,0.00128886731114887) -- (axis cs:8.64484686013337,0.00128886731114887) -- 
(axis cs:8.64484686013337,0.00108972901414735) -- (axis cs:8.82562574868498,0.00108972901414735) -- 
(axis cs:8.82562574868498,0.000376150116558475) -- (axis cs:9.00640463723659,0.000376150116558475) -- 
(axis cs:9.00640463723659,8.85059097784646e-05) -- (axis cs:9.1871835257882,8.85059097784646e-05) -- 
(axis cs:9.1871835257882,1.65948580834618e-05) -- (axis cs:9.36796241433982,1.65948580834618e-05) -- 
(axis cs:9.36796241433982,0);
%DATA
\path [draw=black, fill opacity=0, very thick] (axis cs:-7.16403058090216,0) -- 
(axis cs:-7.16403058090216,0.0317275701531469) -- (axis cs:-7.02093736644906,0.0317275701531469) -- 
(axis cs:-7.02093736644906,0.0833442734904026) -- (axis cs:-6.87784415199596,0.0833442734904026) -- 
(axis cs:-6.87784415199596,0.0658941099061723) -- (axis cs:-6.73475093754286,0.0658941099061723) -- 
(axis cs:-6.73475093754286,0.0925201104091436) -- (axis cs:-6.59165772308976,0.0925201104091436) -- 
(axis cs:-6.59165772308976,0.0935124705328764) -- (axis cs:-6.44856450863666,0.0935124705328764) -- 
(axis cs:-6.44856450863666,0.0782636691949538) -- (axis cs:-6.30547129418356,0.0782636691949538) -- 
(axis cs:-6.30547129418356,0.0701361000125512) -- (axis cs:-6.16237807973046,0.0701361000125512) -- 
(axis cs:-6.16237807973046,0.0656215602947245) -- (axis cs:-6.01928486527736,0.0656215602947245) -- 
(axis cs:-6.01928486527736,0.0525112251389305) -- (axis cs:-5.87619165082426,0.0525112251389305) -- 
(axis cs:-5.87619165082426,0.0380031996680205) -- (axis cs:-5.73309843637116,0.0380031996680205) -- 
(axis cs:-5.73309843637116,0.0366893707718109) -- (axis cs:-5.59000522191806,0.0366893707718109) -- 
(axis cs:-5.59000522191806,0.0487025190302381) -- (axis cs:-5.44691200746496,0.0487025190302381) -- 
(axis cs:-5.44691200746496,0.0672149272539571) -- (axis cs:-5.30381879301186,0.0672149272539571) -- 
(axis cs:-5.30381879301186,0.0833302965872519) -- (axis cs:-5.16072557855877,0.0833302965872519) -- 
(axis cs:-5.16072557855877,0.0856434740587699) -- (axis cs:-5.01763236410567,0.0856434740587699) -- 
(axis cs:-5.01763236410567,0.0725820580640048) -- (axis cs:-4.87453914965257,0.0725820580640048) -- 
(axis cs:-4.87453914965257,0.0564247580212573) -- (axis cs:-4.73144593519947,0.0564247580212573) -- 
(axis cs:-4.73144593519947,0.0543072571938557) -- (axis cs:-4.58835272074637,0.0543072571938557) -- 
(axis cs:-4.58835272074637,0.0630288447601833) -- (axis cs:-4.44525950629327,0.0630288447601833) -- 
(axis cs:-4.44525950629327,0.0737491294771276) -- (axis cs:-4.30216629184017,0.0737491294771276) -- 
(axis cs:-4.30216629184017,0.0830926892336816) -- (axis cs:-4.15907307738707,0.0830926892336816) -- 
(axis cs:-4.15907307738707,0.0857273354776769) -- (axis cs:-4.01597986293397,0.0857273354776769) -- 
(axis cs:-4.01597986293397,0.0871320142443688) -- (axis cs:-3.87288664848087,0.0871320142443688) -- 
(axis cs:-3.87288664848087,0.0880475014007702) -- (axis cs:-3.72979343402777,0.0880475014007702) -- 
(axis cs:-3.72979343402777,0.0914369004149282) -- (axis cs:-3.58670021957467,0.0914369004149282) -- 
(axis cs:-3.58670021957467,0.0880544898523458) -- (axis cs:-3.44360700512157,0.0880544898523458) -- 
(axis cs:-3.44360700512157,0.0841898761310486) -- (axis cs:-3.30051379066847,0.0841898761310486) -- 
(axis cs:-3.30051379066847,0.0761741221738547) -- (axis cs:-3.15742057621537,0.0761741221738547) -- 
(axis cs:-3.15742057621537,0.0660548442924107) -- (axis cs:-3.01432736176227,0.0660548442924107) -- 
(axis cs:-3.01432736176227,0.054719575836815) -- (axis cs:-2.87123414730917,0.054719575836815) -- 
(axis cs:-2.87123414730917,0.0510646156627848) -- (axis cs:-2.72814093285607,0.0510646156627848) -- 
(axis cs:-2.72814093285607,0.0528326939114076) -- (axis cs:-2.58504771840298,0.0528326939114076) -- 
(axis cs:-2.58504771840298,0.0581648824635775) -- (axis cs:-2.44195450394988,0.0581648824635775) -- 
(axis cs:-2.44195450394988,0.0612887203178627) -- (axis cs:-2.29886128949678,0.0612887203178627) -- 
(axis cs:-2.29886128949678,0.063720701466166) -- (axis cs:-2.15576807504368,0.063720701466166) -- 
(axis cs:-2.15576807504368,0.0642098930764568) -- (axis cs:-2.01267486059058,0.0642098930764568) -- 
(axis cs:-2.01267486059058,0.0633503135326601) -- (axis cs:-1.86958164613748,0.0633503135326601) -- 
(axis cs:-1.86958164613748,0.0650345303623752) -- (axis cs:-1.72648843168438,0.0650345303623752) -- 
(axis cs:-1.72648843168438,0.067508442220132) -- (axis cs:-1.58339521723128,0.067508442220132) -- 
(axis cs:-1.58339521723128,0.0790463757714195) -- (axis cs:-1.44030200277818,0.0790463757714195) -- 
(axis cs:-1.44030200277818,0.080604800472774) -- (axis cs:-1.29720878832508,0.080604800472774) -- 
(axis cs:-1.29720878832508,0.0644055697205731) -- (axis cs:-1.15411557387198,0.0644055697205731) -- 
(axis cs:-1.15411557387198,0.064608234816265) -- (axis cs:-1.01102235941888,0.064608234816265) -- 
(axis cs:-1.01102235941888,0.0695490700802022) -- (axis cs:-0.867929144965783,0.0695490700802022) -- 
(axis cs:-0.867929144965783,0.0736373142519178) -- (axis cs:-0.724835930512683,0.0736373142519178) -- 
(axis cs:-0.724835930512683,0.0838614189069962) -- (axis cs:-0.581742716059583,0.0838614189069962) -- 
(axis cs:-0.581742716059583,0.0900531870029628) -- (axis cs:-0.438649501606484,0.0900531870029628) -- 
(axis cs:-0.438649501606484,0.0744619515378366) -- (axis cs:-0.295556287153384,0.0744619515378366) -- 
(axis cs:-0.295556287153384,0.0714010097477317) -- (axis cs:-0.152463072700285,0.0714010097477317) -- 
(axis cs:-0.152463072700285,0.070289845947214) -- (axis cs:-0.00936985824718573,0.070289845947214) -- 
(axis cs:-0.00936985824718573,0.0615053623167062) -- (axis cs:0.133723356205913,0.0615053623167062) -- 
(axis cs:0.133723356205913,0.0558726703467859) -- (axis cs:0.276816570659014,0.0558726703467859) -- 
(axis cs:0.276816570659014,0.0567042960842806) -- (axis cs:0.419909785112113,0.0567042960842806) -- 
(axis cs:0.419909785112113,0.0610161707064153) -- (axis cs:0.563002999565212,0.0610161707064153) -- 
(axis cs:0.563002999565212,0.0610301476095665) -- (axis cs:0.706096214018311,0.0610301476095665) -- 
(axis cs:0.706096214018311,0.0591432656841587) -- (axis cs:0.849189428471411,0.0591432656841587) -- 
(axis cs:0.849189428471411,0.0517215301108899) -- (axis cs:0.99228264292451,0.0517215301108899) -- 
(axis cs:0.99228264292451,0.0450685242109349) -- (axis cs:1.13537585737761,0.0450685242109349) -- 
(axis cs:1.13537585737761,0.0430977808666205) -- (axis cs:1.27846907183071,0.0430977808666205) -- 
(axis cs:1.27846907183071,0.0447889861479116) -- (axis cs:1.42156228628381,0.0447889861479116) -- 
(axis cs:1.42156228628381,0.0475424360686907) -- (axis cs:1.56465550073691,0.0475424360686907) -- 
(axis cs:1.56465550073691,0.050799054502913) -- (axis cs:1.70774871519001,0.050799054502913) -- 
(axis cs:1.70774871519001,0.0553275711238908) -- (axis cs:1.85084192964311,0.0553275711238908) -- 
(axis cs:1.85084192964311,0.0609392977390839) -- (axis cs:1.99393514409621,0.0609392977390839) -- 
(axis cs:1.99393514409621,0.0730992034805984) -- (axis cs:2.13702835854931,0.0730992034805984) -- 
(axis cs:2.13702835854931,0.0883549932700961) -- (axis cs:2.2801215730024,0.0883549932700961) -- 
(axis cs:2.2801215730024,0.0992080585669765) -- (axis cs:2.4232147874555,0.0992080585669765) -- 
(axis cs:2.4232147874555,0.098760797666138) -- (axis cs:2.56630800190861,0.098760797666138) -- 
(axis cs:2.56630800190861,0.0917583691874051) -- (axis cs:2.7094012163617,0.0917583691874051) -- 
(axis cs:2.7094012163617,0.0843156682594091) -- (axis cs:2.8524944308148,0.0843156682594091) -- 
(axis cs:2.8524944308148,0.0856854047682234) -- (axis cs:2.9955876452679,0.0856854047682234) -- 
(axis cs:2.9955876452679,0.0903117597112594) -- (axis cs:3.138680859721,0.0903117597112594) -- 
(axis cs:3.138680859721,0.0997601462414476) -- (axis cs:3.2817740741741,0.0997601462414476) -- 
(axis cs:3.2817740741741,0.104987508019984) -- (axis cs:3.4248672886272,0.104987508019984) -- 
(axis cs:3.4248672886272,0.101919577778301) -- (axis cs:3.5679605030803,0.101919577778301) -- 
(axis cs:3.5679605030803,0.0998509961119302) -- (axis cs:3.7110537175334,0.0998509961119302) -- 
(axis cs:3.7110537175334,0.0903606788722884) -- (axis cs:3.8541469319865,0.0903606788722884) -- 
(axis cs:3.8541469319865,0.0803811700223559) -- (axis cs:3.9972401464396,0.0803811700223559) -- 
(axis cs:3.9972401464396,0.0751887505016977) -- (axis cs:4.1403333608927,0.0751887505016977) -- 
(axis cs:4.1403333608927,0.0682002989261147) -- (axis cs:4.2834265753458,0.0682002989261147) -- 
(axis cs:4.2834265753458,0.0584304436234496) -- (axis cs:4.4265197897989,0.0584304436234496) -- 
(axis cs:4.4265197897989,0.0549362178356574) -- (axis cs:4.569613004252,0.0549362178356574) -- 
(axis cs:4.569613004252,0.0719810512285051) -- (axis cs:4.7127062187051,0.0719810512285051) -- 
(axis cs:4.7127062187051,0.0754053925005408) -- (axis cs:4.8557994331582,0.0754053925005408) -- 
(axis cs:4.8557994331582,0.063972285722887) -- (axis cs:4.99889264761129,0.063972285722887) -- 
(axis cs:4.99889264761129,0.0602893717425547) -- (axis cs:5.14198586206439,0.0602893717425547) -- 
(axis cs:5.14198586206439,0.0545728183537278) -- (axis cs:5.28507907651749,0.0545728183537278) -- 
(axis cs:5.28507907651749,0.0507850775997618) -- (axis cs:5.42817229097059,0.0507850775997618) -- 
(axis cs:5.42817229097059,0.0563968042149543) -- (axis cs:5.57126550542369,0.0563968042149543) -- 
(axis cs:5.57126550542369,0.0654817912632129) -- (axis cs:5.71435871987679,0.0654817912632129) -- 
(axis cs:5.71435871987679,0.0784313920327682) -- (axis cs:5.85745193432989,0.0784313920327682) -- 
(axis cs:5.85745193432989,0.0871879218569738) -- (axis cs:6.00054514878299,0.0871879218569738) -- 
(axis cs:6.00054514878299,0.0835539270376706) -- (axis cs:6.14363836323609,0.0835539270376706) -- 
(axis cs:6.14363836323609,0.0715058365213655) -- (axis cs:6.28673157768919,0.0715058365213655) -- 
(axis cs:6.28673157768919,0.0616451313482178) -- (axis cs:6.42982479214229,0.0616451313482178) -- 
(axis cs:6.42982479214229,0.0638884243039792) -- (axis cs:6.57291800659539,0.0638884243039792) -- 
(axis cs:6.57291800659539,0.0689550516962777) -- (axis cs:6.71601122104849,0.0689550516962777) -- 
(axis cs:6.71601122104849,0.0661107519050154) -- (axis cs:6.85910443550159,0.0661107519050154) -- 
(axis cs:6.85910443550159,0.0713660674898538) -- (axis cs:7.00219764995469,0.0713660674898538) -- 
(axis cs:7.00219764995469,0.0499254980559651) -- (axis cs:7.14529086440779,0.0499254980559651) -- 
(axis cs:7.14529086440779,0);
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_hist70.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8, xmax=8,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.3, %0.190228787774541,
scaled y ticks=false,
]

%EIM + feautures
\path [draw=color0, fill opacity=0, very thick] (axis cs:-7.88099311860899,0) -- 
(axis cs:-7.88099311860899,2.51661145587552e-05) -- (axis cs:-7.72204923433709,2.51661145587552e-05) -- 
(axis cs:-7.72204923433709,3.14576431984439e-05) -- (axis cs:-7.5631053500652,3.14576431984439e-05) -- 
(axis cs:-7.5631053500652,0.000138413630073153) -- (axis cs:-7.40416146579331,0.000138413630073153) -- 
(axis cs:-7.40416146579331,0.000811607194519854) -- (axis cs:-7.24521758152141,0.000811607194519854) -- 
(axis cs:-7.24521758152141,0.0148165499464671) -- (axis cs:-7.08627369724952,0.0148165499464671) -- 
(axis cs:-7.08627369724952,0.0518421959910356) -- (axis cs:-6.92732981297763,0.0518421959910356) -- 
(axis cs:-6.92732981297763,0.0783798637932429) -- (axis cs:-6.76838592870573,0.0783798637932429) -- 
(axis cs:-6.76838592870573,0.0877164922945411) -- (axis cs:-6.60944204443384,0.0877164922945411) -- 
(axis cs:-6.60944204443384,0.0824693574090406) -- (axis cs:-6.45049816016194,0.0824693574090406) -- 
(axis cs:-6.45049816016194,0.071018775284807) -- (axis cs:-6.29155427589005,0.071018775284807) -- 
(axis cs:-6.29155427589005,0.0571585376915726) -- (axis cs:-6.13261039161816,0.0571585376915726) -- 
(axis cs:-6.13261039161816,0.0440281174205421) -- (axis cs:-5.97366650734626,0.0440281174205421) -- 
(axis cs:-5.97366650734626,0.0336974273941732) -- (axis cs:-5.81472262307437,0.0336974273941732) -- 
(axis cs:-5.81472262307437,0.0279092210456595) -- (axis cs:-5.65577873880247,0.0279092210456595) -- 
(axis cs:-5.65577873880247,0.0324831623667132) -- (axis cs:-5.49683485453058,0.0324831623667132) -- 
(axis cs:-5.49683485453058,0.0524398912118061) -- (axis cs:-5.33789097025869,0.0524398912118061) -- 
(axis cs:-5.33789097025869,0.0694333100676055) -- (axis cs:-5.17894708598679,0.0694333100676055) -- 
(axis cs:-5.17894708598679,0.0676339328766545) -- (axis cs:-5.0200032017149,0.0676339328766545) -- 
(axis cs:-5.0200032017149,0.0618520180567805) -- (axis cs:-4.86105931744301,0.0618520180567805) -- 
(axis cs:-4.86105931744301,0.0546104685924987) -- (axis cs:-4.70211543317111,0.0546104685924987) -- 
(axis cs:-4.70211543317111,0.0477841600184363) -- (axis cs:-4.54317154889922,0.0477841600184363) -- 
(axis cs:-4.54317154889922,0.0410081836734915) -- (axis cs:-4.38422766462732,0.0410081836734915) -- 
(axis cs:-4.38422766462732,0.0371640596746417) -- (axis cs:-4.22528378035543,0.0371640596746417) -- 
(axis cs:-4.22528378035543,0.0384412399884987) -- (axis cs:-4.06633989608354,0.0384412399884987) -- 
(axis cs:-4.06633989608354,0.0492941268919617) -- (axis cs:-3.90739601181164,0.0492941268919617) -- 
(axis cs:-3.90739601181164,0.0655325623109984) -- (axis cs:-3.74845212753975,0.0655325623109984) -- 
(axis cs:-3.74845212753975,0.0709558599984102) -- (axis cs:-3.58950824326786,0.0709558599984102) -- 
(axis cs:-3.58950824326786,0.0747496517681425) -- (axis cs:-3.43056435899596,0.0747496517681425) -- 
(axis cs:-3.43056435899596,0.0923344743160727) -- (axis cs:-3.27162047472407,0.0923344743160727) -- 
(axis cs:-3.27162047472407,0.105376813186148) -- (axis cs:-3.11267659045218,0.105376813186148) -- 
(axis cs:-3.11267659045218,0.0960905169139669) -- (axis cs:-2.95373270618028,0.0960905169139669) -- 
(axis cs:-2.95373270618028,0.0740009598600195) -- (axis cs:-2.79478882190839,0.0740009598600195) -- 
(axis cs:-2.79478882190839,0.0560323540650684) -- (axis cs:-2.63584493763649,0.0560323540650684) -- 
(axis cs:-2.63584493763649,0.0483503975960083) -- (axis cs:-2.4769010533646,0.0483503975960083) -- 
(axis cs:-2.4769010533646,0.0492500861914838) -- (axis cs:-2.31795716909271,0.0492500861914838) -- 
(axis cs:-2.31795716909271,0.0555164487166139) -- (axis cs:-2.15901328482081,0.0555164487166139) -- 
(axis cs:-2.15901328482081,0.0596122338610513) -- (axis cs:-2.00006940054892,0.0596122338610513) -- 
(axis cs:-2.00006940054892,0.062751706652256) -- (axis cs:-1.84112551627703,0.062751706652256) -- 
(axis cs:-1.84112551627703,0.067602475233456) -- (axis cs:-1.68218163200513,0.067602475233456) -- 
(axis cs:-1.68218163200513,0.0715975959196584) -- (axis cs:-1.52323774773324,0.0715975959196584) -- 
(axis cs:-1.52323774773324,0.0702449172621253) -- (axis cs:-1.36429386346134,0.0702449172621253) -- 
(axis cs:-1.36429386346134,0.0667908680389362) -- (axis cs:-1.20534997918945,0.0667908680389362) -- 
(axis cs:-1.20534997918945,0.0637961004064443) -- (axis cs:-1.04640609491756,0.0637961004064443) -- 
(axis cs:-1.04640609491756,0.0621980521319634) -- (axis cs:-0.887462210645663,0.0621980521319634) -- 
(axis cs:-0.887462210645663,0.0566363408144785) -- (axis cs:-0.728518326373769,0.0566363408144785) -- 
(axis cs:-0.728518326373769,0.05053984956262) -- (axis cs:-0.569574442101875,0.05053984956262) -- 
(axis cs:-0.569574442101875,0.0465824780482558) -- (axis cs:-0.410630557829982,0.0465824780482558) -- 
(axis cs:-0.410630557829982,0.0444811074826) -- (axis cs:-0.251686673558089,0.0444811074826) -- 
(axis cs:-0.251686673558089,0.0436569172308005) -- (axis cs:-0.0927427892861949,0.0436569172308005) -- 
(axis cs:-0.0927427892861949,0.0421658249431943) -- (axis cs:0.0662010949856988,0.0421658249431943) -- 
(axis cs:0.0662010949856988,0.0503259375888706) -- (axis cs:0.225144979257593,0.0503259375888706) -- 
(axis cs:0.225144979257593,0.061518567038877) -- (axis cs:0.384088863529486,0.061518567038877) -- 
(axis cs:0.384088863529486,0.0649726162620661) -- (axis cs:0.54303274780138,0.0649726162620661) -- 
(axis cs:0.54303274780138,0.0657905149852257) -- (axis cs:0.701976632073274,0.0657905149852257) -- 
(axis cs:0.701976632073274,0.0662183389327245) -- (axis cs:0.860920516345168,0.0662183389327245) -- 
(axis cs:0.860920516345168,0.0635758969040552) -- (axis cs:1.01986440061706,0.0635758969040552) -- 
(axis cs:1.01986440061706,0.0595304439887353) -- (axis cs:1.17880828488896,0.0595304439887353) -- 
(axis cs:1.17880828488896,0.0651928197644552) -- (axis cs:1.33775216916085,0.0651928197644552) -- 
(axis cs:1.33775216916085,0.0737304241285129) -- (axis cs:1.49669605343274,0.0737304241285129) -- 
(axis cs:1.49669605343274,0.0762407440557487) -- (axis cs:1.65563993770464,0.0762407440557487) -- 
(axis cs:1.65563993770464,0.0683889163134171) -- (axis cs:1.81458382197653,0.0683889163134171) -- 
(axis cs:1.81458382197653,0.0640288869661128) -- (axis cs:1.97352770624842,0.0640288869661128) -- 
(axis cs:1.97352770624842,0.0669481562549284) -- (axis cs:2.13247159052032,0.0669481562549284) -- 
(axis cs:2.13247159052032,0.0694584761821642) -- (axis cs:2.29141547479221,0.0694584761821642) -- 
(axis cs:2.29141547479221,0.0737870478862701) -- (axis cs:2.45035935906411,0.0737870478862701) -- 
(axis cs:2.45035935906411,0.0808398514913612) -- (axis cs:2.609303243336,0.0808398514913612) -- 
(axis cs:2.609303243336,0.0917053214521038) -- (axis cs:2.76824712760789,0.0917053214521038) -- 
(axis cs:2.76824712760789,0.100035305371052) -- (axis cs:2.92719101187979,0.100035305371052) -- 
(axis cs:2.92719101187979,0.0884274350308259) -- (axis cs:3.08613489615168,0.0884274350308259) -- 
(axis cs:3.08613489615168,0.073566844383881) -- (axis cs:3.24507878042357,0.073566844383881) -- 
(axis cs:3.24507878042357,0.0819031198314687) -- (axis cs:3.40402266469547,0.0819031198314687) -- 
(axis cs:3.40402266469547,0.087496288792152) -- (axis cs:3.56296654896736,0.087496288792152) -- 
(axis cs:3.56296654896736,0.0718429655366063) -- (axis cs:3.72191043323926,0.0718429655366063) -- 
(axis cs:3.72191043323926,0.0655262707823587) -- (axis cs:3.88085431751115,0.0655262707823587) -- 
(axis cs:3.88085431751115,0.069502516882642) -- (axis cs:4.03979820178304,0.069502516882642) -- 
(axis cs:4.03979820178304,0.0771907648803417) -- (axis cs:4.19874208605494,0.0771907648803417) -- 
(axis cs:4.19874208605494,0.0844071482300648) -- (axis cs:4.35768597032683,0.0844071482300648) -- 
(axis cs:4.35768597032683,0.0876661600654236) -- (axis cs:4.51662985459872,0.0876661600654236) -- 
(axis cs:4.51662985459872,0.0872446276465644) -- (axis cs:4.67557373887062,0.0872446276465644) -- 
(axis cs:4.67557373887062,0.0816703332718002) -- (axis cs:4.83451762314251,0.0816703332718002) -- 
(axis cs:4.83451762314251,0.0786503995247495) -- (axis cs:4.99346150741441,0.0786503995247495) -- 
(axis cs:4.99346150741441,0.083614415621464) -- (axis cs:5.1524053916863,0.083614415621464) -- 
(axis cs:5.1524053916863,0.0929510441227622) -- (axis cs:5.31134927595819,0.0929510441227622) -- 
(axis cs:5.31134927595819,0.0909062973148633) -- (axis cs:5.47029316023009,0.0909062973148633) -- 
(axis cs:5.47029316023009,0.0924414303029474) -- (axis cs:5.62923704450198,0.0924414303029474) -- 
(axis cs:5.62923704450198,0.101060824539321) -- (axis cs:5.78818092877387,0.101060824539321) -- 
(axis cs:5.78818092877387,0.105571850573978) -- (axis cs:5.94712481304577,0.105571850573978) -- 
(axis cs:5.94712481304577,0.117072764927329) -- (axis cs:6.10606869731766,0.117072764927329) -- 
(axis cs:6.10606869731766,0.127636241513366) -- (axis cs:6.26501258158956,0.127636241513366) -- 
(axis cs:6.26501258158956,0.120224820775813) -- (axis cs:6.42395646586145,0.120224820775813) -- 
(axis cs:6.42395646586145,0.0882953129293925) -- (axis cs:6.58290035013334,0.0882953129293925) -- 
(axis cs:6.58290035013334,0.0699806730592584) -- (axis cs:6.74184423440524,0.0699806730592584) -- 
(axis cs:6.74184423440524,0.0762029948839106) -- (axis cs:6.90078811867713,0.0762029948839106) -- 
(axis cs:6.90078811867713,0.0840862802694406) -- (axis cs:7.05973200294902,0.0840862802694406) -- 
(axis cs:7.05973200294902,0.0425055674897375) -- (axis cs:7.21867588722092,0.0425055674897375) -- 
(axis cs:7.21867588722092,0.00184341789142884) -- (axis cs:7.37761977149281,0.00184341789142884) -- 
(axis cs:7.37761977149281,0.000440407004778215) -- (axis cs:7.5365636557647,0.000440407004778215) -- 
(axis cs:7.5365636557647,0.00015728821599222) -- (axis cs:7.6955075400366,0.00015728821599222) -- 
(axis cs:7.6955075400366,8.17898723159543e-05) -- (axis cs:7.85445142430849,8.17898723159543e-05) -- 
(axis cs:7.85445142430849,3.77491718381323e-05) -- (axis cs:8.01339530858039,3.77491718381323e-05) --
(axis cs:8.01339530858039,0); 
%EIM + feautures
\path [draw=color1, fill opacity=0, very thick](axis cs:-6.7517505732452,0) 
(axis cs:-6.7517505732452,3.61906260629227e-05) -- (axis cs:-6.61359325064717,3.61906260629227e-05) -- 
(axis cs:-6.61359325064717,0.000412573137117321) -- (axis cs:-6.47543592804914,0.000412573137117321) -- 
(axis cs:-6.47543592804914,0.00936613402508439) -- (axis cs:-6.3372786054511,0.00936613402508439) -- 
(axis cs:-6.3372786054511,0.050645162112454) -- (axis cs:-6.19912128285307,0.050645162112454) -- 
(axis cs:-6.19912128285307,0.011045379074404) -- (axis cs:-6.06096396025504,0.011045379074404) -- 
(axis cs:-6.06096396025504,0.0143676785469804) -- (axis cs:-5.922806637657,0.0143676785469804) -- 
(axis cs:-5.922806637657,0.0256808682542499) -- (axis cs:-5.78464931505897,0.0256808682542499) -- 
(axis cs:-5.78464931505897,0.0374790123507627) -- (axis cs:-5.64649199246094,0.0374790123507627) -- 
(axis cs:-5.64649199246094,0.0325353728305675) -- (axis cs:-5.5083346698629,0.0325353728305675) -- 
(axis cs:-5.5083346698629,0.0192389368150498) -- (axis cs:-5.37017734726487,0.0192389368150498) -- 
(axis cs:-5.37017734726487,0.00988004091517789) -- (axis cs:-5.23202002466684,0.00988004091517789) -- 
(axis cs:-5.23202002466684,0.00503049702274629) -- (axis cs:-5.09386270206881,0.00503049702274629) -- 
(axis cs:-5.09386270206881,0.00476992451509321) -- (axis cs:-4.95570537947077,0.00476992451509321) -- 
(axis cs:-4.95570537947077,0.0110960459508921) -- (axis cs:-4.81754805687274,0.0110960459508921) -- 
(axis cs:-4.81754805687274,0.0215406606326516) -- (axis cs:-4.67939073427471,0.0215406606326516) -- 
(axis cs:-4.67939073427471,0.0289452627251256) -- (axis cs:-4.54123341167667,0.0289452627251256) -- 
(axis cs:-4.54123341167667,0.0318984178118603) -- (axis cs:-4.40307608907864,0.0318984178118603) -- 
(axis cs:-4.40307608907864,0.0329986128441729) -- (axis cs:-4.26491876648061,0.0329986128441729) -- 
(axis cs:-4.26491876648061,0.0379784429904313) -- (axis cs:-4.12676144388258,0.0379784429904313) -- 
(axis cs:-4.12676144388258,0.0442538975497417) -- (axis cs:-3.98860412128454,0.0442538975497417) -- 
(axis cs:-3.98860412128454,0.0496101102070546) -- (axis cs:-3.85044679868651,0.0496101102070546) -- 
(axis cs:-3.85044679868651,0.048328962044427) -- (axis cs:-3.71228947608848,0.048328962044427) -- 
(axis cs:-3.71228947608848,0.0520638346541207) -- (axis cs:-3.57413215349044,0.0520638346541207) -- 
(axis cs:-3.57413215349044,0.0564356622825218) -- (axis cs:-3.43597483089241,0.0564356622825218) -- 
(axis cs:-3.43597483089241,0.0547853697340524) -- (axis cs:-3.29781750829438,0.0547853697340524) -- 
(axis cs:-3.29781750829438,0.0454699025854562) -- (axis cs:-3.15966018569634,0.0454699025854562) -- 
(axis cs:-3.15966018569634,0.0418074112278883) -- (axis cs:-3.02150286309831,0.0418074112278883) -- 
(axis cs:-3.02150286309831,0.0418870306052268) -- (axis cs:-2.88334554050028,0.0418870306052268) -- 
(axis cs:-2.88334554050028,0.0465049544908556) -- (axis cs:-2.74518821790224,0.0465049544908556) -- 
(axis cs:-2.74518821790224,0.0509129727453196) -- (axis cs:-2.60703089530421,0.0509129727453196) -- 
(axis cs:-2.60703089530421,0.0595987230004215) -- (axis cs:-2.46887357270618,0.0595987230004215) -- 
(axis cs:-2.46887357270618,0.0672059925988474) -- (axis cs:-2.33071625010815,0.0672059925988474) -- 
(axis cs:-2.33071625010815,0.0759279334800118) -- (axis cs:-2.19255892751011,0.0759279334800118) -- 
(axis cs:-2.19255892751011,0.0895211326292461) -- (axis cs:-2.05440160491208,0.0895211326292461) -- 
(axis cs:-2.05440160491208,0.10404081180569) -- (axis cs:-1.91624428231405,0.10404081180569) -- 
(axis cs:-1.91624428231405,0.118495347855221) -- (axis cs:-1.77808695971601,0.118495347855221) -- 
(axis cs:-1.77808695971601,0.127072526232134) -- (axis cs:-1.63992963711798,0.127072526232134) -- 
(axis cs:-1.63992963711798,0.091859047072911) -- (axis cs:-1.50177231451995,0.091859047072911) -- 
(axis cs:-1.50177231451995,0.0853954012580724) -- (axis cs:-1.36361499192191,0.0853954012580724) -- 
(axis cs:-1.36361499192191,0.119733067266573) -- (axis cs:-1.22545766932388,0.119733067266573) -- 
(axis cs:-1.22545766932388,0.153940447021249) -- (axis cs:-1.08730034672585,0.153940447021249) -- 
(axis cs:-1.08730034672585,0.165991925500201) -- (axis cs:-0.949143024127816,0.165991925500201) -- 
(axis cs:-0.949143024127816,0.175111963268058) -- (axis cs:-0.810985701529782,0.175111963268058) -- 
(axis cs:-0.810985701529782,0.181170274070991) -- (axis cs:-0.672828378931749,0.181170274070991) -- 
(axis cs:-0.672828378931749,0.169241843720653) -- (axis cs:-0.534671056333717,0.169241843720653) -- 
(axis cs:-0.534671056333717,0.148873759372439) -- (axis cs:-0.396513733735683,0.148873759372439) -- 
(axis cs:-0.396513733735683,0.135157512094591) -- (axis cs:-0.25835641113765,0.135157512094591) -- 
(axis cs:-0.25835641113765,0.12789767250637) -- (axis cs:-0.120199088539618,0.12789767250637) -- 
(axis cs:-0.120199088539618,0.123258034245102) -- (axis cs:0.0179582340584155,0.123258034245102) -- 
(axis cs:0.0179582340584155,0.128512913149438) -- (axis cs:0.156115556656449,0.128512913149438) -- 
(axis cs:0.156115556656449,0.142677924190466) -- (axis cs:0.294272879254482,0.142677924190466) -- 
(axis cs:0.294272879254482,0.162438006020823) -- (axis cs:0.432430201852514,0.162438006020823) -- 
(axis cs:0.432430201852514,0.175227773271459) -- (axis cs:0.570587524450548,0.175227773271459) -- 
(axis cs:0.570587524450548,0.174786247633491) -- (axis cs:0.708744847048581,0.174786247633491) -- 
(axis cs:0.708744847048581,0.158876848416231) -- (axis cs:0.846902169646614,0.158876848416231) -- 
(axis cs:0.846902169646614,0.138378477814192) -- (axis cs:0.985059492244647,0.138378477814192) -- 
(axis cs:0.985059492244647,0.123648893006582) -- (axis cs:1.12321681484268,0.123648893006582) -- 
(axis cs:1.12321681484268,0.123011937987874) -- (axis cs:1.26137413744071,0.123011937987874) -- 
(axis cs:1.26137413744071,0.133478267045271) -- (axis cs:1.39953146003875,0.133478267045271) -- 
(axis cs:1.39953146003875,0.140832202261257) -- (axis cs:1.53768878263678,0.140832202261257) -- 
(axis cs:1.53768878263678,0.140267628494678) -- (axis cs:1.67584610523481,0.140267628494678) -- 
(axis cs:1.67584610523481,0.129316345048035) -- (axis cs:1.81400342783284,0.129316345048035) -- 
(axis cs:1.81400342783284,0.116606197174737) -- (axis cs:1.95216075043088,0.116606197174737) -- 
(axis cs:1.95216075043088,0.109679311346293) -- (axis cs:2.09031807302891,0.109679311346293) -- 
(axis cs:2.09031807302891,0.109462167589916) -- (axis cs:2.22847539562694,0.109462167589916) -- 
(axis cs:2.22847539562694,0.120652309168572) -- (axis cs:2.36663271822498,0.120652309168572) -- 
(axis cs:2.36663271822498,0.131885879498503) -- (axis cs:2.50479004082301,0.131885879498503) -- 
(axis cs:2.50479004082301,0.131039018848632) -- (axis cs:2.64294736342104,0.131039018848632) -- 
(axis cs:2.64294736342104,0.108079685674312) -- (axis cs:2.78110468601908,0.108079685674312) -- 
(axis cs:2.78110468601908,0.0962960178282247) -- (axis cs:2.91926200861711,0.0962960178282247) -- 
(axis cs:2.91926200861711,0.0903752314043305) -- (axis cs:3.05741933121514,0.0903752314043305) -- 
(axis cs:3.05741933121514,0.0912944733063288) -- (axis cs:3.19557665381318,0.0912944733063288) -- 
(axis cs:3.19557665381318,0.0860830231532679) -- (axis cs:3.33373397641121,0.0860830231532679) -- 
(axis cs:3.33373397641121,0.0768254610063723) -- (axis cs:3.47189129900924,0.0768254610063723) -- 
(axis cs:3.47189129900924,0.0697972414249536) -- (axis cs:3.61004862160727,0.0697972414249536) -- 
(axis cs:3.61004862160727,0.0629572130990603) -- (axis cs:3.74820594420531,0.0629572130990603) -- 
(axis cs:3.74820594420531,0.0662505600707863) -- (axis cs:3.88636326680334,0.0662505600707863) -- 
(axis cs:3.88636326680334,0.0783816579270779) -- (axis cs:4.02452058940137,0.0783816579270779) -- 
(axis cs:4.02452058940137,0.0565731866615607) -- (axis cs:4.16267791199941,0.0565731866615607) -- 
(axis cs:4.16267791199941,0.0458100944704475) -- (axis cs:4.30083523459744,0.0458100944704475) -- 
(axis cs:4.30083523459744,0.0428352250080753) -- (axis cs:4.43899255719547,0.0428352250080753) -- 
(axis cs:4.43899255719547,0.0417712206018259) -- (axis cs:4.5771498797935,0.0417712206018259) -- 
(axis cs:4.5771498797935,0.0418074112278883) -- (axis cs:4.71530720239154,0.0418074112278883) -- 
(axis cs:4.71530720239154,0.0423068418675566) -- (axis cs:4.85346452498957,0.0423068418675566) -- 
(axis cs:4.85346452498957,0.0383041586249974) -- (axis cs:4.9916218475876,0.0383041586249974) -- 
(axis cs:4.9916218475876,0.0281563070769539) -- (axis cs:5.12977917018564,0.0281563070769539) -- 
(axis cs:5.12977917018564,0.01627130547789) -- (axis cs:5.26793649278367,0.01627130547789) -- 
(axis cs:5.26793649278367,0.00875813150722729) -- (axis cs:5.4060938153817,0.00875813150722729) -- 
(axis cs:5.4060938153817,0.00644916956441291) -- (axis cs:5.54425113797974,0.00644916956441291) -- 
(axis cs:5.54425113797974,0.00909108526700618) -- (axis cs:5.68240846057777,0.00909108526700618) -- 
(axis cs:5.68240846057777,0.015069776692601) -- (axis cs:5.8205657831758,0.015069776692601) -- 
(axis cs:5.8205657831758,0.0225467600372008) -- (axis cs:5.95872310577384,0.0225467600372008) -- 
(axis cs:5.95872310577384,0.0270488739194284) -- (axis cs:6.09688042837187,0.0270488739194284) -- 
(axis cs:6.09688042837187,0.0255722963760612) -- (axis cs:6.2350377509699,0.0255722963760612) -- 
(axis cs:6.2350377509699,0.0234587638139865) -- (axis cs:6.37319507356793,0.0234587638139865) -- 
(axis cs:6.37319507356793,0.0302046965121157) -- (axis cs:6.51135239616597,0.0302046965121157) -- 
(axis cs:6.51135239616597,0.0382607298737219) -- (axis cs:6.649509718764,0.0382607298737219) -- 
(axis cs:6.649509718764,0.0210267537425581) -- (axis cs:6.78766704136203,0.0210267537425581) -- 
(axis cs:6.78766704136203,0.00304725071449809) -- (axis cs:6.92582436396007,0.00304725071449809) -- 
(axis cs:6.92582436396007,0.000137524379039107) -- (axis cs:7.0639816865581,0.000137524379039107) -- 
(axis cs:7.0639816865581,0);


%EM
\path [draw=color2, fill opacity=0, very thick] (axis cs:-9.56657473469725,0) -- 
(axis cs:-9.56657473469725,1.54238936343805e-05) -- (axis cs:-9.37207131869126,1.54238936343805e-05) -- 
(axis cs:-9.37207131869126,5.14129787812689e-05) -- (axis cs:-9.17756790268528,5.14129787812689e-05) -- 
(axis cs:-9.17756790268528,6.6836872415649e-05) -- (axis cs:-8.98306448667929,6.6836872415649e-05) -- 
(axis cs:-8.98306448667929,5.14129787812689e-05) -- (axis cs:-8.78856107067331,5.14129787812689e-05) -- 
(axis cs:-8.78856107067331,6.16955745375221e-05) -- (axis cs:-8.59405765466732,6.16955745375221e-05) -- 
(axis cs:-8.59405765466732,0.000102825957562538) -- (axis cs:-8.39955423866134,0.000102825957562538) -- 
(axis cs:-8.39955423866134,0.000226217106637581) -- (axis cs:-8.20505082265535,0.000226217106637581) -- 
(axis cs:-8.20505082265535,0.000236499702393837) -- (axis cs:-8.01054740664937,0.000236499702393837) -- 
(axis cs:-8.01054740664937,0.000313619170565738) -- (axis cs:-7.81604399064338,0.000313619170565738) -- 
(axis cs:-7.81604399064338,0.000447292915397038) -- (axis cs:-7.62154057463739,0.000447292915397038) -- 
(axis cs:-7.62154057463739,0.00092029232018471) -- (axis cs:-7.42703715863141,0.00092029232018471) -- 
(axis cs:-7.42703715863141,0.00556288430413325) -- (axis cs:-7.23253374262542,0.00556288430413325) -- 
(axis cs:-7.23253374262542,0.0293465282883483) -- (axis cs:-7.03803032661944,0.0293465282883483) -- 
(axis cs:-7.03803032661944,0.0661016668190769) -- (axis cs:-6.84352691061345,0.0661016668190769) -- 
(axis cs:-6.84352691061345,0.0880087370777757) -- (axis cs:-6.64902349460747,0.0880087370777757) -- 
(axis cs:-6.64902349460747,0.0959160532143349) -- (axis cs:-6.45452007860148,0.0959160532143349) -- 
(axis cs:-6.45452007860148,0.0897927674414858) -- (axis cs:-6.2600166625955,0.0897927674414858) -- 
(axis cs:-6.2600166625955,0.0748984274885522) -- (axis cs:-6.06551324658951,0.0748984274885522) -- 
(axis cs:-6.06551324658951,0.0578910141077083) -- (axis cs:-5.87100983058352,0.0578910141077083) -- 
(axis cs:-5.87100983058352,0.0487189386931304) -- (axis cs:-5.67650641457754,0.0487189386931304) -- 
(axis cs:-5.67650641457754,0.047582711862064) -- (axis cs:-5.48200299857155,0.047582711862064) -- 
(axis cs:-5.48200299857155,0.0577110686819741) -- (axis cs:-5.28749958256557,0.0577110686819741) -- 
(axis cs:-5.28749958256557,0.0649345922007424) -- (axis cs:-5.09299616655958,0.0649345922007424) -- 
(axis cs:-5.09299616655958,0.06183953087811) -- (axis cs:-4.8984927505536,0.06183953087811) -- 
(axis cs:-4.8984927505536,0.0545080401039011) -- (axis cs:-4.70398933454761,0.0545080401039011) -- 
(axis cs:-4.70398933454761,0.052153325675719) -- (axis cs:-4.50948591854163,0.052153325675719) -- 
(axis cs:-4.50948591854163,0.0526880206550442) -- (axis cs:-4.31498250253564,0.0526880206550442) -- 
(axis cs:-4.31498250253564,0.0564977223827359) -- (axis cs:-4.12047908652966,0.0564977223827359) -- 
(axis cs:-4.12047908652966,0.0616081724735943) -- (axis cs:-3.92597567052367,0.0616081724735943) -- 
(axis cs:-3.92597567052367,0.0662044927766397) -- (axis cs:-3.73147225451769,0.0662044927766397) -- 
(axis cs:-3.73147225451769,0.0725848434433951) -- (axis cs:-3.5369688385117,0.0725848434433951) -- 
(axis cs:-3.5369688385117,0.079875203834579) -- (axis cs:-3.34246542250571,0.079875203834579) -- 
(axis cs:-3.34246542250571,0.0852838492023685) -- (axis cs:-3.14796200649973,0.0852838492023685) -- 
(axis cs:-3.14796200649973,0.084615480478212) -- (axis cs:-2.95345859049374,0.084615480478212) -- 
(axis cs:-2.95345859049374,0.0782042820241878) -- (axis cs:-2.75895517448776,0.0782042820241878) -- 
(axis cs:-2.75895517448776,0.0742711891474208) -- (axis cs:-2.56445175848177,0.0742711891474208) -- 
(axis cs:-2.56445175848177,0.0746002322116205) -- (axis cs:-2.36994834247579,0.0746002322116205) -- 
(axis cs:-2.36994834247579,0.0763122844050371) -- (axis cs:-2.1754449264698,0.0763122844050371) -- 
(axis cs:-2.1754449264698,0.074970405658846) -- (axis cs:-1.98094151046382,0.074970405658846) -- 
(axis cs:-1.98094151046382,0.0731246797205985) -- (axis cs:-1.78643809445783,0.0731246797205985) -- 
(axis cs:-1.78643809445783,0.0739267221895862) -- (axis cs:-1.59193467845185,0.0739267221895862) -- 
(axis cs:-1.59193467845185,0.075834143702371) -- (axis cs:-1.39743126244586,0.075834143702371) -- 
(axis cs:-1.39743126244586,0.0780706082793569) -- (axis cs:-1.20292784643988,0.0780706082793569) -- 
(axis cs:-1.20292784643988,0.0796387041321848) -- (axis cs:-1.00842443043389,0.0796387041321848) -- 
(axis cs:-1.00842443043389,0.0758290024044935) -- (axis cs:-0.813921014427905,0.0758290024044935) -- 
(axis cs:-0.813921014427905,0.0675206650334399) -- (axis cs:-0.619417598421919,0.0675206650334399) -- 
(axis cs:-0.619417598421919,0.0623793671553136) -- (axis cs:-0.424914182415934,0.0623793671553136) -- 
(axis cs:-0.424914182415934,0.0580966660228334) -- (axis cs:-0.230410766409948,0.0580966660228334) -- 
(axis cs:-0.230410766409948,0.0569450152981329) -- (axis cs:-0.0359073504039618,0.0569450152981329) -- 
(axis cs:-0.0359073504039618,0.0568421893405709) -- (axis cs:0.158596065602023,0.0568421893405709) -- 
(axis cs:0.158596065602023,0.0573614604262612) -- (axis cs:0.353099481608009,0.0573614604262612) -- 
(axis cs:0.353099481608009,0.0606056193873598) -- (axis cs:0.547602897613993,0.0606056193873598) -- 
(axis cs:0.547602897613993,0.064163397519023) -- (axis cs:0.742106313619979,0.064163397519023) -- 
(axis cs:0.742106313619979,0.0631711270285451) -- (axis cs:0.936609729625964,0.0631711270285451) -- 
(axis cs:0.936609729625964,0.061731563622669) -- (axis cs:1.13111314563195,0.061731563622669) -- 
(axis cs:1.13111314563195,0.0617521288141815) -- (axis cs:1.32561656163794,0.0617521288141815) -- 
(axis cs:1.32561656163794,0.0614796400266414) -- (axis cs:1.52011997764392,0.0614796400266414) -- 
(axis cs:1.52011997764392,0.0650271355625484) -- (axis cs:1.71462339364991,0.0650271355625484) -- 
(axis cs:1.71462339364991,0.0671556328840935) -- (axis cs:1.90912680965589,0.0671556328840935) -- 
(axis cs:1.90912680965589,0.0722712242728291) -- (axis cs:2.10363022566188,0.0722712242728291) -- 
(axis cs:2.10363022566188,0.0759421109578123) -- (axis cs:2.29813364166786,0.0759421109578123) -- 
(axis cs:2.29813364166786,0.076846979384362) -- (axis cs:2.49263705767385,0.076846979384362) -- 
(axis cs:2.49263705767385,0.0755719375105872) -- (axis cs:2.68714047367983,0.0755719375105872) -- 
(axis cs:2.68714047367983,0.0748418732118925) -- (axis cs:2.88164388968582,0.0748418732118925) -- 
(axis cs:2.88164388968582,0.0756079265957334) -- (axis cs:3.0761473056918,0.0756079265957334) -- 
(axis cs:3.0761473056918,0.0784202165350695) -- (axis cs:3.27065072169779,0.0784202165350695) -- 
(axis cs:3.27065072169779,0.0840139486264708) -- (axis cs:3.46515413770378,0.0840139486264708) -- 
(axis cs:3.46515413770378,0.0884406060995388) -- (axis cs:3.65965755370976,0.0884406060995388) -- 
(axis cs:3.65965755370976,0.0939417948291337) -- (axis cs:3.85416096971575,0.0939417948291337) -- 
(axis cs:3.85416096971575,0.095293956171082) -- (axis cs:4.04866438572173,0.095293956171082) -- 
(axis cs:4.04866438572173,0.0930163612110709) -- (axis cs:4.24316780172772,0.0930163612110709) -- 
(axis cs:4.24316780172772,0.088486877780442) -- (axis cs:4.4376712177337,0.088486877780442) -- 
(axis cs:4.4376712177337,0.0816797993898012) -- (axis cs:4.63217463373969,0.0816797993898012) -- 
(axis cs:4.63217463373969,0.0745179714455705) -- (axis cs:4.82667804974567,0.0745179714455705) -- 
(axis cs:4.82667804974567,0.0670528069265309) -- (axis cs:5.02118146575166,0.0670528069265309) -- 
(axis cs:5.02118146575166,0.0608266951961187) -- (axis cs:5.21568488175764,0.0608266951961187) -- 
(axis cs:5.21568488175764,0.0539784864224542) -- (axis cs:5.41018829776363,0.0539784864224542) -- 
(axis cs:5.41018829776363,0.0491867968000395) -- (axis cs:5.60469171376961,0.0491867968000395) -- 
(axis cs:5.60469171376961,0.0476289835429675) -- (axis cs:5.7991951297756,0.0476289835429675) -- 
(axis cs:5.7991951297756,0.0521379017820843) -- (axis cs:5.99369854578159,0.0521379017820843) -- 
(axis cs:5.99369854578159,0.0633819202415478) -- (axis cs:6.18820196178757,0.0633819202415478) -- 
(axis cs:6.18820196178757,0.0757416003405654) -- (axis cs:6.38270537779356,0.0757416003405654) -- 
(axis cs:6.38270537779356,0.0765025124265275) -- (axis cs:6.57720879379954,0.0765025124265275) -- 
(axis cs:6.57720879379954,0.0717108228041132) -- (axis cs:6.77171220980553,0.0717108228041132) -- 
(axis cs:6.77171220980553,0.0772994135976385) -- (axis cs:6.96621562581151,0.0772994135976385) -- 
(axis cs:6.96621562581151,0.0447498567312161) -- (axis cs:7.1607190418175,0.0447498567312161) -- 
(axis cs:7.1607190418175,0.0066271329649055) -- (axis cs:7.35522245782348,0.0066271329649055) -- 
(axis cs:7.35522245782348,0.00215420381093515) -- (axis cs:7.54972587382947,0.00215420381093515) -- 
(axis cs:7.54972587382947,0.00155781325707243) -- (axis cs:7.74422928983546,0.00155781325707243) -- 
(axis cs:7.74422928983546,0.00129560706528799) -- (axis cs:7.93873270584144,0.00129560706528799) -- 
(axis cs:7.93873270584144,0.000992270490478481) -- (axis cs:8.13323612184742,0.000992270490478481) -- 
(axis cs:8.13323612184742,0.00094599880957534) -- (axis cs:8.32773953785341,0.00094599880957534) -- 
(axis cs:8.32773953785341,0.000683792617790871) -- (axis cs:8.5222429538594,0.000683792617790871) -- 
(axis cs:8.5222429538594,0.000580966660228344) -- (axis cs:8.71674636986538,0.000580966660228344) -- 
(axis cs:8.71674636986538,0.000421586426006401) -- (axis cs:8.91124978587137,0.000421586426006401) -- 
(axis cs:8.91124978587137,0.000349608255712626) -- (axis cs:9.10575320187735,0.000349608255712626) -- 
(axis cs:9.10575320187735,0.000303336574809484) -- (axis cs:9.30025661788334,0.000303336574809484) -- 
(axis cs:9.30025661788334,0.000282771383296977) -- (axis cs:9.49476003388932,0.000282771383296977) -- 
(axis cs:9.49476003388932,0.0001336737448313) -- (axis cs:9.68926344989531,0.0001336737448313) -- 
(axis cs:9.68926344989531,4.62716809031412e-05) -- (axis cs:9.8837668659013,4.62716809031412e-05) -- 
(axis cs:9.8837668659013,0);

%DATA
\path [draw=black, fill opacity=0, very thick] (axis cs:-7.16403058090216,0) -- 
(axis cs:-7.16403058090216,0.0317275701531469) -- (axis cs:-7.02093736644906,0.0317275701531469) -- 
(axis cs:-7.02093736644906,0.0833442734904026) -- (axis cs:-6.87784415199596,0.0833442734904026) -- 
(axis cs:-6.87784415199596,0.0658941099061723) -- (axis cs:-6.73475093754286,0.0658941099061723) -- 
(axis cs:-6.73475093754286,0.0925201104091436) -- (axis cs:-6.59165772308976,0.0925201104091436) -- 
(axis cs:-6.59165772308976,0.0935124705328764) -- (axis cs:-6.44856450863666,0.0935124705328764) -- 
(axis cs:-6.44856450863666,0.0782636691949538) -- (axis cs:-6.30547129418356,0.0782636691949538) -- 
(axis cs:-6.30547129418356,0.0701361000125512) -- (axis cs:-6.16237807973046,0.0701361000125512) -- 
(axis cs:-6.16237807973046,0.0656215602947245) -- (axis cs:-6.01928486527736,0.0656215602947245) -- 
(axis cs:-6.01928486527736,0.0525112251389305) -- (axis cs:-5.87619165082426,0.0525112251389305) -- 
(axis cs:-5.87619165082426,0.0380031996680205) -- (axis cs:-5.73309843637116,0.0380031996680205) -- 
(axis cs:-5.73309843637116,0.0366893707718109) -- (axis cs:-5.59000522191806,0.0366893707718109) -- 
(axis cs:-5.59000522191806,0.0487025190302381) -- (axis cs:-5.44691200746496,0.0487025190302381) -- 
(axis cs:-5.44691200746496,0.0672149272539571) -- (axis cs:-5.30381879301186,0.0672149272539571) -- 
(axis cs:-5.30381879301186,0.0833302965872519) -- (axis cs:-5.16072557855877,0.0833302965872519) -- 
(axis cs:-5.16072557855877,0.0856434740587699) -- (axis cs:-5.01763236410567,0.0856434740587699) -- 
(axis cs:-5.01763236410567,0.0725820580640048) -- (axis cs:-4.87453914965257,0.0725820580640048) -- 
(axis cs:-4.87453914965257,0.0564247580212573) -- (axis cs:-4.73144593519947,0.0564247580212573) -- 
(axis cs:-4.73144593519947,0.0543072571938557) -- (axis cs:-4.58835272074637,0.0543072571938557) -- 
(axis cs:-4.58835272074637,0.0630288447601833) -- (axis cs:-4.44525950629327,0.0630288447601833) -- 
(axis cs:-4.44525950629327,0.0737491294771276) -- (axis cs:-4.30216629184017,0.0737491294771276) -- 
(axis cs:-4.30216629184017,0.0830926892336816) -- (axis cs:-4.15907307738707,0.0830926892336816) -- 
(axis cs:-4.15907307738707,0.0857273354776769) -- (axis cs:-4.01597986293397,0.0857273354776769) -- 
(axis cs:-4.01597986293397,0.0871320142443688) -- (axis cs:-3.87288664848087,0.0871320142443688) -- 
(axis cs:-3.87288664848087,0.0880475014007702) -- (axis cs:-3.72979343402777,0.0880475014007702) -- 
(axis cs:-3.72979343402777,0.0914369004149282) -- (axis cs:-3.58670021957467,0.0914369004149282) -- 
(axis cs:-3.58670021957467,0.0880544898523458) -- (axis cs:-3.44360700512157,0.0880544898523458) -- 
(axis cs:-3.44360700512157,0.0841898761310486) -- (axis cs:-3.30051379066847,0.0841898761310486) -- 
(axis cs:-3.30051379066847,0.0761741221738547) -- (axis cs:-3.15742057621537,0.0761741221738547) -- 
(axis cs:-3.15742057621537,0.0660548442924107) -- (axis cs:-3.01432736176227,0.0660548442924107) -- 
(axis cs:-3.01432736176227,0.054719575836815) -- (axis cs:-2.87123414730917,0.054719575836815) -- 
(axis cs:-2.87123414730917,0.0510646156627848) -- (axis cs:-2.72814093285607,0.0510646156627848) -- 
(axis cs:-2.72814093285607,0.0528326939114076) -- (axis cs:-2.58504771840298,0.0528326939114076) -- 
(axis cs:-2.58504771840298,0.0581648824635775) -- (axis cs:-2.44195450394988,0.0581648824635775) -- 
(axis cs:-2.44195450394988,0.0612887203178627) -- (axis cs:-2.29886128949678,0.0612887203178627) -- 
(axis cs:-2.29886128949678,0.063720701466166) -- (axis cs:-2.15576807504368,0.063720701466166) -- 
(axis cs:-2.15576807504368,0.0642098930764568) -- (axis cs:-2.01267486059058,0.0642098930764568) -- 
(axis cs:-2.01267486059058,0.0633503135326601) -- (axis cs:-1.86958164613748,0.0633503135326601) -- 
(axis cs:-1.86958164613748,0.0650345303623752) -- (axis cs:-1.72648843168438,0.0650345303623752) -- 
(axis cs:-1.72648843168438,0.067508442220132) -- (axis cs:-1.58339521723128,0.067508442220132) -- 
(axis cs:-1.58339521723128,0.0790463757714195) -- (axis cs:-1.44030200277818,0.0790463757714195) -- 
(axis cs:-1.44030200277818,0.080604800472774) -- (axis cs:-1.29720878832508,0.080604800472774) -- 
(axis cs:-1.29720878832508,0.0644055697205731) -- (axis cs:-1.15411557387198,0.0644055697205731) -- 
(axis cs:-1.15411557387198,0.064608234816265) -- (axis cs:-1.01102235941888,0.064608234816265) -- 
(axis cs:-1.01102235941888,0.0695490700802022) -- (axis cs:-0.867929144965783,0.0695490700802022) -- 
(axis cs:-0.867929144965783,0.0736373142519178) -- (axis cs:-0.724835930512683,0.0736373142519178) -- 
(axis cs:-0.724835930512683,0.0838614189069962) -- (axis cs:-0.581742716059583,0.0838614189069962) -- 
(axis cs:-0.581742716059583,0.0900531870029628) -- (axis cs:-0.438649501606484,0.0900531870029628) -- 
(axis cs:-0.438649501606484,0.0744619515378366) -- (axis cs:-0.295556287153384,0.0744619515378366) -- 
(axis cs:-0.295556287153384,0.0714010097477317) -- (axis cs:-0.152463072700285,0.0714010097477317) -- 
(axis cs:-0.152463072700285,0.070289845947214) -- (axis cs:-0.00936985824718573,0.070289845947214) -- 
(axis cs:-0.00936985824718573,0.0615053623167062) -- (axis cs:0.133723356205913,0.0615053623167062) -- 
(axis cs:0.133723356205913,0.0558726703467859) -- (axis cs:0.276816570659014,0.0558726703467859) -- 
(axis cs:0.276816570659014,0.0567042960842806) -- (axis cs:0.419909785112113,0.0567042960842806) -- 
(axis cs:0.419909785112113,0.0610161707064153) -- (axis cs:0.563002999565212,0.0610161707064153) -- 
(axis cs:0.563002999565212,0.0610301476095665) -- (axis cs:0.706096214018311,0.0610301476095665) -- 
(axis cs:0.706096214018311,0.0591432656841587) -- (axis cs:0.849189428471411,0.0591432656841587) -- 
(axis cs:0.849189428471411,0.0517215301108899) -- (axis cs:0.99228264292451,0.0517215301108899) -- 
(axis cs:0.99228264292451,0.0450685242109349) -- (axis cs:1.13537585737761,0.0450685242109349) -- 
(axis cs:1.13537585737761,0.0430977808666205) -- (axis cs:1.27846907183071,0.0430977808666205) -- 
(axis cs:1.27846907183071,0.0447889861479116) -- (axis cs:1.42156228628381,0.0447889861479116) -- 
(axis cs:1.42156228628381,0.0475424360686907) -- (axis cs:1.56465550073691,0.0475424360686907) -- 
(axis cs:1.56465550073691,0.050799054502913) -- (axis cs:1.70774871519001,0.050799054502913) -- 
(axis cs:1.70774871519001,0.0553275711238908) -- (axis cs:1.85084192964311,0.0553275711238908) -- 
(axis cs:1.85084192964311,0.0609392977390839) -- (axis cs:1.99393514409621,0.0609392977390839) -- 
(axis cs:1.99393514409621,0.0730992034805984) -- (axis cs:2.13702835854931,0.0730992034805984) -- 
(axis cs:2.13702835854931,0.0883549932700961) -- (axis cs:2.2801215730024,0.0883549932700961) -- 
(axis cs:2.2801215730024,0.0992080585669765) -- (axis cs:2.4232147874555,0.0992080585669765) -- 
(axis cs:2.4232147874555,0.098760797666138) -- (axis cs:2.56630800190861,0.098760797666138) -- 
(axis cs:2.56630800190861,0.0917583691874051) -- (axis cs:2.7094012163617,0.0917583691874051) -- 
(axis cs:2.7094012163617,0.0843156682594091) -- (axis cs:2.8524944308148,0.0843156682594091) -- 
(axis cs:2.8524944308148,0.0856854047682234) -- (axis cs:2.9955876452679,0.0856854047682234) -- 
(axis cs:2.9955876452679,0.0903117597112594) -- (axis cs:3.138680859721,0.0903117597112594) -- 
(axis cs:3.138680859721,0.0997601462414476) -- (axis cs:3.2817740741741,0.0997601462414476) -- 
(axis cs:3.2817740741741,0.104987508019984) -- (axis cs:3.4248672886272,0.104987508019984) -- 
(axis cs:3.4248672886272,0.101919577778301) -- (axis cs:3.5679605030803,0.101919577778301) -- 
(axis cs:3.5679605030803,0.0998509961119302) -- (axis cs:3.7110537175334,0.0998509961119302) -- 
(axis cs:3.7110537175334,0.0903606788722884) -- (axis cs:3.8541469319865,0.0903606788722884) -- 
(axis cs:3.8541469319865,0.0803811700223559) -- (axis cs:3.9972401464396,0.0803811700223559) -- 
(axis cs:3.9972401464396,0.0751887505016977) -- (axis cs:4.1403333608927,0.0751887505016977) -- 
(axis cs:4.1403333608927,0.0682002989261147) -- (axis cs:4.2834265753458,0.0682002989261147) -- 
(axis cs:4.2834265753458,0.0584304436234496) -- (axis cs:4.4265197897989,0.0584304436234496) -- 
(axis cs:4.4265197897989,0.0549362178356574) -- (axis cs:4.569613004252,0.0549362178356574) -- 
(axis cs:4.569613004252,0.0719810512285051) -- (axis cs:4.7127062187051,0.0719810512285051) -- 
(axis cs:4.7127062187051,0.0754053925005408) -- (axis cs:4.8557994331582,0.0754053925005408) -- 
(axis cs:4.8557994331582,0.063972285722887) -- (axis cs:4.99889264761129,0.063972285722887) -- 
(axis cs:4.99889264761129,0.0602893717425547) -- (axis cs:5.14198586206439,0.0602893717425547) -- 
(axis cs:5.14198586206439,0.0545728183537278) -- (axis cs:5.28507907651749,0.0545728183537278) -- 
(axis cs:5.28507907651749,0.0507850775997618) -- (axis cs:5.42817229097059,0.0507850775997618) -- 
(axis cs:5.42817229097059,0.0563968042149543) -- (axis cs:5.57126550542369,0.0563968042149543) -- 
(axis cs:5.57126550542369,0.0654817912632129) -- (axis cs:5.71435871987679,0.0654817912632129) -- 
(axis cs:5.71435871987679,0.0784313920327682) -- (axis cs:5.85745193432989,0.0784313920327682) -- 
(axis cs:5.85745193432989,0.0871879218569738) -- (axis cs:6.00054514878299,0.0871879218569738) -- 
(axis cs:6.00054514878299,0.0835539270376706) -- (axis cs:6.14363836323609,0.0835539270376706) -- 
(axis cs:6.14363836323609,0.0715058365213655) -- (axis cs:6.28673157768919,0.0715058365213655) -- 
(axis cs:6.28673157768919,0.0616451313482178) -- (axis cs:6.42982479214229,0.0616451313482178) -- 
(axis cs:6.42982479214229,0.0638884243039792) -- (axis cs:6.57291800659539,0.0638884243039792) -- 
(axis cs:6.57291800659539,0.0689550516962777) -- (axis cs:6.71601122104849,0.0689550516962777) -- 
(axis cs:6.71601122104849,0.0661107519050154) -- (axis cs:6.85910443550159,0.0661107519050154) -- 
(axis cs:6.85910443550159,0.0713660674898538) -- (axis cs:7.00219764995469,0.0713660674898538) -- 
(axis cs:7.00219764995469,0.0499254980559651) -- (axis cs:7.14529086440779,0.0499254980559651) -- 
(axis cs:7.14529086440779,0);
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_hist90.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8, xmax=8,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.3, %0.169686454723594,
%yticklabels={0.05, 0.15, 0.25},
]
\path [draw=color0, fill opacity=0, very thick] (axis cs:-8.35686358506588,0) -- 
(axis cs:-8.35686358506588,6.1556371402561e-06) -- (axis cs:-8.19441086454077,6.1556371402561e-06) -- 
(axis cs:-8.19441086454077,0.0) -- (axis cs:-8.03195814401566,0.0) -- 
(axis cs:-8.03195814401566,1.84669114207682e-05) -- (axis cs:-7.86950542349055,1.84669114207682e-05) -- 
(axis cs:-7.86950542349055,6.15563714025607e-06) -- (axis cs:-7.70705270296544,6.15563714025607e-06) -- 
(axis cs:-7.70705270296544,2.46225485610244e-05) -- (axis cs:-7.54459998244033,2.46225485610244e-05) -- 
(axis cs:-7.54459998244033,8.61789199635845e-05) -- (axis cs:-7.38214726191522,8.61789199635845e-05) -- 
(axis cs:-7.38214726191522,0.000295470582732293) -- (axis cs:-7.21969454139012,0.000295470582732293) -- 
(axis cs:-7.21969454139012,0.0153213808420974) -- (axis cs:-7.05724182086501,0.0153213808420974) -- 
(axis cs:-7.05724182086501,0.106584857083534) -- (axis cs:-6.8947891003399,0.106584857083534) -- 
(axis cs:-6.8947891003399,0.0871022655346234) -- (axis cs:-6.73233637981479,0.0871022655346234) -- 
(axis cs:-6.73233637981479,0.0678166543742011) -- (axis cs:-6.56988365928968,0.0678166543742011) -- 
(axis cs:-6.56988365928968,0.0478169893055091) -- (axis cs:-6.40743093876457,0.0478169893055091) -- 
(axis cs:-6.40743093876457,0.0621226900194642) -- (axis cs:-6.24497821823946,0.0621226900194642) -- 
(axis cs:-6.24497821823946,0.0949630141627309) -- (axis cs:-6.08252549771435,0.0949630141627309) -- 
(axis cs:-6.08252549771435,0.0869422189689762) -- (axis cs:-5.92007277718924,0.0869422189689762) -- 
(axis cs:-5.92007277718924,0.0639139804272791) -- (axis cs:-5.75762005666414,0.0639139804272791) -- 
(axis cs:-5.75762005666414,0.0462842356575851) -- (axis cs:-5.59516733613903,0.0462842356575851) -- 
(axis cs:-5.59516733613903,0.0346008363653796) -- (axis cs:-5.43271461561392,0.0346008363653796) -- 
(axis cs:-5.43271461561392,0.0336467126086397) -- (axis cs:-5.27026189508881,0.0336467126086397) -- 
(axis cs:-5.27026189508881,0.0412427688397157) -- (axis cs:-5.1078091745637,0.0412427688397157) -- 
(axis cs:-5.1078091745637,0.0474414954399535) -- (axis cs:-4.94535645403859,0.0474414954399535) -- 
(axis cs:-4.94535645403859,0.0539787820829055) -- (axis cs:-4.78290373351348,0.0539787820829055) -- 
(axis cs:-4.78290373351348,0.0616056164996827) -- (axis cs:-4.62045101298837,0.0616056164996827) -- 
(axis cs:-4.62045101298837,0.0724026040436919) -- (axis cs:-4.45799829246327,0.0724026040436919) -- 
(axis cs:-4.45799829246326,0.0818391957797044) -- (axis cs:-4.29554557193816,0.0818391957797044) -- 
(axis cs:-4.29554557193816,0.0895398978421648) -- (axis cs:-4.13309285141305,0.0895398978421648) -- 
(axis cs:-4.13309285141305,0.0813344335342039) -- (axis cs:-3.97064013088794,0.0813344335342039) -- 
(axis cs:-3.97064013088794,0.0607684498486079) -- (axis cs:-3.80818741036283,0.0607684498486079) -- 
(axis cs:-3.80818741036283,0.0618579976224332) -- (axis cs:-3.64573468983772,0.0618579976224332) -- 
(axis cs:-3.64573468983772,0.0780227007527457) -- (axis cs:-3.48328196931261,0.0780227007527457) -- 
(axis cs:-3.48328196931261,0.0878286307171736) -- (axis cs:-3.3208292487875,0.0878286307171736) -- 
(axis cs:-3.3208292487875,0.0967850827562462) -- (axis cs:-3.15837652826239,0.0967850827562462) -- 
(axis cs:-3.15837652826239,0.0998259675035327) -- (axis cs:-2.99592380773728,0.0998259675035327) -- 
(axis cs:-2.99592380773728,0.0921252654410723) -- (axis cs:-2.83347108721218,0.0921252654410723) -- 
(axis cs:-2.83347108721218,0.0832488366848231) -- (axis cs:-2.67101836668707,0.0832488366848231) -- 
(axis cs:-2.67101836668707,0.0766623049447491) -- (axis cs:-2.50856564616196,0.0766623049447491) -- 
(axis cs:-2.50856564616196,0.0729012106520526) -- (axis cs:-2.34611292563685,0.0729012106520526) -- 
(axis cs:-2.34611292563685,0.0702481310446026) -- (axis cs:-2.18366020511174,0.0702481310446026) -- 
(axis cs:-2.18366020511174,0.0646157230612679) -- (axis cs:-2.02120748458663,0.0646157230612679) -- 
(axis cs:-2.02120748458663,0.0670471997316691) -- (axis cs:-1.85875476406152,0.0670471997316691) -- 
(axis cs:-1.85875476406152,0.0703773994245476) -- (axis cs:-1.69630204353641,0.0703773994245476) -- 
(axis cs:-1.69630204353641,0.0787613772095764) -- (axis cs:-1.5338493230113,0.0787613772095764) -- 
(axis cs:-1.5338493230113,0.0928885644464641) -- (axis cs:-1.3713966024862,0.0928885644464641) -- 
(axis cs:-1.3713966024862,0.112309599623972) -- (axis cs:-1.20894388196109,0.112309599623972) -- 
(axis cs:-1.20894388196109,0.120034924234993) -- (axis cs:-1.04649116143598,0.120034924234993) -- 
(axis cs:-1.04649116143598,0.106430966155027) -- (axis cs:-0.884038440910869,0.106430966155027) -- 
(axis cs:-0.884038440910869,0.0830518562963349) -- (axis cs:-0.72158572038576,0.0830518562963349) -- 
(axis cs:-0.72158572038576,0.0613593910140725) -- (axis cs:-0.559132999860651,0.0613593910140725) -- 
(axis cs:-0.559132999860651,0.0524029389750002) -- (axis cs:-0.396680279335543,0.0524029389750002) -- 
(axis cs:-0.396680279335543,0.0473737834314104) -- (axis cs:-0.234227558810433,0.0473737834314104) -- 
(axis cs:-0.234227558810433,0.0422769158792789) -- (axis cs:-0.0717748382853252,0.0422769158792789) -- 
(axis cs:-0.0717748382853252,0.0376540323869462) -- (axis cs:0.0906778822397847,0.0376540323869462) -- 
(axis cs:0.0906778822397847,0.0323170949863445) -- (axis cs:0.253130602764893,0.0323170949863445) -- 
(axis cs:0.253130602764893,0.0306796955070364) -- (axis cs:0.415583323290001,0.0306796955070364) -- 
(axis cs:0.415583323290001,0.0300887543415715) -- (axis cs:0.578036043815111,0.0300887543415715) -- 
(axis cs:0.578036043815111,0.032304783712064) -- (axis cs:0.740488764340219,0.032304783712064) -- 
(axis cs:0.740488764340219,0.0367060642673467) -- (axis cs:0.902941484865329,0.0367060642673467) -- 
(axis cs:0.902941484865329,0.0410088546283862) -- (axis cs:1.06539420539044,0.0410088546283862) -- 
(axis cs:1.06539420539044,0.0454347577322298) -- (axis cs:1.22784692591555,0.0454347577322298) -- 
(axis cs:1.22784692591555,0.049128140016384) -- (axis cs:1.39029964644065,0.049128140016384) -- 
(axis cs:1.39029964644065,0.0508948078756369) -- (axis cs:1.55275236696576,0.0508948078756369) -- 
(axis cs:1.55275236696576,0.0462226792861831) -- (axis cs:1.71520508749087,0.0462226792861831) -- 
(axis cs:1.71520508749087,0.0494482331476767) -- (axis cs:1.87765780801598,0.0494482331476767) -- 
(axis cs:1.87765780801598,0.065065084572507) -- (axis cs:2.04011052854109,0.065065084572507) -- 
(axis cs:2.04011052854109,0.0639632255244012) -- (axis cs:2.2025632490662,0.0639632255244012) -- 
(axis cs:2.2025632490662,0.0613163015540904) -- (axis cs:2.36501596959131,0.0613163015540904) -- 
(axis cs:2.36501596959131,0.0688200232280632) -- (axis cs:2.52746869011642,0.0688200232280632) -- 
(axis cs:2.52746869011642,0.071356145729848) -- (axis cs:2.68992141064153,0.071356145729848) -- 
(axis cs:2.68992141064153,0.0720701996381184) -- (axis cs:2.85237413116663,0.0720701996381184) -- 
(axis cs:2.85237413116663,0.0760590525050036) -- (axis cs:3.01482685169174,0.0760590525050036) -- 
(axis cs:3.01482685169174,0.0790937816151507) -- (axis cs:3.17727957221685,0.0790937816151507) -- 
(axis cs:3.17727957221685,0.088185657671308) -- (axis cs:3.33973229274196,0.088185657671308) -- 
(axis cs:3.33973229274196,0.0947721894113829) -- (axis cs:3.50218501326707,0.0947721894113829) -- 
(axis cs:3.50218501326707,0.083162657764859) -- (axis cs:3.66463773379218,0.083162657764859) -- 
(axis cs:3.66463773379218,0.0812728771628013) -- (axis cs:3.82709045431729,0.0812728771628013) -- 
(axis cs:3.82709045431729,0.0810697411371729) -- (axis cs:3.9895431748424,0.0810697411371729) -- 
(axis cs:3.9895431748424,0.0767792620504135) -- (axis cs:4.15199589536751,0.0767792620504135) -- 
(axis cs:4.15199589536751,0.0674226935972251) -- (axis cs:4.31444861589261,0.0674226935972251) -- 
(axis cs:4.31444861589261,0.0593464976692084) -- (axis cs:4.47690133641772,0.0593464976692084) -- 
(axis cs:4.47690133641772,0.0559670528792085) -- (axis cs:4.63935405694283,0.0559670528792085) -- 
(axis cs:4.63935405694283,0.056065543073452) -- (axis cs:4.80180677746794,0.056065543073452) -- 
(axis cs:4.80180677746794,0.0606022476458213) -- (axis cs:4.96425949799305,0.0606022476458213) -- 
(axis cs:4.96425949799305,0.06707797791737) -- (axis cs:5.12671221851816,0.06707797791737) -- 
(axis cs:5.12671221851816,0.0695279214991927) -- (axis cs:5.28916493904327,0.0695279214991927) -- 
(axis cs:5.28916493904327,0.0687215330338184) -- (axis cs:5.45161765956838,0.0687215330338184) -- 
(axis cs:5.45161765956838,0.067084133554511) -- (axis cs:5.61407038009349,0.067084133554511) -- 
(axis cs:5.61407038009349,0.069657189879138) -- (axis cs:5.77652310061859,0.069657189879138) -- 
(axis cs:5.77652310061859,0.0892567385337125) -- (axis cs:5.9389758211437,0.0892567385337125) -- 
(axis cs:5.9389758211437,0.110869180533153) -- (axis cs:6.10142854166881,0.110869180533153) -- 
(axis cs:6.10142854166881,0.119056177929692) -- (axis cs:6.26388126219392,0.119056177929692) -- 
(axis cs:6.26388126219392,0.126941549106361) -- (axis cs:6.42633398271903,0.126941549106361) -- 
(axis cs:6.42633398271903,0.112962097160839) -- (axis cs:6.58878670324414,0.112962097160839) -- 
(axis cs:6.58878670324414,0.0607315160257667) -- (axis cs:6.75123942376925,0.0607315160257667) -- 
(axis cs:6.75123942376925,0.0620980674709029) -- (axis cs:6.91369214429436,0.0620980674709029) -- 
(axis cs:6.91369214429436,0.117615758838873) -- (axis cs:7.07614486481947,0.117615758838873) -- 
(axis cs:7.07614486481947,0.0133454213200751) -- (axis cs:7.23859758534457,0.0133454213200751) -- 
(axis cs:7.23859758534457,0.000129268379945378) -- (axis cs:7.40105030586968,0.000129268379945378) -- 
(axis cs:7.40105030586968,8.00232828233293e-05) -- (axis cs:7.56350302639479,8.00232828233293e-05) -- 
(axis cs:7.56350302639479,3.69338228415362e-05) -- (axis cs:7.7259557469199,3.69338228415362e-05) -- 
(axis cs:7.7259557469199,2.46225485610241e-05) -- (axis cs:7.88840846744501,2.46225485610241e-05) -- 
(axis cs:7.88840846744501,0);

%EIM + features
\path [draw=color1, fill opacity=0, very thick] (axis cs:-7.13134986401595,0) -- 
(axis cs:-7.13134986401595,0.000524534185899801) -- (axis cs:-6.99027230989418,0.000524534185899801) -- 
(axis cs:-6.99027230989418,0.00733639030278771) -- (axis cs:-6.8491947557724,0.00733639030278771) -- 
(axis cs:-6.84919475577241,0.0211940164302757) -- (axis cs:-6.70811720165063,0.0211940164302757) -- 
(axis cs:-6.70811720165063,0.0270985701715531) -- (axis cs:-6.56703964752885,0.0270985701715531) -- 
(axis cs:-6.56703964752885,0.0215626080203675) -- (axis cs:-6.42596209340708,0.0215626080203675) -- 
(axis cs:-6.42596209340708,0.021945376210078) -- (axis cs:-6.28488453928531,0.021945376210078) -- 
(axis cs:-6.28488453928531,0.038035816777545) -- (axis cs:-6.14380698516353,0.038035816777545) -- 
(axis cs:-6.14380698516353,0.0483705578997327) -- (axis cs:-6.00272943104176,0.0483705578997327) -- 
(axis cs:-6.00272943104176,0.0418918518738895) -- (axis cs:-5.86165187691998,0.0418918518738895) -- 
(axis cs:-5.86165187691998,0.0337190421935858) -- (axis cs:-5.72057432279821,0.0337190421935858) -- 
(axis cs:-5.72057432279821,0.0271269233707909) -- (axis cs:-5.57949676867643,0.0271269233707909) -- 
(axis cs:-5.57949676867643,0.0225407933940725) -- (axis cs:-5.43841921455466,0.0225407933940725) -- 
(axis cs:-5.43841921455466,0.0188336125937265) -- (axis cs:-5.29734166043288,0.0188336125937265) -- 
(axis cs:-5.29734166043288,0.0178908687190689) -- (axis cs:-5.15626410631111,0.0178908687190689) -- 
(axis cs:-5.15626410631111,0.0215484314207484) -- (axis cs:-5.01518655218933,0.0215484314207484) -- 
(axis cs:-5.01518655218933,0.0169055950455544) -- (axis cs:-4.87410899806756,0.0169055950455544) -- 
(axis cs:-4.87410899806756,0.0257872347068037) -- (axis cs:-4.73303144394578,0.0257872347068037) -- 
(axis cs:-4.73303144394578,0.0412397282914192) -- (axis cs:-4.59195388982401,0.0412397282914192) -- 
(axis cs:-4.59195388982401,0.0897945819861978) -- (axis cs:-4.45087633570223,0.0897945819861978) -- 
(axis cs:-4.45087633570223,0.0903120278722887) -- (axis cs:-4.30979878158046,0.0903120278722887) -- 
(axis cs:-4.30979878158046,0.0477680524159292) -- (axis cs:-4.16872122745869,0.0477680524159292) -- 
(axis cs:-4.16872122745868,0.0514681449164653) -- (axis cs:-4.02764367333691,0.0514681449164653) -- 
(axis cs:-4.02764367333691,0.0649217379548145) -- (axis cs:-3.88656611921513,0.0649217379548145) -- 
(axis cs:-3.88656611921513,0.0733426381284489) -- (axis cs:-3.74548856509336,0.0733426381284489) -- 
(axis cs:-3.74548856509336,0.0751714194792888) -- (axis cs:-3.60441101097159,0.0751714194792888) -- 
(axis cs:-3.60441101097159,0.0902553214738127) -- (axis cs:-3.46333345684981,0.0902553214738127) -- 
(axis cs:-3.46333345684981,0.0890928403050618) -- (axis cs:-3.32225590272804,0.0890928403050618) -- 
(axis cs:-3.32225590272804,0.0636812854881596) -- (axis cs:-3.18117834860626,0.0636812854881596) -- 
(axis cs:-3.18117834860626,0.0452587942833812) -- (axis cs:-3.04010079448449,0.0452587942833812) -- 
(axis cs:-3.04010079448449,0.0386595871607772) -- (axis cs:-2.89902324036271,0.0386595871607772) -- 
(axis cs:-2.89902324036271,0.0392904458438186) -- (axis cs:-2.75794568624094,0.0392904458438186) -- 
(axis cs:-2.75794568624094,0.0508514628330428) -- (axis cs:-2.61686813211916,0.0508514628330428) -- 
(axis cs:-2.61686813211916,0.0679413536736431) -- (axis cs:-2.47579057799739,0.0679413536736431) -- 
(axis cs:-2.47579057799739,0.085995253288329) -- (axis cs:-2.33471302387561,0.085995253288329) -- 
(axis cs:-2.33471302387561,0.103042614330073) -- (axis cs:-2.19363546975384,0.103042614330073) -- 
(axis cs:-2.19363546975384,0.121479282134469) -- (axis cs:-2.05255791563206,0.121479282134469) -- 
(axis cs:-2.05255791563206,0.136563184128994) -- (axis cs:-1.91148036151029,0.136563184128994) -- 
(axis cs:-1.91148036151029,0.146614393258803) -- (axis cs:-1.77040280738851,0.146614393258803) -- 
(axis cs:-1.77040280738851,0.132409440440652) -- (axis cs:-1.62932525326674,0.132409440440652) -- 
(axis cs:-1.62932525326674,0.106891561126607) -- (axis cs:-1.48824769914496,0.106891561126607) -- 
(axis cs:-1.48824769914496,0.102503903544554) -- (axis cs:-1.34717014502319,0.102503903544554) -- 
(axis cs:-1.34717014502319,0.128454169146976) -- (axis cs:-1.20609259090141,0.128454169146976) -- 
(axis cs:-1.20609259090141,0.161606147355804) -- (axis cs:-1.06501503677964,0.161606147355804) -- 
(axis cs:-1.06501503677964,0.14927250568735) -- (axis cs:-0.923937482657865,0.14927250568735) -- 
(axis cs:-0.923937482657865,0.143608954139593) -- (axis cs:-0.78285992853609,0.143608954139593) -- 
(axis cs:-0.78285992853609,0.141411581198663) -- (axis cs:-0.641782374414316,0.141411581198663) -- 
(axis cs:-0.641782374414316,0.141028813008951) -- (axis cs:-0.50070482029254,0.141028813008951) -- 
(axis cs:-0.50070482029254,0.143786161634831) -- (axis cs:-0.359627266170766,0.143786161634831) -- 
(axis cs:-0.359627266170766,0.142460649570462) -- (axis cs:-0.218549712048992,0.142460649570462) -- 
(axis cs:-0.218549712048992,0.133827100402543) -- (axis cs:-0.0774721579272164,0.133827100402543) -- 
(axis cs:-0.0774721579272164,0.124633575549678) -- (axis cs:0.063605396194558,0.124633575549678) -- 
(axis cs:0.063605396194558,0.121195750142091) -- (axis cs:0.204682950316333,0.121195750142091) -- 
(axis cs:0.204682950316333,0.124782429845677) -- (axis cs:0.345760504438108,0.124782429845677) -- 
(axis cs:0.345760504438108,0.137399603506509) -- (axis cs:0.486838058559883,0.137399603506509) -- 
(axis cs:0.486838058559883,0.149350476985254) -- (axis cs:0.627915612681657,0.149350476985254) -- 
(axis cs:0.627915612681657,0.144239812822636) -- (axis cs:0.768993166803432,0.144239812822636) -- 
(axis cs:0.768993166803432,0.122436202608746) -- (axis cs:0.910070720925207,0.122436202608746) -- 
(axis cs:0.910070720925207,0.101986457658463) -- (axis cs:1.05114827504698,0.101986457658463) -- 
(axis cs:1.05114827504698,0.105764521456905) -- (axis cs:1.19222582916876,0.105764521456905) -- 
(axis cs:1.19222582916876,0.103510442117497) -- (axis cs:1.33330338329053,0.103510442117497) -- 
(axis cs:1.33330338329053,0.121323339538661) -- (axis cs:1.47438093741231,0.121323339538661) -- 
(axis cs:1.47438093741231,0.133905071700447) -- (axis cs:1.61545849153408,0.133905071700447) -- 
(axis cs:1.61545849153408,0.13480528577625) -- (axis cs:1.75653604565585,0.13480528577625) -- 
(axis cs:1.75653604565585,0.113391532051879) -- (axis cs:1.89761359977763,0.113391532051879) -- 
(axis cs:1.89761359977763,0.0903049395724786) -- (axis cs:2.03869115389941,0.0903049395724786) -- 
(axis cs:2.03869115389941,0.075582540868238) -- (axis cs:2.17976870802118,0.075582540868238) -- 
(axis cs:2.17976870802118,0.0726125432480747) -- (axis cs:2.32084626214295,0.0726125432480747) -- 
(axis cs:2.32084626214295,0.0828976662715964) -- (axis cs:2.46192381626473,0.0828976662715964) -- 
(axis cs:2.46192381626473,0.098520279051639) -- (axis cs:2.6030013703865,0.098520279051639) -- 
(axis cs:2.6030013703865,0.111321748507519) -- (axis cs:2.74407892450828,0.111321748507519) -- 
(axis cs:2.74407892450828,0.111265042109042) -- (axis cs:2.88515647863005,0.111265042109042) -- 
(axis cs:2.88515647863005,0.102730729138456) -- (axis cs:3.02623403275183,0.102730729138456) -- 
(axis cs:3.02623403275183,0.0916517165362766) -- (axis cs:3.1673115868736,0.0916517165362766) -- 
(axis cs:3.1673115868736,0.0783328011943062) -- (axis cs:3.30838914099538,0.0783328011943062) -- 
(axis cs:3.30838914099538,0.0619517403346518) -- (axis cs:3.44946669511715,0.0619517403346518) -- 
(axis cs:3.44946669511715,0.0458258582681377) -- (axis cs:3.59054424923893,0.0458258582681377) -- 
(axis cs:3.59054424923893,0.0372206622994577) -- (axis cs:3.7316218033607,0.0372206622994577) -- 
(axis cs:3.7316218033607,0.0524534185899797) -- (axis cs:3.87269935748248,0.0524534185899797) -- 
(axis cs:3.87269935748248,0.0882209794284984) -- (axis cs:4.01377691160425,0.0882209794284984) -- 
(axis cs:4.01377691160425,0.0454714432776649) -- (axis cs:4.15485446572603,0.0454714432776649) -- 
(axis cs:4.15485446572603,0.0374403995935509) -- (axis cs:4.2959320198478,0.0374403995935509) -- 
(axis cs:4.2959320198478,0.0304584242812355) -- (axis cs:4.43700957396958,0.0304584242812355) -- 
(axis cs:4.43700957396958,0.0293384729113414) -- (axis cs:4.57808712809135,0.0293384729113414) -- 
(axis cs:4.57808712809135,0.038248465771829) -- (axis cs:4.71916468221312,0.038248465771829) -- 
(axis cs:4.71916468221312,0.0430330681432118) -- (axis cs:4.8602422363349,0.0430330681432118) -- 
(axis cs:4.8602422363349,0.0391841213466768) -- (axis cs:5.00131979045667,0.0391841213466768) -- 
(axis cs:5.00131979045667,0.0299480666949547) -- (axis cs:5.14239734457845,0.0299480666949547) -- 
(axis cs:5.14239734457845,0.0284028173364934) -- (axis cs:5.28347489870022,0.0284028173364934) -- 
(axis cs:5.28347489870022,0.0275096915605015) -- (axis cs:5.424552452822,0.0275096915605015) -- 
(axis cs:5.424552452822,0.0200457118611436) -- (axis cs:5.56563000694377,0.0200457118611436) -- 
(axis cs:5.56563000694377,0.0128369109549263) -- (axis cs:5.70670756106555,0.0128369109549263) -- 
(axis cs:5.70670756106555,0.0114759573915104) -- (axis cs:5.84778511518732,0.0114759573915104) -- 
(axis cs:5.84778511518732,0.0118020191827454) -- (axis cs:5.9888626693091,0.0118020191827454) -- 
(axis cs:5.9888626693091,0.0136945952318704) -- (axis cs:6.12994022343087,0.0136945952318704) -- 
(axis cs:6.12994022343087,0.019287263781532) -- (axis cs:6.27101777755265,0.019287263781532) -- 
(axis cs:6.27101777755265,0.0242703385475798) -- (axis cs:6.41209533167442,0.0242703385475798) -- 
(axis cs:6.41209533167442,0.0221863784035995) -- (axis cs:6.5531728857962,0.0221863784035995) -- 
(axis cs:6.5531728857962,0.00964717604067072) -- (axis cs:6.69425043991797,0.00964717604067072) -- 
(axis cs:6.69425043991797,0.00196345904721951) -- (axis cs:6.83532799403975,0.00196345904721951) -- 
(axis cs:6.83532799403975,0.000120501096760764) -- (axis cs:6.97640554816152,0.000120501096760764) -- 
(axis cs:6.97640554816152,0);
%EM
\path [draw=color2, fill opacity=0, very thick] (axis cs:-9.6893574485427,0) -- 
(axis cs:-9.6893574485427,2.56178561109303e-05) -- (axis cs:-9.49418108490208,2.56178561109303e-05) -- 
(axis cs:-9.49418108490208,3.07414273331163e-05) -- (axis cs:-9.29900472126146,3.07414273331163e-05) -- 
(axis cs:-9.29900472126146,4.61121409996745e-05) -- (axis cs:-9.10382835762084,4.61121409996745e-05) -- 
(axis cs:-9.10382835762084,3.58649985553024e-05) -- (axis cs:-8.90865199398022,3.58649985553024e-05) -- 
(axis cs:-8.90865199398022,0.000102471424443721) -- (axis cs:-8.7134756303396,0.000102471424443721) -- 
(axis cs:-8.7134756303396,0.000143459994221209) -- (axis cs:-8.51829926669898,0.000143459994221209) -- 
(axis cs:-8.51829926669898,0.000158830707887768) -- (axis cs:-8.32312290305836,0.000158830707887768) -- 
(axis cs:-8.32312290305836,0.000204942848887442) -- (axis cs:-8.12794653941774,0.000204942848887442) -- 
(axis cs:-8.12794653941774,0.00027154927477586) -- (axis cs:-7.93277017577712,0.00027154927477586) -- 
(axis cs:-7.93277017577712,0.000353526414330838) -- (axis cs:-7.7375938121365,0.000353526414330838) -- 
(axis cs:-7.7375938121365,0.000440627125108) -- (axis cs:-7.54241744849588,0.000440627125108) -- 
(axis cs:-7.54241744849588,0.00120916280843591) -- (axis cs:-7.34724108485526,0.00120916280843591) -- 
(axis cs:-7.34724108485526,0.0105340624328145) -- (axis cs:-7.15206472121464,0.0105340624328145) -- 
(axis cs:-7.15206472121464,0.0445238339207966) -- (axis cs:-6.95688835757402,0.0445238339207966) -- 
(axis cs:-6.95688835757402,0.0826175859577501) -- (axis cs:-6.7617119939334,0.0826175859577501) -- 
(axis cs:-6.7617119939334,0.0965639468245405) -- (axis cs:-6.56653563029278,0.0965639468245405) -- 
(axis cs:-6.56653563029278,0.0886787707135962) -- (axis cs:-6.37135926665216,0.0886787707135962) -- 
(axis cs:-6.37135926665216,0.0722935899450452) -- (axis cs:-6.17618290301154,0.0722935899450452) -- 
(axis cs:-6.17618290301154,0.0593514490378032) -- (axis cs:-5.98100653937092,0.0593514490378032) -- 
(axis cs:-5.98100653937092,0.0520247421900772) -- (axis cs:-5.7858301757303,0.0520247421900772) -- 
(axis cs:-5.7858301757303,0.051194723652083) -- (axis cs:-5.59065381208968,0.051194723652083) -- 
(axis cs:-5.59065381208968,0.0553704341981647) -- (axis cs:-5.39547744844906,0.0553704341981647) -- 
(axis cs:-5.39547744844906,0.0632607338803312) -- (axis cs:-5.20030108480844,0.0632607338803312) -- 
(axis cs:-5.20030108480844,0.071268875700608) -- (axis cs:-5.00512472116782,0.071268875700608) -- 
(axis cs:-5.00512472116782,0.0704491043050582) -- (axis cs:-4.8099483575272,0.0704491043050582) -- 
(axis cs:-4.8099483575272,0.0641778531291025) -- (axis cs:-4.61477199388658,0.0641778531291025) -- 
(axis cs:-4.61477199388658,0.057066336272708) -- (axis cs:-4.41959563024596,0.057066336272708) -- 
(axis cs:-4.41959563024596,0.0544481913781712) -- (axis cs:-4.22441926660534,0.0544481913781712) -- 
(axis cs:-4.22441926660534,0.0577785126725921) -- (axis cs:-4.02924290296472,0.0577785126725921) -- 
(axis cs:-4.02924290296472,0.0662324051891991) -- (axis cs:-3.8340665393241,0.0662324051891991) -- 
(axis cs:-3.8340665393241,0.0737640548858126) -- (axis cs:-3.63889017568348,0.0737640548858126) -- 
(axis cs:-3.63889017568348,0.0800506767754349) -- (axis cs:-3.44371381204286,0.0800506767754349) -- 
(axis cs:-3.44371381204286,0.0812495924414264) -- (axis cs:-3.24853744840224,0.0812495924414264) -- 
(axis cs:-3.24853744840224,0.0757212590926877) -- (axis cs:-3.05336108476163,0.0757212590926877) -- 
(axis cs:-3.05336108476163,0.0690964815024011) -- (axis cs:-2.85818472112101,0.0690964815024011) -- 
(axis cs:-2.85818472112101,0.0611805639641236) -- (axis cs:-2.66300835748039,0.0611805639641236) -- 
(axis cs:-2.66300835748039,0.0624973217682255) -- (axis cs:-2.46783199383977,0.0624973217682255) -- 
(axis cs:-2.46783199383977,0.0653716452238715) -- (axis cs:-2.27265563019914,0.0653716452238715) -- 
(axis cs:-2.27265563019914,0.0666474144581962) -- (axis cs:-2.07747926655852,0.0666474144581962) -- 
(axis cs:-2.07747926655852,0.0664732130366418) -- (axis cs:-1.88230290291791,0.0664732130366418) -- 
(axis cs:-1.88230290291791,0.0675901515630784) -- (axis cs:-1.68712653927729,0.0675901515630784) -- 
(axis cs:-1.68712653927729,0.0723345785148227) -- (axis cs:-1.49195017563667,0.0723345785148227) -- 
(axis cs:-1.49195017563667,0.0800558003466571) -- (axis cs:-1.29677381199605,0.0800558003466571) -- 
(axis cs:-1.29677381199605,0.0915069820282429) -- (axis cs:-1.10159744835543,0.0915069820282429) -- 
(axis cs:-1.10159744835543,0.0921474284310161) -- (axis cs:-0.906421084714806,0.0921474284310161) -- 
(axis cs:-0.906421084714806,0.0854150558450637) -- (axis cs:-0.711244721074186,0.0854150558450637) -- 
(axis cs:-0.711244721074186,0.0747272862755836) -- (axis cs:-0.516068357433566,0.0747272862755836) -- 
(axis cs:-0.516068357433566,0.0633785760184415) -- (axis cs:-0.320891993792946,0.0633785760184415) -- 
(axis cs:-0.320891993792946,0.0578451190984805) -- (axis cs:-0.125715630152326,0.0578451190984805) -- 
(axis cs:-0.125715630152326,0.0565334848656009) -- (axis cs:0.0694607334882935,0.0565334848656009) -- 
(axis cs:0.0694607334882935,0.0575120869690384) -- (axis cs:0.264637097128913,0.0575120869690384) -- 
(axis cs:0.264637097128913,0.0624255917711149) -- (axis cs:0.459813460769533,0.0624255917711149) -- 
(axis cs:0.459813460769533,0.0656431944986477) -- (axis cs:0.654989824410153,0.0656431944986477) -- 
(axis cs:0.654989824410153,0.0648182995318752) -- (axis cs:0.850166188050775,0.0648182995318752) -- 
(axis cs:0.850166188050775,0.0611293282519018) -- (axis cs:1.04534255169139,0.0611293282519018) -- 
(axis cs:1.04534255169139,0.0573839976884838) -- (axis cs:1.24051891533201,0.0573839976884838) -- 
(axis cs:1.24051891533201,0.057225166980596) -- (axis cs:1.43569527897263,0.057225166980596) -- 
(axis cs:1.43569527897263,0.0610217332562359) -- (axis cs:1.63087164261325,0.0610217332562359) -- 
(axis cs:1.63087164261325,0.0656893066396474) -- (axis cs:1.82604800625387,0.0656893066396474) -- 
(axis cs:1.82604800625387,0.069204076498067) -- (axis cs:2.02122436989449,0.069204076498067) -- 
(axis cs:2.02122436989449,0.0727854527823751) -- (axis cs:2.21640073353511,0.0727854527823751) -- 
(axis cs:2.21640073353511,0.0761567626465735) -- (axis cs:2.41157709717573,0.0761567626465735) -- 
(axis cs:2.41157709717573,0.0776989575844515) -- (axis cs:2.60675346081635,0.0776989575844515) -- 
(axis cs:2.60675346081635,0.0801224067725455) -- (axis cs:2.80192982445697,0.0801224067725455) -- 
(axis cs:2.80192982445697,0.0807321117479856) -- (axis cs:2.99710618809759,0.0807321117479856) -- 
(axis cs:2.99710618809759,0.0829762359433031) -- (axis cs:3.19228255173821,0.0829762359433031) -- 
(axis cs:3.19228255173821,0.0856558636925064) -- (axis cs:3.38745891537883,0.0856558636925064) -- 
(axis cs:3.38745891537883,0.0909638834786912) -- (axis cs:3.58263527901945,0.0909638834786912) -- 
(axis cs:3.58263527901945,0.0941404976364465) -- (axis cs:3.77781164266007,0.0941404976364465) -- 
(axis cs:3.77781164266007,0.0975732903553112) -- (axis cs:3.97298800630069,0.0975732903553112) -- 
(axis cs:3.97298800630069,0.0955289854376589) -- (axis cs:4.16816436994131,0.0955289854376589) -- 
(axis cs:4.16816436994131,0.0877514043223805) -- (axis cs:4.36334073358193,0.0877514043223805) -- 
(axis cs:4.36334073358193,0.0771199940363445) -- (axis cs:4.55851709722255,0.0771199940363445) -- 
(axis cs:4.55851709722255,0.0661965401906438) -- (axis cs:4.75369346086317,0.0661965401906438) -- 
(axis cs:4.75369346086317,0.0556009949031625) -- (axis cs:4.94886982450379,0.0556009949031625) -- 
(axis cs:4.94886982450379,0.046732093117559) -- (axis cs:5.14404618814441,0.046732093117559) -- 
(axis cs:5.14404618814441,0.0435964675295811) -- (axis cs:5.33922255178503,0.0435964675295811) -- 
(axis cs:5.33922255178503,0.0437143096676914) -- (axis cs:5.53439891542565,0.0437143096676914) -- 
(axis cs:5.53439891542565,0.0545660335162815) -- (axis cs:5.72957527906627,0.0545660335162815) -- 
(axis cs:5.72957527906627,0.071489189263162) -- (axis cs:5.92475164270689,0.071489189263162) -- 
(axis cs:5.92475164270689,0.0820078809823099) -- (axis cs:6.11992800634751,0.0820078809823099) -- 
(axis cs:6.11992800634751,0.0773351840276763) -- (axis cs:6.31510436998813,0.0773351840276763) -- 
(axis cs:6.31510436998813,0.072893047778041) -- (axis cs:6.51028073362875,0.072893047778041) -- 
(axis cs:6.51028073362875,0.073087743484484) -- (axis cs:6.70545709726937,0.073087743484484) -- 
(axis cs:6.70545709726937,0.0706591707251678) -- (axis cs:6.90063346090999,0.0706591707251678) -- 
(axis cs:6.90063346090999,0.0482999059115479) -- (axis cs:7.09580982455061,0.0482999059115479) -- 
(axis cs:7.09580982455061,0.0181733071250939) -- (axis cs:7.29098618819123,0.0181733071250939) -- 
(axis cs:7.29098618819123,0.00452411338919028) -- (axis cs:7.48616255183185,0.00452411338919028) -- 
(axis cs:7.48616255183185,0.00215189991331814) -- (axis cs:7.68133891547247,0.00215189991331814) -- 
(axis cs:7.68133891547247,0.00162417207743298) -- (axis cs:7.87651527911309,0.00162417207743298) -- 
(axis cs:7.87651527911309,0.00115280352499186) -- (axis cs:8.07169164275371,0.00115280352499186) -- 
(axis cs:8.07169164275371,0.000824894966771954) -- (axis cs:8.26686800639433,0.000824894966771954) -- 
(axis cs:8.26686800639433,0.000835142109216327) -- (axis cs:8.46204437003495,0.000835142109216327) -- 
(axis cs:8.46204437003495,0.000814647824327582) -- (axis cs:8.65722073367557,0.000814647824327582) -- 
(axis cs:8.65722073367557,0.000507233550996419) -- (axis cs:8.85239709731619,0.000507233550996419) -- 
(axis cs:8.85239709731619,0.000338155700664279) -- (axis cs:9.04757346095681,0.000338155700664279) -- 
(axis cs:9.04757346095681,0.000343279271886465) -- (axis cs:9.24274982459743,0.000343279271886465) -- 
(axis cs:9.24274982459743,0.000235684276220558) -- (axis cs:9.43792618823805,0.000235684276220558) -- 
(axis cs:9.43792618823805,0.000117842138110279) -- (axis cs:9.63310255187867,0.000117842138110279) -- 
(axis cs:9.63310255187867,4.61121409996749e-05) -- (axis cs:9.82827891551929,4.61121409996749e-05) -- 
(axis cs:9.82827891551929,0);

%DATA
\path [draw=black, fill opacity=0, very thick] (axis cs:-7.16403058090216,0) -- 
(axis cs:-7.16403058090216,0.0317275701531469) -- (axis cs:-7.02093736644906,0.0317275701531469) -- 
(axis cs:-7.02093736644906,0.0833442734904026) -- (axis cs:-6.87784415199596,0.0833442734904026) -- 
(axis cs:-6.87784415199596,0.0658941099061723) -- (axis cs:-6.73475093754286,0.0658941099061723) -- 
(axis cs:-6.73475093754286,0.0925201104091436) -- (axis cs:-6.59165772308976,0.0925201104091436) -- 
(axis cs:-6.59165772308976,0.0935124705328764) -- (axis cs:-6.44856450863666,0.0935124705328764) -- 
(axis cs:-6.44856450863666,0.0782636691949538) -- (axis cs:-6.30547129418356,0.0782636691949538) -- 
(axis cs:-6.30547129418356,0.0701361000125512) -- (axis cs:-6.16237807973046,0.0701361000125512) -- 
(axis cs:-6.16237807973046,0.0656215602947245) -- (axis cs:-6.01928486527736,0.0656215602947245) -- 
(axis cs:-6.01928486527736,0.0525112251389305) -- (axis cs:-5.87619165082426,0.0525112251389305) -- 
(axis cs:-5.87619165082426,0.0380031996680205) -- (axis cs:-5.73309843637116,0.0380031996680205) -- 
(axis cs:-5.73309843637116,0.0366893707718109) -- (axis cs:-5.59000522191806,0.0366893707718109) -- 
(axis cs:-5.59000522191806,0.0487025190302381) -- (axis cs:-5.44691200746496,0.0487025190302381) -- 
(axis cs:-5.44691200746496,0.0672149272539571) -- (axis cs:-5.30381879301186,0.0672149272539571) -- 
(axis cs:-5.30381879301186,0.0833302965872519) -- (axis cs:-5.16072557855877,0.0833302965872519) -- 
(axis cs:-5.16072557855877,0.0856434740587699) -- (axis cs:-5.01763236410567,0.0856434740587699) -- 
(axis cs:-5.01763236410567,0.0725820580640048) -- (axis cs:-4.87453914965257,0.0725820580640048) -- 
(axis cs:-4.87453914965257,0.0564247580212573) -- (axis cs:-4.73144593519947,0.0564247580212573) -- 
(axis cs:-4.73144593519947,0.0543072571938557) -- (axis cs:-4.58835272074637,0.0543072571938557) -- 
(axis cs:-4.58835272074637,0.0630288447601833) -- (axis cs:-4.44525950629327,0.0630288447601833) -- 
(axis cs:-4.44525950629327,0.0737491294771276) -- (axis cs:-4.30216629184017,0.0737491294771276) -- 
(axis cs:-4.30216629184017,0.0830926892336816) -- (axis cs:-4.15907307738707,0.0830926892336816) -- 
(axis cs:-4.15907307738707,0.0857273354776769) -- (axis cs:-4.01597986293397,0.0857273354776769) -- 
(axis cs:-4.01597986293397,0.0871320142443688) -- (axis cs:-3.87288664848087,0.0871320142443688) -- 
(axis cs:-3.87288664848087,0.0880475014007702) -- (axis cs:-3.72979343402777,0.0880475014007702) -- 
(axis cs:-3.72979343402777,0.0914369004149282) -- (axis cs:-3.58670021957467,0.0914369004149282) -- 
(axis cs:-3.58670021957467,0.0880544898523458) -- (axis cs:-3.44360700512157,0.0880544898523458) -- 
(axis cs:-3.44360700512157,0.0841898761310486) -- (axis cs:-3.30051379066847,0.0841898761310486) -- 
(axis cs:-3.30051379066847,0.0761741221738547) -- (axis cs:-3.15742057621537,0.0761741221738547) -- 
(axis cs:-3.15742057621537,0.0660548442924107) -- (axis cs:-3.01432736176227,0.0660548442924107) -- 
(axis cs:-3.01432736176227,0.054719575836815) -- (axis cs:-2.87123414730917,0.054719575836815) -- 
(axis cs:-2.87123414730917,0.0510646156627848) -- (axis cs:-2.72814093285607,0.0510646156627848) -- 
(axis cs:-2.72814093285607,0.0528326939114076) -- (axis cs:-2.58504771840298,0.0528326939114076) -- 
(axis cs:-2.58504771840298,0.0581648824635775) -- (axis cs:-2.44195450394988,0.0581648824635775) -- 
(axis cs:-2.44195450394988,0.0612887203178627) -- (axis cs:-2.29886128949678,0.0612887203178627) -- 
(axis cs:-2.29886128949678,0.063720701466166) -- (axis cs:-2.15576807504368,0.063720701466166) -- 
(axis cs:-2.15576807504368,0.0642098930764568) -- (axis cs:-2.01267486059058,0.0642098930764568) -- 
(axis cs:-2.01267486059058,0.0633503135326601) -- (axis cs:-1.86958164613748,0.0633503135326601) -- 
(axis cs:-1.86958164613748,0.0650345303623752) -- (axis cs:-1.72648843168438,0.0650345303623752) -- 
(axis cs:-1.72648843168438,0.067508442220132) -- (axis cs:-1.58339521723128,0.067508442220132) -- 
(axis cs:-1.58339521723128,0.0790463757714195) -- (axis cs:-1.44030200277818,0.0790463757714195) -- 
(axis cs:-1.44030200277818,0.080604800472774) -- (axis cs:-1.29720878832508,0.080604800472774) -- 
(axis cs:-1.29720878832508,0.0644055697205731) -- (axis cs:-1.15411557387198,0.0644055697205731) -- 
(axis cs:-1.15411557387198,0.064608234816265) -- (axis cs:-1.01102235941888,0.064608234816265) -- 
(axis cs:-1.01102235941888,0.0695490700802022) -- (axis cs:-0.867929144965783,0.0695490700802022) -- 
(axis cs:-0.867929144965783,0.0736373142519178) -- (axis cs:-0.724835930512683,0.0736373142519178) -- 
(axis cs:-0.724835930512683,0.0838614189069962) -- (axis cs:-0.581742716059583,0.0838614189069962) -- 
(axis cs:-0.581742716059583,0.0900531870029628) -- (axis cs:-0.438649501606484,0.0900531870029628) -- 
(axis cs:-0.438649501606484,0.0744619515378366) -- (axis cs:-0.295556287153384,0.0744619515378366) -- 
(axis cs:-0.295556287153384,0.0714010097477317) -- (axis cs:-0.152463072700285,0.0714010097477317) -- 
(axis cs:-0.152463072700285,0.070289845947214) -- (axis cs:-0.00936985824718573,0.070289845947214) -- 
(axis cs:-0.00936985824718573,0.0615053623167062) -- (axis cs:0.133723356205913,0.0615053623167062) -- 
(axis cs:0.133723356205913,0.0558726703467859) -- (axis cs:0.276816570659014,0.0558726703467859) -- 
(axis cs:0.276816570659014,0.0567042960842806) -- (axis cs:0.419909785112113,0.0567042960842806) -- 
(axis cs:0.419909785112113,0.0610161707064153) -- (axis cs:0.563002999565212,0.0610161707064153) -- 
(axis cs:0.563002999565212,0.0610301476095665) -- (axis cs:0.706096214018311,0.0610301476095665) -- 
(axis cs:0.706096214018311,0.0591432656841587) -- (axis cs:0.849189428471411,0.0591432656841587) -- 
(axis cs:0.849189428471411,0.0517215301108899) -- (axis cs:0.99228264292451,0.0517215301108899) -- 
(axis cs:0.99228264292451,0.0450685242109349) -- (axis cs:1.13537585737761,0.0450685242109349) -- 
(axis cs:1.13537585737761,0.0430977808666205) -- (axis cs:1.27846907183071,0.0430977808666205) -- 
(axis cs:1.27846907183071,0.0447889861479116) -- (axis cs:1.42156228628381,0.0447889861479116) -- 
(axis cs:1.42156228628381,0.0475424360686907) -- (axis cs:1.56465550073691,0.0475424360686907) -- 
(axis cs:1.56465550073691,0.050799054502913) -- (axis cs:1.70774871519001,0.050799054502913) -- 
(axis cs:1.70774871519001,0.0553275711238908) -- (axis cs:1.85084192964311,0.0553275711238908) -- 
(axis cs:1.85084192964311,0.0609392977390839) -- (axis cs:1.99393514409621,0.0609392977390839) -- 
(axis cs:1.99393514409621,0.0730992034805984) -- (axis cs:2.13702835854931,0.0730992034805984) -- 
(axis cs:2.13702835854931,0.0883549932700961) -- (axis cs:2.2801215730024,0.0883549932700961) -- 
(axis cs:2.2801215730024,0.0992080585669765) -- (axis cs:2.4232147874555,0.0992080585669765) -- 
(axis cs:2.4232147874555,0.098760797666138) -- (axis cs:2.56630800190861,0.098760797666138) -- 
(axis cs:2.56630800190861,0.0917583691874051) -- (axis cs:2.7094012163617,0.0917583691874051) -- 
(axis cs:2.7094012163617,0.0843156682594091) -- (axis cs:2.8524944308148,0.0843156682594091) -- 
(axis cs:2.8524944308148,0.0856854047682234) -- (axis cs:2.9955876452679,0.0856854047682234) -- 
(axis cs:2.9955876452679,0.0903117597112594) -- (axis cs:3.138680859721,0.0903117597112594) -- 
(axis cs:3.138680859721,0.0997601462414476) -- (axis cs:3.2817740741741,0.0997601462414476) -- 
(axis cs:3.2817740741741,0.104987508019984) -- (axis cs:3.4248672886272,0.104987508019984) -- 
(axis cs:3.4248672886272,0.101919577778301) -- (axis cs:3.5679605030803,0.101919577778301) -- 
(axis cs:3.5679605030803,0.0998509961119302) -- (axis cs:3.7110537175334,0.0998509961119302) -- 
(axis cs:3.7110537175334,0.0903606788722884) -- (axis cs:3.8541469319865,0.0903606788722884) -- 
(axis cs:3.8541469319865,0.0803811700223559) -- (axis cs:3.9972401464396,0.0803811700223559) -- 
(axis cs:3.9972401464396,0.0751887505016977) -- (axis cs:4.1403333608927,0.0751887505016977) -- 
(axis cs:4.1403333608927,0.0682002989261147) -- (axis cs:4.2834265753458,0.0682002989261147) -- 
(axis cs:4.2834265753458,0.0584304436234496) -- (axis cs:4.4265197897989,0.0584304436234496) -- 
(axis cs:4.4265197897989,0.0549362178356574) -- (axis cs:4.569613004252,0.0549362178356574) -- 
(axis cs:4.569613004252,0.0719810512285051) -- (axis cs:4.7127062187051,0.0719810512285051) -- 
(axis cs:4.7127062187051,0.0754053925005408) -- (axis cs:4.8557994331582,0.0754053925005408) -- 
(axis cs:4.8557994331582,0.063972285722887) -- (axis cs:4.99889264761129,0.063972285722887) -- 
(axis cs:4.99889264761129,0.0602893717425547) -- (axis cs:5.14198586206439,0.0602893717425547) -- 
(axis cs:5.14198586206439,0.0545728183537278) -- (axis cs:5.28507907651749,0.0545728183537278) -- 
(axis cs:5.28507907651749,0.0507850775997618) -- (axis cs:5.42817229097059,0.0507850775997618) -- 
(axis cs:5.42817229097059,0.0563968042149543) -- (axis cs:5.57126550542369,0.0563968042149543) -- 
(axis cs:5.57126550542369,0.0654817912632129) -- (axis cs:5.71435871987679,0.0654817912632129) -- 
(axis cs:5.71435871987679,0.0784313920327682) -- (axis cs:5.85745193432989,0.0784313920327682) -- 
(axis cs:5.85745193432989,0.0871879218569738) -- (axis cs:6.00054514878299,0.0871879218569738) -- 
(axis cs:6.00054514878299,0.0835539270376706) -- (axis cs:6.14363836323609,0.0835539270376706) -- 
(axis cs:6.14363836323609,0.0715058365213655) -- (axis cs:6.28673157768919,0.0715058365213655) -- 
(axis cs:6.28673157768919,0.0616451313482178) -- (axis cs:6.42982479214229,0.0616451313482178) -- 
(axis cs:6.42982479214229,0.0638884243039792) -- (axis cs:6.57291800659539,0.0638884243039792) -- 
(axis cs:6.57291800659539,0.0689550516962777) -- (axis cs:6.71601122104849,0.0689550516962777) -- 
(axis cs:6.71601122104849,0.0661107519050154) -- (axis cs:6.85910443550159,0.0661107519050154) -- 
(axis cs:6.85910443550159,0.0713660674898538) -- (axis cs:7.00219764995469,0.0713660674898538) -- 
(axis cs:7.00219764995469,0.0499254980559651) -- (axis cs:7.14529086440779,0.0499254980559651) -- 
(axis cs:7.14529086440779,0);
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%title={(a) Average Distance to Line},
legend cell align={left},
legend entries={{EIM},{EIM + Features},{EM},{Data}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of Components},
xmajorgrids,
xmin=-5, xmax=105,
y grid style={lightgray!92.02614379084967!black},
ylabel={Log-RMSE},
ymajorgrids,
ymin=-0.183265932357131, ymax=4.41137503830352,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, black}
\path [fill=color0, fill opacity=0.3] (axis cs:5,0.213299122844378)
--(axis cs:5,0.0546656354416948)
--(axis cs:10,0.0936057307450446)
--(axis cs:15,0.110347456281645)
--(axis cs:20,0.101838066018646)
--(axis cs:25,0.0921331497088715)
--(axis cs:30,0.109874027064918)
--(axis cs:35,0.115976027951161)
--(axis cs:40,0.107090365381873)
--(axis cs:45,0.121483363714529)
--(axis cs:50,0.125186439493498)
--(axis cs:55,0.129465297086804)
--(axis cs:60,0.128843658268879)
--(axis cs:65,0.130376836050913)
--(axis cs:70,0.133396385435786)
--(axis cs:75,0.13590875812517)
--(axis cs:80,0.12751026672102)
--(axis cs:85,0.125958936873235)
--(axis cs:90,0.142292529480122)
--(axis cs:95,0.142078592739436)
--(axis cs:100,0.145055922627442)
--(axis cs:100,0.20410038318901)
--(axis cs:100,0.20410038318901)
--(axis cs:95,0.183937184693531)
--(axis cs:90,0.179688300020987)
--(axis cs:85,0.17322912104034)
--(axis cs:80,0.190059170861667)
--(axis cs:75,0.201059033250762)
--(axis cs:70,0.184479651096101)
--(axis cs:65,0.205783269870657)
--(axis cs:60,0.185051581260635)
--(axis cs:55,0.202770808941484)
--(axis cs:50,0.186784442748753)
--(axis cs:45,0.193572175742209)
--(axis cs:40,0.209871542863782)
--(axis cs:35,0.18163321119703)
--(axis cs:30,0.215689376336472)
--(axis cs:25,0.221565419602404)
--(axis cs:20,0.202585242482843)
--(axis cs:15,0.209304480788593)
--(axis cs:10,0.233502052299715)
--(axis cs:5,0.213299122844378)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:5,0.0364793678745857)
--(axis cs:5,0.0300886217784726)
--(axis cs:10,0.0315317832641812)
--(axis cs:15,0.0344893664053812)
--(axis cs:25,0.0272959002168653)
--(axis cs:30,0.0391702975493179)
--(axis cs:35,0.0390906242549769)
--(axis cs:40,0.0388274341658482)
--(axis cs:45,0.0395094080235362)
--(axis cs:50,0.0405792369410302)
--(axis cs:55,0.0420300668403799)
--(axis cs:60,0.0420107138843116)
--(axis cs:65,0.0412086202947038)
--(axis cs:70,0.0255813844910801)
--(axis cs:75,0.0430815223374511)
--(axis cs:80,0.0421343742514109)
--(axis cs:85,0.036811726315213)
--(axis cs:90,0.0445633876512367)
--(axis cs:95,0.0426793225406234)
--(axis cs:100,0.0431509259032072)
--(axis cs:100,0.0522510803480784)
--(axis cs:100,0.0522510803480784)
--(axis cs:95,0.0552496593934229)
--(axis cs:90,0.0532202473207309)
--(axis cs:85,0.0639363518044815)
--(axis cs:80,0.0490668326057175)
--(axis cs:75,0.0513398818075019)
--(axis cs:70,0.0744551347700323)
--(axis cs:65,0.0492032726976425)
--(axis cs:60,0.0511883447910565)
--(axis cs:55,0.0533315856729105)
--(axis cs:50,0.0514006919028678)
--(axis cs:45,0.0536478268866783)
--(axis cs:40,0.0468838851601414)
--(axis cs:35,0.0471235636496392)
--(axis cs:30,0.0487750391047735)
--(axis cs:25,0.0639503215995259)
--(axis cs:15,0.0422419849256738)
--(axis cs:10,0.0409220718162553)
--(axis cs:5,0.0364793678745857)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:5,4.20252772145531)
--(axis cs:5,2.83309784978892)
--(axis cs:10,1.80464694343838)
--(axis cs:15,1.14637702513762)
--(axis cs:20,0.759901608160842)
--(axis cs:25,0.568324066625503)
--(axis cs:30,0.641508126286749)
--(axis cs:35,0.628642909092574)
--(axis cs:40,0.575887966323001)
--(axis cs:45,0.520702700381955)
--(axis cs:50,0.517505946617813)
--(axis cs:55,0.509117591235909)
--(axis cs:60,0.489099166536323)
--(axis cs:65,0.476827978838167)
--(axis cs:70,0.44770707460765)
--(axis cs:75,0.415604167458782)
--(axis cs:80,0.419912089770555)
--(axis cs:85,0.404273289008341)
--(axis cs:90,0.407824527632335)
--(axis cs:95,0.394592345820303)
--(axis cs:100,0.36625309078938)
--(axis cs:100,0.469648247165586)
--(axis cs:100,0.469648247165586)
--(axis cs:95,0.45725249555151)
--(axis cs:90,0.482879428861161)
--(axis cs:85,0.498156631598034)
--(axis cs:80,0.516588258569478)
--(axis cs:75,0.537442678519617)
--(axis cs:70,0.54552801059151)
--(axis cs:65,0.536968685919314)
--(axis cs:60,0.562655772745677)
--(axis cs:55,0.586084850592186)
--(axis cs:50,0.696551339542195)
--(axis cs:45,0.744600595512797)
--(axis cs:40,0.774579424478876)
--(axis cs:35,0.850936951357103)
--(axis cs:30,1.02727404208782)
--(axis cs:25,1.33840540163734)
--(axis cs:20,2.02069989129973)
--(axis cs:15,2.4713910003544)
--(axis cs:10,2.99951932957063)
--(axis cs:5,4.20252772145531)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
5	0.133982379143036 \\
10	0.16355389152238 \\
15	0.159825968535119 \\
20	0.152211654250744 \\
25	0.156849284655638 \\
30	0.162781701700695 \\
35	0.148804619574095 \\
40	0.158480954122827 \\
45	0.157527769728369 \\
50	0.155985441121125 \\
55	0.166118053014144 \\
60	0.156947619764757 \\
65	0.168080052960785 \\
70	0.158938018265944 \\
75	0.168483895687966 \\
80	0.158784718791344 \\
85	0.149594028956787 \\
90	0.160990414750555 \\
95	0.163007888716484 \\
100	0.174578152908226 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
5	0.0332839948265292 \\
10	0.0362269275402183 \\
15	0.0383656756655275 \\
25	0.0456231109081956 \\
30	0.0439726683270457 \\
35	0.043107093952308 \\
40	0.0428556596629948 \\
45	0.0465786174551073 \\
50	0.045989964421949 \\
55	0.0476808262566452 \\
60	0.046599529337684 \\
65	0.0452059464961732 \\
70	0.0500182596305562 \\
75	0.0472107020724765 \\
80	0.0456006034285642 \\
85	0.0503740390598472 \\
90	0.0488918174859838 \\
95	0.0489644909670231 \\
100	0.0477010031256428 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
5	3.51781278562211 \\
10	2.40208313650451 \\
15	1.80888401274601 \\
20	1.39030074973028 \\
25	0.953364734131422 \\
30	0.834391084187284 \\
35	0.739789930224839 \\
40	0.675233695400939 \\
45	0.632651647947376 \\
50	0.607028643080004 \\
55	0.547601220914047 \\
60	0.525877469641 \\
65	0.50689833237874 \\
70	0.49661754259958 \\
75	0.4765234229892 \\
80	0.468250174170017 \\
85	0.451214960303188 \\
90	0.445351978246748 \\
95	0.425922420685906 \\
100	0.417950668977483 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
0	0.0278307472315945 \\
100	0.0278307472315945 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_em100.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.747302934832246	-0.664483501368629 \\
1.28559782341124	-1.50724005751621 \\
1.74705761200184	-2.39440118353218 \\
2.281579391836	-3.23955588350309 \\
2.89566642763662	-4.02879419508052 \\
3.47570016733194	-4.84338664582817 \\
4.27112329215474	-5.44944114213782 \\
5.18523867872494	-5.8548952826218 \\
6.10084250844863	-6.25697689995257 \\
7.10026273901244	-6.2229298334157 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0635183181399191	-0.997980672789146 \\
0.0236330756739294	-1.99718493991045 \\
0.595010083169962	-2.81787264866749 \\
1.28685676089658	-3.5399170894872 \\
2.24061508589389	-3.84049163514657 \\
3.21736247261521	-3.62609820583245 \\
4.13037878370581	-3.21817515465429 \\
5.05307891951364	-2.83265672528909 \\
6.05284213605721	-2.8544170296634 \\
6.97348811478248	-3.24481552076831 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.498390658334426	-0.866952565994805 \\
0.559830727275264	-1.86506334037235 \\
0.911281481969499	-2.80126971026355 \\
1.52739660130762	-3.58892582794624 \\
2.40054945805761	-4.07637232629179 \\
3.36573177750652	-4.33795040301693 \\
4.25924868681933	-3.88892085747223 \\
5.15716306531347	-3.4487506984502 \\
6.08860809195945	-3.0848686264317 \\
7.08798951463123	-3.04970085683327 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.335712855367694	-0.941964372330966 \\
0.892685923574547	-1.77249492643012 \\
1.66119475773652	-2.41233410295419 \\
2.6311860259671	-2.65547385609307 \\
3.6232688610512	-2.52988863271272 \\
4.59850377303726	-2.30871705577855 \\
5.51984963196687	-1.91997317063918 \\
6.34170126495487	-1.35027158791804 \\
7.01465467437697	-0.610586716674097 \\
7.63479884145182	0.173901149416287 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.432194008954133	0.901780648841033 \\
1.06032806866809	1.67988578507088 \\
1.99815904236387	2.02697808515376 \\
2.98378077515728	1.85801122495535 \\
3.64025338248557	1.10366136194244 \\
4.17378091123767	0.257878661679736 \\
4.90772452634056	-0.421331740073435 \\
5.8459834983988	-0.767265406189098 \\
6.84477601604284	-0.816392859799836 \\
7.79900745250037	-1.11546202517166 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.57761079083219	0.816312301949574 \\
1.37989529792008	1.41325414977627 \\
2.31036391745364	1.77962574810685 \\
3.22860259972209	2.17565317441203 \\
4.19857407948401	2.41887185882681 \\
5.12226890872155	2.80200090032567 \\
5.99036444895271	3.29839805284649 \\
6.60250793203377	4.08914476078866 \\
6.96766157680255	5.02009202874323 \\
7.07897151590567	6.01387776895933 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.672432435596084	0.740158509752012 \\
1.67029670247212	0.805480059733175 \\
2.51058532703795	0.263340753442558 \\
3.26224176342644	-0.396214097677318 \\
4.21115924128475	-0.711738455239472 \\
5.19691676352903	-0.879911304828285 \\
6.1966950501824	-0.900967836747099 \\
7.07380130161748	-1.38126422825292 \\
7.32692769692899	-2.34869744455088 \\
7.466337379533	-3.3389322350911 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.796567862672593	0.604549121376598 \\
1.51280853451925	1.30240247272819 \\
2.51084467217529	1.23976168783034 \\
3.28458775081315	0.606262162763426 \\
3.68821328986912	-0.3086621096339 \\
4.21277445172004	-1.16003487609852 \\
4.97948504518877	-1.8020277622451 \\
5.95243295333426	-2.03305236707176 \\
6.73658357498024	-1.41248182106411 \\
7.22509822051745	-0.539926125938779 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.892737440903811	0.450577253762897 \\
1.7248903801292	1.005123451783 \\
2.64170988244269	0.605821560756102 \\
3.12066539182152	-0.272017615879152 \\
3.99989755195661	-0.748411159689507 \\
4.74300207647682	-0.0792357972936817 \\
4.77322928538307	0.920307256227145 \\
4.90722328752323	1.91128939904833 \\
5.80177058957313	2.35826269175747 \\
6.80010356263861	2.30054549423165 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.818955103930251	0.57385759361238 \\
1.68649103883906	1.07123210204832 \\
2.63027472375537	1.40179579649434 \\
3.62820696977756	1.46607045984706 \\
4.58047582616509	1.77133104550199 \\
5.51376669993018	2.13045239678424 \\
6.24995549679554	2.80722861930534 \\
6.80992009059994	3.63574515727273 \\
7.00729893800486	4.61607244476253 \\
7.08833966400368	5.61278323567913 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.177614774169813	0.984100092468549 \\
0.251414724147916	1.88739057153563 \\
0.719079742305565	2.77129635316148 \\
1.54127297480225	3.34050482853465 \\
2.53336725710518	3.46599958946849 \\
3.27544601552407	2.79568688907898 \\
4.18494358099985	2.37997764165521 \\
5.01890381727733	1.82815310042131 \\
6.01240301838223	1.71431401484908 \\
7.00838180494654	1.80390339320327 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.979752507158395	0.200212448955699 \\
1.97409014562416	0.306479380455205 \\
2.85079054579248	-0.174557425147765 \\
3.71351928462548	-0.680224433357344 \\
4.70629845507556	-0.560268113305247 \\
5.28132749452857	0.25786488553159 \\
5.97115707647425	0.981836672186733 \\
6.82233113565843	1.50672020305042 \\
7.61032931129911	0.891042629001344 \\
7.50760143113463	-0.103666867604028 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.790100598481836	-0.612977197193048 \\
1.74284202211539	-0.916759651743528 \\
2.71567176540584	-1.148281336623 \\
3.35226972132737	-0.37708548438018 \\
3.36435558849788	0.622841478860005 \\
3.92421572440929	1.45142860657637 \\
4.68426891417989	2.10128947531639 \\
5.66481004451996	2.29760323365093 \\
6.55708161521211	1.84610412608309 \\
7.41038555526572	1.32469029246436 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.928980824917581	-0.370127852147674 \\
1.90433147300725	-0.590788481329818 \\
2.79334572343449	-1.04866800974018 \\
3.77214427920603	-1.25349326994887 \\
4.66780482068303	-0.808754926154309 \\
5.06148281711672	0.110493481581027 \\
5.37096693376286	1.06139809380234 \\
5.55033252908921	2.04518058155724 \\
6.44096724583503	2.49990005697817 \\
7.34942547004522	2.08192439397269 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.548774893961222	0.835970164394549 \\
0.672775822538491	1.82825226627484 \\
1.40487007867974	2.50945561339301 \\
2.39262347313668	2.6654787903213 \\
3.1648674974315	2.03015275831808 \\
4.11293655114104	2.34821732628864 \\
4.22181505200397	3.34227239118688 \\
3.69060924734132	4.18951520944662 \\
4.32132600363572	4.96552833648086 \\
5.32098607756193	4.99160009510701 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.990395484258758	0.13826346140561 \\
1.91608756380618	0.516541367003018 \\
2.35548819504597	1.41483256993561 \\
2.35247414440072	2.41482802767465 \\
2.53122073769707	3.3987231721819 \\
3.24819451886862	4.09582330638973 \\
4.24805301276342	4.07900093478457 \\
5.22362705129833	3.85933005520177 \\
6.1813479284992	3.57163104343151 \\
7.07217757287754	3.1172935645716 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.990289108953906	-0.139023309870245 \\
1.73671398713112	-0.804492994557787 \\
2.3501137206714	-1.59426559910464 \\
2.63524289782171	-2.55275469781029 \\
2.84431118169244	-3.53065574223112 \\
3.3140424699115	-4.41346518762014 \\
4.25037777238313	-4.76457229570165 \\
5.18615637092136	-5.1171604612969 \\
6.18548104467478	-5.15390548038262 \\
7.11915043360817	-4.79576937194232 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.824469831908907	0.565905907613711 \\
1.30826950918356	1.44108467350611 \\
1.6838286770398	2.36788309357335 \\
1.7741293205126	3.36379764502262 \\
2.38567139601994	4.15500955714488 \\
3.1160255424128	4.83807823659576 \\
4.00466196356628	5.29669061213695 \\
5.00406983762133	5.33109847863244 \\
5.88917056979172	4.86569897937247 \\
6.84052416742381	4.55759780723501 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.822158726224337	0.569258314733457 \\
1.5854857970502	1.2152705305192 \\
2.49289859101576	1.63551096330456 \\
3.18113670421732	2.36099583532929 \\
3.99097965035879	2.94764257961831 \\
4.73231860103282	3.61877338669956 \\
5.44482411462246	4.32043989801698 \\
5.94830038457266	5.18444895213449 \\
6.43090803233875	6.06028561402852 \\
6.74205007329184	7.01064903417449 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0253788941698187	-0.999677903992439 \\
0.41692708670905	-1.91983550621027 \\
1.18020154440951	-2.56590988445326 \\
2.03540963248672	-3.08419467690557 \\
2.96635665373368	-3.44934895064669 \\
3.96234050573322	-3.53888199793175 \\
4.90859035292866	-3.2154454095831 \\
5.68496685911569	-2.58517600635872 \\
6.18945300447278	-1.72175621903465 \\
6.69589960601288	-0.85948489294959 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.935654593785307	-0.352917102346219 \\
1.8583904713202	-0.738349976281379 \\
2.74706056690585	-1.19689709622848 \\
3.61443913373071	-1.69454599034245 \\
4.44609655565044	-2.2498350435083 \\
5.22768920040868	-2.87362422076278 \\
5.93302939171208	-3.58249318928382 \\
6.36555024194337	-4.48411712092894 \\
6.7483034132827	-5.40796776352746 \\
6.90387826915179	-6.39579186943969 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.770460156044045	0.637488155143753 \\
1.58517332846944	1.21735231740638 \\
2.50474838121925	1.61026671312152 \\
3.38613433421973	1.13786984410836 \\
4.2734757428102	1.59898287211849 \\
4.98275818325661	2.30390727918239 \\
5.98272054584003	2.29523125379144 \\
6.97967906691655	2.21729726086837 \\
7.38378598913949	3.13200901623806 \\
7.03283625303954	4.06840331498799 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.856855214560246	0.515557117379747 \\
1.85396087403455	0.591585426872438 \\
2.76303120824674	0.174942741282809 \\
3.25112263660146	-0.697849764165446 \\
3.3338592422656	-1.69442121372798 \\
3.61056348317735	-2.65537634434619 \\
4.14406513404577	-3.50117536806321 \\
5.0267121256259	-3.97121184351437 \\
6.01868270420414	-4.09768069831726 \\
7.01100658559805	-3.97401455737586 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.795294315376265	0.606223516477377 \\
1.76251329685662	0.860167293451958 \\
2.69613915421064	0.501917717764896 \\
3.49652222158074	-0.0975711857748062 \\
4.4113361934565	-0.501446657747154 \\
5.41133360574309	-0.50372161271999 \\
6.16932589204028	0.148541902980503 \\
6.59950801944217	1.05128402411144 \\
7.05164974081196	1.94323013447729 \\
7.2127273564653	2.93017187629158 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.917453954121853	-0.397841981276709 \\
1.91492298110296	-0.326739659139139 \\
2.88621002455633	-0.0888290052801481 \\
3.82302929825257	0.26098472862872 \\
4.79630175499634	0.0313312397722907 \\
5.22649120216862	-0.871407393244827 \\
5.2747887364416	-1.87024038638389 \\
5.51290858893883	-2.84147616406442 \\
6.19891736713894	-3.56906942697468 \\
7.16730442959596	-3.81852182176346 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.876091536250478	0.482144812385529 \\
1.64375756258382	1.12299492903808 \\
2.27180213129483	1.9011722993802 \\
3.06015950567368	2.51638986273685 \\
4.03917233691174	2.72018847968813 \\
4.73624754826349	2.0031904673346 \\
5.16411878572627	1.09935076686108 \\
5.69829032321704	0.253974656165517 \\
6.44238024727608	-0.414104818832636 \\
7.41082702906835	-0.663325265096988 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0345311556418937	0.999403621811546 \\
-0.0485177535148459	1.99930580456741 \\
-0.185305892585652	2.98990613013244 \\
-0.0807690051543471	3.98442714004936 \\
0.678106181233621	4.63566323509065 \\
1.65917838289622	4.44202094858045 \\
2.46993143545446	3.856632626381 \\
3.37126067696801	3.42349800713126 \\
4.3560269288688	3.24961462921011 \\
5.35347248411809	3.17818379333768 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.753654139232195	0.657271206138059 \\
1.13013824961984	1.58369428153376 \\
1.78287026962137	2.34128316085071 \\
2.4481527887847	3.08787486298495 \\
3.29026861114498	3.62717157327574 \\
4.26599818015648	3.84615058632637 \\
5.24892695231706	3.66216409535791 \\
6.02270884622675	3.02871198141595 \\
6.59213065978179	2.20666648495746 \\
6.8247890000124	1.23410795370027 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.974562146840386	-0.224117428920327 \\
1.9655875250079	-0.357791285107464 \\
2.92052641369093	-0.65459377647305 \\
3.86332627245608	-0.98795308159652 \\
4.68674300113789	-1.55539020668348 \\
5.28441312456188	-2.35713232455328 \\
5.76916616368265	-3.23178339273028 \\
6.30241761228703	-4.07774018392079 \\
6.68312053341356	-5.0024375862345 \\
7.0129221832177	-5.94648783478405 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999915506907148	0.0129991940757965 \\
1.99689603414183	0.0906511632386003 \\
2.91837262573083	0.479085058713137 \\
3.78431607090501	0.979226988328985 \\
4.5396645435483	1.63455033208796 \\
5.24009460436158	2.34827137697112 \\
5.81959154415948	3.16324579176269 \\
6.37443313973598	3.99520180250973 \\
6.55411418304669	4.97892672476939 \\
6.95703347995909	5.89416223554004 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.783891055828196	0.620898391520348 \\
1.58426451292785	1.22040012560487 \\
2.58157842459752	1.14715422749344 \\
3.57856777230152	1.22469286666618 \\
4.55591034724524	1.43635649415651 \\
4.88015965056219	2.38232815826621 \\
4.9706405744677	3.37822634704315 \\
5.40231502635116	4.28025581861884 \\
6.37185038318105	4.52520722575244 \\
7.33602225175088	4.25992886655485 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.92637599920204	-0.376599931097209 \\
1.91272171060548	-0.541287931862438 \\
2.90981119658252	-0.617528058790642 \\
3.88615198648028	-0.401290545898404 \\
4.85749627896592	-0.163613737068492 \\
5.857272232967	-0.18478073499517 \\
6.74927767709696	-0.636805388794623 \\
7.47000770361131	-1.33002124902911 \\
7.631766321544	-2.31685160401648 \\
7.11859410777042	-3.17513726684135 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0720530287281656	0.997400802612018 \\
0.062987863884246	1.98824082871232 \\
0.599247312356268	2.83229402841272 \\
1.47234280101759	3.31984327482712 \\
2.34290486946955	3.81190189427468 \\
3.12886154032986	4.43018347375945 \\
3.8630510808806	5.10912803596308 \\
4.71013757440556	5.64058308814303 \\
5.66786605283543	5.92825679497842 \\
6.50131663481724	6.48085079367383 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.853015667756287	0.521885304029818 \\
1.67522059897465	1.09107688081237 \\
2.67348607940762	1.14994988460809 \\
3.35708783341972	0.420094664779127 \\
3.81209949129192	-0.47039081584388 \\
4.24290663083336	-1.37283483544849 \\
5.15326483285753	-1.786655985231 \\
6.15223585353938	-1.83200904287719 \\
6.78223049284396	-1.05540956151791 \\
7.20182888942924	-0.147699703918551 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.442746639820401	-0.8966467603955 \\
1.28040665064382	-1.44283876534185 \\
2.26343181533895	-1.25936798953244 \\
3.12887068035664	-0.758353447910246 \\
3.94936888066062	-0.18670433936732 \\
4.92550639136527	0.0304489709812268 \\
5.90383132740953	-0.176626666199941 \\
6.76894623468097	-0.678200386820086 \\
7.42395848203272	-1.43381864746445 \\
7.22847276787869	-2.4145251966226 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.18383237049704	0.982957608219927 \\
-0.122773381962837	1.98109176749872 \\
0.379391511849955	2.84586365616184 \\
1.28263873071456	3.27498422385042 \\
2.28176921928192	3.31667675094036 \\
3.1824643299737	2.88222500727266 \\
4.02717547189816	2.3470025425828 \\
5.01198865049613	2.1733851377532 \\
5.97664827763021	1.90988598447652 \\
6.97631982298264	1.88425784734786 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.742073299050466	-0.670318744207826 \\
1.32749197728832	-1.48104987792001 \\
1.98702065827099	-2.2327292769734 \\
2.47871704487389	-3.10349598706379 \\
3.16096876263855	-3.83461334673129 \\
4.13051687010753	-4.0795142803827 \\
5.12038887369355	-4.2214770097048 \\
5.99912785320815	-4.69877964523246 \\
6.56400795213526	-5.52395264154057 \\
7.01785803232815	-6.41503069912526 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.972380479830491	0.233401376269774 \\
1.89884183942223	-0.142988513583061 \\
2.30091237756668	-1.05859720858122 \\
2.58444249183555	-2.01756054171898 \\
2.67849126318193	-3.01312813289912 \\
3.01711163846561	-3.95405121234969 \\
3.84391463777001	-4.51654281259031 \\
4.7630737790153	-4.91042918334362 \\
5.74578743100457	-5.09556123943847 \\
6.7455637784127	-5.07441283138346 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.981176150061274	-0.193114894689501 \\
1.82862515121654	-0.723991707557554 \\
2.15510388940845	-1.66919625341449 \\
2.45188622208158	-2.62414140734381 \\
2.96656923921559	-3.4815219482204 \\
3.67254619001852	-4.18975675740094 \\
4.63014455448977	-4.47786328693818 \\
5.61729405517311	-4.63766273406061 \\
6.57697433850707	-4.35656888179762 \\
7.13935297318849	-3.52968904091754 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.369585396430344	-0.929196768583181 \\
0.394231749075699	-1.92889300109648 \\
0.935941134481385	-2.76945884727594 \\
1.64695900004402	-3.47263279079969 \\
2.61618680770834	-3.71879829782745 \\
3.60957874251424	-3.60402694311479 \\
4.6095581637076	-3.6104423300707 \\
5.57876767450064	-3.85667986617824 \\
6.30940039540668	-4.53945056497941 \\
7.03219936634435	-5.23050891824015 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.387360751264466	-0.921928223008618 \\
0.992509608807246	-1.71804056446218 \\
1.89816256816172	-2.14206027769787 \\
2.89692542521117	-2.19178708514039 \\
3.8900238600375	-2.07450324675892 \\
4.83415371102275	-1.74492954562583 \\
5.57737807941344	-1.07588729118275 \\
6.25350530465752	-0.339102400401366 \\
6.8267012084377	0.480315963982557 \\
7.06163466460628	1.45232742027959 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.26144510430879	-0.965218347024633 \\
0.0983994238056091	-1.89823062753659 \\
0.932717215864446	-2.4495144218332 \\
1.90531286014665	-2.68201756745341 \\
2.90526536543164	-2.69176370383011 \\
3.88155737386477	-2.47530605376986 \\
4.73920787540327	-1.9610730159254 \\
5.4871419341884	-1.29729997963271 \\
6.0484154115471	-0.469669576847951 \\
6.76913894227537	0.223553036931044 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.660001781107985	0.751264034101386 \\
1.214780624123	1.58326189187683 \\
1.79851042628736	2.39520986931451 \\
2.42979066394107	3.17076467817581 \\
3.05966239937747	3.94746384574221 \\
3.73649028809505	4.68360514267786 \\
4.38176520520919	5.44755558697601 \\
5.15772973216977	6.0783321344941 \\
6.01634988039532	6.59094450369829 \\
6.89944853955214	7.06013184175787 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.710462415745132	-0.703735146069593 \\
-0.698027681559472	-1.70365783177371 \\
-0.0918019816470392	-2.49895048279324 \\
0.875863646460395	-2.75118694363792 \\
1.87306881194825	-2.67647511107883 \\
2.81410377917391	-2.33816579926698 \\
3.80836432040193	-2.23117993030779 \\
4.79110863362318	-2.04621070359347 \\
5.71930310913191	-1.67411526471377 \\
6.71687328557453	-1.6044464548184 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.996979090614885	0.0776704118485041 \\
1.984690115053	-0.0786207657764997 \\
2.98170484869669	-0.155832299224574 \\
3.97795105984488	-0.0692673711481427 \\
4.95956905101821	0.121588908300126 \\
5.73553655789076	0.7523617899921 \\
6.15624397551192	1.6595581682689 \\
6.42807374109334	2.62190352132255 \\
6.80283103747708	3.54902647369033 \\
7.10169690158367	4.50332160375849 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.910197332532487	-0.414174861442295 \\
1.84865048950221	-0.759581393189407 \\
2.69421821130694	-1.29344956778118 \\
3.26358542378572	-2.11553288311738 \\
3.78986095727315	-2.96584697970317 \\
4.42886546539221	-3.73504996890922 \\
5.16862180901399	-4.40792481022172 \\
5.88957875732299	-5.10090466467997 \\
6.52683722900464	-5.87155480596976 \\
7.07032577990137	-6.71097138612777 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.175000231026288	-0.984568392312462 \\
0.10236222778988	-1.98192676345386 \\
0.445113620813228	-2.92135290881099 \\
1.19632992218167	-3.58140901897006 \\
2.16723365669642	-3.82087913882912 \\
3.15258514679412	-3.99141488570421 \\
4.14753840114843	-4.09175441754367 \\
5.13971840773842	-4.2165696190341 \\
6.05174433350378	-4.62670217167024 \\
7.00789190993093	-4.91958749409608 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.981953057841799	0.189124805869406 \\
1.88093527668793	-0.248860319675388 \\
2.43741072655168	-1.07972437215265 \\
2.99339731271007	-1.91091563534779 \\
3.98719207589516	-1.79968628370942 \\
4.96390621709448	-2.01423111907321 \\
5.95548731135644	-2.14371831342941 \\
6.85024827858247	-1.69717289409477 \\
7.16648664320213	-0.748493128977644 \\
7.12661779074467	0.250711792249091 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.99984227415472	0.0177602593764066 \\
1.94244258586239	-0.316162864064614 \\
2.88330156285577	-0.654961307701781 \\
3.73902042691062	-1.17240234366692 \\
4.43058632083797	-1.89471572050308 \\
5.06855124436616	-2.6647811439235 \\
5.7408198109232	-3.40508849524412 \\
6.23268913808973	-4.27575752822551 \\
6.63643929107343	-5.19062681613807 \\
6.98957759511177	-6.126197945567 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.976214457241204	-0.21680713427667 \\
1.95458887877537	-0.42364884014782 \\
2.8230108794669	-0.919474644957252 \\
3.8079329542314	-0.746476070854464 \\
4.72591862924617	-0.349862530405227 \\
5.66625054900964	-0.00960398066115481 \\
6.62027818264801	0.290114677841062 \\
7.15404612689156	1.13574567401966 \\
7.25827934291494	2.13029855681546 \\
7.03434827922415	3.1049035428043 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_em15.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.947272122953169	0.320430218730689 \\
1.81130475668469	0.823866021834686 \\
2.74839196119915	1.17296138292572 \\
3.71598558476182	1.42547391655694 \\
4.70063347991608	1.25092156747997 \\
5.59500409515993	0.803594838356459 \\
6.51632380194573	0.414788976918997 \\
7.17028701950975	-0.341737367680657 \\
7.88319283446259	-1.04299716191274 \\
8.45882457672004	-1.86070621610356 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.963162698451164	-0.268919349084947 \\
1.79219228811549	-0.828124087495668 \\
2.62921268519954	-1.37529577432281 \\
3.53932360139947	-1.78966049315602 \\
4.28670406160906	-1.12526418996274 \\
4.30253929173502	-0.125389575080023 \\
4.46396359728445	0.861495521361241 \\
4.90321884149697	1.75985782602 \\
5.83121190170112	2.13245530348454 \\
6.82236006201506	1.9996949016085 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.970410483005112	0.241461165560396 \\
1.95684839920955	0.405595980496922 \\
2.94245540937246	0.23654326233559 \\
3.86445730065855	-0.150642109889226 \\
4.83868002753852	-0.376230403979471 \\
5.46118466616217	0.406385705548081 \\
5.55872501813608	1.40161727645849 \\
5.80614587658795	2.37052538293864 \\
6.75728226483273	2.6792964485466 \\
7.73377874448015	2.46376309791104 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.630076362566917	0.776533178514893 \\
1.43853949197896	1.36508000620262 \\
2.43164955500305	1.24789467128273 \\
3.34678962755079	0.844758655008674 \\
4.33928876619994	0.722507030149575 \\
5.0794679662683	1.39491669083728 \\
5.14727578095569	2.39261509229301 \\
5.73943049948219	3.19843938413758 \\
6.63677833877568	2.75711540414634 \\
7.03913322975399	1.84163162946444 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999933175111562	-0.0115605065334539 \\
1.99935603697424	-0.0455302458056397 \\
2.97009702252194	-0.285659250671512 \\
3.79851583346646	-0.845768412954433 \\
4.38309874324777	-1.65710238955815 \\
4.85516565584913	-2.53866510997402 \\
5.46646587729465	-3.3300638964658 \\
6.42579797302775	-3.61234377548012 \\
7.40550395335814	-3.81278377175048 \\
8.34241171210089	-4.16236044661258 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.925239825425952	-0.379382742683104 \\
1.59709699899259	-1.12006346899306 \\
2.3404876630781	-1.78892094301163 \\
2.88994740377007	-2.62444113627971 \\
3.48202688592092	-3.43032070967512 \\
4.19872480631254	-4.12770445690926 \\
4.99806588259118	-4.72858201829236 \\
5.99648340881704	-4.7848176237842 \\
6.93712391786932	-4.44541309710568 \\
7.82840971142722	-3.99197111161926 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.978611936803437	-0.205715038696311 \\
1.67619169744554	-0.922222175815344 \\
2.62033031700411	-1.2517707565406 \\
3.57417016982154	-0.951455030716559 \\
4.16180460482611	-0.142328482643359 \\
4.26387479052208	0.852448717131541 \\
4.21845664162365	1.85141678056032 \\
4.09182168317296	2.84336616802834 \\
3.94027934842073	3.83181693603747 \\
3.54973952091533	4.75240296848205 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.832546625254025	-0.553954977212168 \\
1.82731074711852	-0.65615254005574 \\
2.81849987671804	-0.788606718410935 \\
3.75295525392722	-0.432526463405347 \\
4.73082373348896	-0.223305917856849 \\
5.73055632787796	-0.246430357660362 \\
6.5528697221501	-0.815465226188325 \\
7.11854636208301	-1.64009237771452 \\
7.10289971885692	-2.63996996149954 \\
6.75407763208009	-3.57715892418351 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.99839680107456	0.056602363944329 \\
1.97995827274844	0.247749106855137 \\
2.57208007127148	1.05359758871375 \\
3.56495786458203	1.17273485219914 \\
4.52950769704587	1.43663563032222 \\
5.4642610552593	1.08133834732007 \\
5.4330199733954	0.0818264690494939 \\
6.30353523027564	-0.410314961373443 \\
7.24345385978024	-0.0689164114202011 \\
7.39200528029818	0.919988273300274 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999704971742774	0.0242892872019586 \\
1.97361398716974	0.251228110830874 \\
2.84350410384458	0.744473673316163 \\
3.53540162741895	1.46646939135863 \\
3.94903582825898	2.37691255152594 \\
4.57990404863568	3.1528025492181 \\
5.52376356415448	3.48314966206246 \\
6.48057583607655	3.19244314975264 \\
6.89502781587623	2.28237196767943 \\
7.35343988310678	1.39363219889589 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.282446174460764	-0.959283148258365 \\
0.935839269841835	-1.71630194783229 \\
1.83747898831011	-2.14878988764154 \\
2.83740753676349	-2.13683589299904 \\
3.67113719339708	-1.58466303994518 \\
4.18055695251816	-0.724144876849815 \\
4.80458611632878	0.0572561742845066 \\
5.59711244836784	0.667093868285713 \\
6.424697002758	1.22843494582667 \\
7.39795647655282	1.4581434495191 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.959999003262512	0.280003417363047 \\
1.77612034752325	0.857883985856266 \\
2.68719440983842	1.27012669710358 \\
3.68144181481194	1.16301881829242 \\
4.50903129347923	0.601685000676557 \\
5.3663926029834	1.11640005288049 \\
6.21804407890805	1.64050859464962 \\
6.63240742834799	2.55062013431985 \\
7.60317856034958	2.79062723686547 \\
8.44645215995904	2.25314269178375 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0926960906460715	-0.995694448502619 \\
0.254327272878786	-1.98254568396319 \\
0.383029693725953	-2.97422894330968 \\
1.23075204529734	-3.50466915167088 \\
2.22662950092756	-3.59537799009077 \\
3.12081689419302	-3.14768512022895 \\
4.07825445635566	-2.85904466124914 \\
5.07395259694948	-2.76638823773729 \\
6.06335852437496	-2.91156368598981 \\
7.05763480907257	-3.01840314353208 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.813534476983954	-0.581516684849578 \\
1.81179281654715	-0.52252272335746 \\
2.77111488297909	-0.804836684855545 \\
3.58747933894154	-1.38237376162303 \\
4.43072380192406	-1.91990401718948 \\
4.78995028071132	-2.85315443210399 \\
4.95899635760914	-3.83876258136284 \\
5.85817884254494	-4.27633641374394 \\
6.82320558922218	-4.53848785508568 \\
7.80854624326597	-4.70908620058925 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.671196439280381	-0.741279528853548 \\
1.28695963930252	-1.5292107958423 \\
1.6959340146504	-2.44175666335187 \\
2.26522731301039	-3.26389116599874 \\
3.24623964657065	-3.45783652274302 \\
3.63127615554	-2.5349351809081 \\
3.98966490685911	-1.60136273972963 \\
4.59002871279125	-0.801635723475532 \\
5.39416999016009	-0.207197496212514 \\
6.34835514478375	0.0920192992649787 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.70073230290308	0.713424305492984 \\
1.0891529763425	1.63490647051023 \\
1.45502829573799	2.56557034681426 \\
2.17144015810724	3.26324795391988 \\
3.07073402061163	3.70059283940723 \\
3.92363925163917	4.22265860814317 \\
4.8477696508169	4.60473583242593 \\
5.84390826728129	4.69253023309256 \\
6.82532160588627	4.50062437385885 \\
7.6934239802799	4.00423917305998 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.974809613464692	0.22303860091208 \\
1.79473866042407	0.795503759635546 \\
2.62632675360426	1.35089663254709 \\
3.54377646406098	1.74874839989628 \\
4.54376911035506	1.75258341720554 \\
5.52454617784223	1.94771502379779 \\
6.5187317604771	1.8400348153983 \\
7.51235911394438	1.72731976564178 \\
8.49247890318683	1.52891311571459 \\
9.39602619022702	1.10042472604421 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.817931833914801	-0.575315144132996 \\
1.72816063123308	-0.989420851087769 \\
2.32293241190136	-1.79331545171691 \\
2.99966763430144	-2.52954193776799 \\
3.74477590606452	-3.19648546112677 \\
4.66069101792783	-3.59785749286345 \\
5.65903686421315	-3.54036339573306 \\
6.48368286027987	-2.97471422781082 \\
6.85744267568665	-2.04718870234692 \\
6.87729553095848	-1.04738578969985 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0480659870404069	-0.998844162464712 \\
0.0907346503117536	-1.98916450612662 \\
0.786993558788879	-2.70695523633023 \\
1.71934367334607	-3.06851195924545 \\
2.55256394335816	-3.62145316917737 \\
3.15489159834947	-4.41970212535124 \\
3.94666144196141	-5.03052166887184 \\
4.78455256987226	-5.57635906019666 \\
5.72631129710412	-5.91264836969464 \\
6.64758719472673	-6.30155802560417 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.977000558671077	0.213236742510296 \\
1.97526009731641	0.15426307462699 \\
2.9096743364652	-0.201925119556896 \\
3.62502256693104	-0.900693256473136 \\
4.19145365904176	-1.72480236204731 \\
4.46371228658214	-2.68702647301618 \\
4.93620780057165	-3.56835954811309 \\
5.26561590811039	-4.51254718766772 \\
5.37893433844701	-5.50610590930729 \\
5.41976367158985	-6.50527204441952 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.566645119101992	-0.82396195846525 \\
0.631743978001911	-1.82184077804703 \\
0.561684903173663	-2.81938362225685 \\
1.21261697755964	-3.57851960120632 \\
2.17627147138743	-3.84567127446609 \\
3.08259327562959	-3.42308307402123 \\
4.03030642102196	-3.10395959627241 \\
5.02773399093546	-3.17564113348007 \\
6.02130463486561	-3.28885498210397 \\
6.96337918853726	-3.62425852311742 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0667439641226237	-0.997770135478707 \\
0.193302026412562	-1.98972933669084 \\
0.699317315785941	-2.85225384470228 \\
1.49100234999737	-3.46318330593791 \\
2.40463277806367	-3.86972904864269 \\
3.38149157299992	-4.08361428599138 \\
4.28070691571496	-4.5211205915755 \\
5.21156503199618	-4.8865014440478 \\
6.12662146023957	-5.28982728394707 \\
6.9935534432191	-5.78825374480882 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.971825143812982	0.235702969546158 \\
1.91821617378997	0.55872621697442 \\
2.83121397230874	0.966690700599994 \\
3.77681998546799	1.29200480708334 \\
4.70318620729129	1.66862878808404 \\
5.57935010593462	2.15064208947118 \\
6.34782773658338	2.790518742579 \\
6.90906725718172	3.61817217277702 \\
6.9835663846443	4.61539325157916 \\
6.78855247829219	5.59619372890842 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999892172132196	-0.0146848257994365 \\
1.99967718089824	0.00605007826790526 \\
2.990362765731	0.142219355289443 \\
3.90288779034508	0.551240234283498 \\
4.52964202438853	1.33045723237107 \\
5.16679406359206	2.10119537139028 \\
5.76156568651009	2.90509008873295 \\
6.23598304265039	3.78539013541751 \\
6.40921843338362	4.77027058470946 \\
6.75777666886711	5.70755771066214 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.434864604395486	-0.900495849987082 \\
1.11434550882065	-1.63418904235127 \\
1.98418643028346	-2.12752135565411 \\
2.95670356359219	-1.89469003168549 \\
3.86815587859881	-1.48328429829196 \\
4.67957170594352	-0.898815004714871 \\
5.2463106628792	-0.0749175871370178 \\
5.74891736294633	0.789597597835249 \\
5.76316232847153	1.7894961331663 \\
5.85892608211559	2.78490022371848 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.472467494061005	0.881348096415777 \\
-0.19301384963549	1.8415072814561 \\
0.272473561529699	2.72656178262918 \\
1.12598300915096	3.24763915003372 \\
2.02909236969744	3.67704977274038 \\
2.96535177248137	4.02835922421968 \\
3.91050690525382	4.35498098557966 \\
4.90804153835711	4.28480509399648 \\
5.90781613510965	4.26357408628868 \\
6.89977495136102	4.13701300672164 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.679535327329461	-0.73364278699599 \\
1.01286159687903	-1.67645432597298 \\
1.40450282928175	-2.59657233203638 \\
2.2334782164289	-3.15585741810988 \\
3.17778171562035	-3.48493324738753 \\
4.16490080708325	-3.3249460626837 \\
5.15439402233108	-3.18036675234326 \\
6.15439147707154	-3.17811053590666 \\
7.15098785939666	-3.26054627291726 \\
8.13191240918814	-3.06615741619861 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.155539270823991	-0.987829709631949 \\
0.374127546443832	-1.9636468880837 \\
1.22235937204768	-2.49327201025292 \\
2.21044869886676	-2.33939062012981 \\
3.19645523545476	-2.17268396217719 \\
4.12318243559555	-1.79694908687385 \\
4.87671054814126	-1.1395334013268 \\
5.52032528757857	-0.374183764115779 \\
6.32379299690522	0.221164570953181 \\
7.11689195217773	0.830257377630181 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.90956857701776	0.415553851747144 \\
1.82520303149597	0.817565724423046 \\
2.66331430698825	1.36306502771565 \\
3.4854089449821	1.93241589157883 \\
4.37099525390356	2.39689074498951 \\
5.1441617892195	3.03109379501966 \\
5.98809535090345	3.56754150306159 \\
6.9415218947358	3.86916680955276 \\
7.68097601433311	4.54237376510994 \\
8.36436266699938	5.27243039507614 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.684761889174756	-0.728766872966807 \\
1.60997733003453	-1.10820907936279 \\
2.49580697858738	-1.57221967594947 \\
3.13218493090581	-2.34359708150593 \\
3.58028945344596	-3.23757825405883 \\
4.50168759129145	-2.8489582962918 \\
5.40585967437334	-2.42178989369703 \\
6.33980562638434	-2.06437562604358 \\
7.21243788288238	-2.5527534970811 \\
7.45992243316904	-3.52164533695251 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.276204361876338	-0.961098928560679 \\
0.108806171309959	-1.88401110712135 \\
1.09251847160411	-2.06376123994462 \\
2.02165974381318	-1.69403634725046 \\
2.90434097533264	-1.22406417411327 \\
3.90041694304322	-1.13556182075791 \\
4.88555843491531	-1.3073065178872 \\
5.87934140667494	-1.41864117125532 \\
6.8741572108088	-1.31694792740152 \\
7.74648875807713	-1.80586271715577 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.371001556482903	-0.928632244264253 \\
0.981985851688205	-1.72027496103267 \\
1.51632544047309	-2.56554486103929 \\
2.27007634347729	-3.22270509737466 \\
3.20370020334169	-3.58095987862942 \\
4.19827253083208	-3.47691236356853 \\
5.10158874952222	-3.04793706235489 \\
6.06561787075377	-2.78214042314075 \\
7.05629237973692	-2.64589058919222 \\
8.04409503672488	-2.4901796041991 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968913526248283	-0.247399633494307 \\
1.81557294273582	-0.779534797219637 \\
2.59353709307167	-1.40784346403255 \\
3.40158078494355	-1.9969660251572 \\
4.18282280981392	-2.62119426753048 \\
5.10225212210737	-3.01444957861427 \\
6.10224128877326	-3.00979484437455 \\
7.10113416673547	-2.9627521153255 \\
8.10105197496217	-2.97557306658141 \\
8.95528917913555	-3.49545651410215 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0111429569031839	0.999937915328474 \\
0.170963705100422	1.98708396756475 \\
0.710262906039549	2.82919819489168 \\
1.51302458501445	3.4254981921828 \\
2.2370569503486	4.11526419159756 \\
3.0635560938735	4.67820216842325 \\
3.99358397245434	5.04569114113185 \\
4.93343514649871	5.3872753483889 \\
5.77501570924826	5.92740695864898 \\
6.64017845773245	6.42889815362181 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.279921982757108	-0.960022751589424 \\
0.915667335814027	-1.73192160899662 \\
1.52890930837737	-2.52181671791084 \\
2.40660708453682	-3.00103129795277 \\
3.00111796450845	-3.80511886382813 \\
3.60546048339015	-4.601843483676 \\
3.97752189144045	-5.53005160077023 \\
4.32635607035015	-6.46723606266895 \\
4.91517944354651	-7.27549779947063 \\
5.22747424138901	-8.22548304106153 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0261777130627493	-0.999657304949453 \\
-0.0280996165252114	-1.99965545809129 \\
0.630766470742859	-2.75191570497933 \\
1.57538450416994	-3.08008756685107 \\
2.56902577006354	-3.19267990545965 \\
3.51494718948652	-3.51707575666126 \\
4.45627795963272	-3.85456113586452 \\
5.4561202372339	-3.83680107051306 \\
6.43916776852794	-4.02015196692946 \\
7.4112747917281	-4.25468967273584 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0127035471588712	0.999919306689086 \\
-0.150759391799117	1.98646878217788 \\
0.4052423049209	2.81764993766955 \\
1.16275867203502	3.47046610900281 \\
2.13359985972854	3.71018967538258 \\
3.09534178311384	3.98414673917753 \\
4.0916834442712	4.06960605255059 \\
5.09044066574433	4.11944592168436 \\
6.09023892436885	4.09936005472847 \\
7.08670582216064	4.18334649175971 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.993846259575667	-0.110768282136433 \\
1.9807168125463	0.0507449113786623 \\
2.9165718652583	-0.301640276041872 \\
3.66483573843063	-0.965041494088043 \\
4.42074600850289	-1.61971672929958 \\
5.34304163125263	-2.00620189622929 \\
6.31915584771225	-2.22345989130753 \\
7.30955217300992	-2.3617173281305 \\
8.28847098914827	-2.56596705618494 \\
9.28778248325014	-2.60306877792226 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.357509759637924	0.933909402331743 \\
-0.727958639192389	1.86276225808277 \\
-1.21193007728024	2.73784605242202 \\
-1.32347790883339	3.73160511843138 \\
-1.08307141219517	4.70227741966086 \\
-0.55337439180619	5.55046434869894 \\
0.263930116084359	6.1266703373712 \\
1.21226270323064	6.44394829777255 \\
2.20017737588635	6.28894958954711 \\
3.05740993489942	5.77402013829392 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.104383297696998	0.994537142173132 \\
-0.22111310378397	1.98770085091953 \\
-0.348461678476392	2.97955887529792 \\
-0.168530387260617	3.96323805594648 \\
0.548164146862403	4.66062528321566 \\
1.53456548321479	4.82497978921482 \\
2.52111896061786	4.66154100488288 \\
3.46826822631131	4.34074781839606 \\
4.39480183066597	3.96453580370016 \\
5.35747622797013	3.69387364384939 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.879975191036919	-0.475019645024853 \\
1.8593060954638	-0.677284272763916 \\
2.81572382477567	-0.38528234287658 \\
3.65131399262324	0.16407097821693 \\
4.21496369924193	0.990084905598704 \\
4.69853170113158	1.86539170184129 \\
5.22098621261824	2.71805886048365 \\
6.03599028401977	3.29751409050485 \\
6.57432026771586	4.14024822927802 \\
7.09969551739263	4.99111886987334 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.814326289122306	0.580407352507094 \\
1.68735126169485	1.06808285657175 \\
2.63522837531829	1.3867189773567 \\
3.59909096986272	1.65311886256331 \\
4.5286204869905	2.0218665768453 \\
5.50207447476845	2.25074937147872 \\
6.50112269450951	2.20712994195224 \\
7.47186100777852	1.96699013444077 \\
8.31180136099903	1.42431140532768 \\
9.01785495574619	0.716153004018611 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.934615091078731	0.355660837776518 \\
1.67522819764452	1.02759255036566 \\
2.0916539482217	1.93676227833521 \\
2.52970553704919	2.83571211315677 \\
3.27364770434692	3.50395611927755 \\
3.97463706893638	4.21712784525417 \\
4.95090809775202	4.00057559221749 \\
5.8639186333637	3.5926396145665 \\
6.80683352851779	3.25960583175078 \\
7.8050033363227	3.19913240959934 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0804073516893276	0.996762086856392 \\
-0.00715076486176766	1.99407521345524 \\
0.598747034460804	2.78961770558 \\
1.45009649914016	3.3142166847919 \\
2.31350382391165	3.81872415899912 \\
3.19462249684225	4.29161937383324 \\
4.13299664965828	4.63724048043235 \\
5.08912485086042	4.93018904736171 \\
6.04789075997343	5.21438604157998 \\
7.01434998036131	5.47120616409233 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.954218314250795	0.299111030803563 \\
-1.90921119390563	0.595739754646293 \\
-2.90566785501415	0.679847557687714 \\
-3.8822639661129	0.464766094546861 \\
-4.55782987046111	-0.272533511367983 \\
-5.11202953535792	-1.10491727588304 \\
-5.42487003491888	-2.05472295171071 \\
-6.08350887627594	-2.807182170975 \\
-6.93053226513197	-3.33873779245862 \\
-7.61965576989907	-4.06338170168405 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.976365181419998	0.216127352527843 \\
1.78867286929511	0.799356484361107 \\
2.29884250083564	1.65943028762092 \\
2.63587605222564	2.60092292446809 \\
2.6509655635734	3.60080907131047 \\
2.82685525337141	4.58521895394207 \\
3.31723542231899	5.45672758264459 \\
4.2027966628359	5.92125022934133 \\
5.20258800401057	5.90082294092255 \\
6.12719161289827	5.5198922826239 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.997744947595839	-0.0671194423917326 \\
1.98220315567363	-0.24273845203552 \\
2.95381496096747	-0.00615759944251204 \\
3.89108152504784	0.342455922752186 \\
4.88479408973404	0.454417249936006 \\
5.8846593143925	0.470834695495124 \\
6.81711488880059	0.109550040748629 \\
7.63254329709513	-0.469307896008071 \\
8.09162946881998	-1.35769963782641 \\
8.09064063115961	-2.35769914892633 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.550054236255501	-0.835128934463043 \\
0.987220842775841	-1.73450947580441 \\
1.18393321258569	-2.71497071601934 \\
1.92907502723458	-3.38187676342164 \\
2.92183164354391	-3.26173392853732 \\
3.68519978638881	-2.61577024651678 \\
4.51454679740972	-2.05703637846269 \\
5.4955486633517	-1.86303808203111 \\
6.24878454261425	-2.52078857438484 \\
6.33973139154661	-3.51664432230683 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0263644319980456	-0.999652397949117 \\
0.0326776422158897	-1.99790789303668 \\
0.658601625979817	-2.77779196554303 \\
1.43341942728645	-3.40997657052671 \\
2.37055045726489	-3.75895426702256 \\
3.34292051985791	-3.9923990385914 \\
4.34177140648029	-3.94447298832966 \\
5.19752855715505	-3.42709527420871 \\
6.15167760789265	-3.1277633698341 \\
7.10523415040496	-3.42897744691544 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.972222749834387	-0.23405752434917 \\
1.95501424855428	-0.0493391710544436 \\
2.94201203399176	-0.210073024182874 \\
3.59426127955727	-0.968077589907389 \\
4.03764871636485	-1.86440765237389 \\
4.21284304426875	-2.84894152556989 \\
4.7285631282991	-3.70569866439496 \\
5.7046727235391	-3.92297742101973 \\
6.21821351251794	-3.06491223814899 \\
5.97292712892959	-2.09546157409942 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_em30.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.272210229061905	0.962237803868703 \\
0.859519387962936	1.77160048639797 \\
1.64316569056324	2.39280775649457 \\
2.57421137104571	2.75771040221659 \\
3.55499167387322	2.95282574652754 \\
4.51703651669199	3.22571715424462 \\
5.49599364809655	3.42978316040965 \\
6.23727244738656	4.1009804054302 \\
6.82371591665619	4.91097056422905 \\
7.18361543102102	5.84396163576187 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.843707288770292	0.536803512354272 \\
1.65514621655098	1.12124073437399 \\
2.65309635623854	1.18523697408844 \\
3.44096895551697	0.569398710169869 \\
4.16509955862055	-0.120264156489523 \\
4.51469769845112	-1.05716390599691 \\
4.97109065511251	-1.946942231823 \\
5.78384309256151	-2.52955142795769 \\
6.53479748703435	-3.1899054976975 \\
7.41783545519839	-3.65920704977327 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.90609751701519	-0.423068894695541 \\
1.90480373464847	-0.473920550131921 \\
2.74611830302785	0.0666252823676291 \\
3.40840825181027	0.815872920830227 \\
4.01935075244042	1.60754789259817 \\
4.56959447949657	2.44255198889672 \\
4.97381882972164	3.3572118572003 \\
5.4564471638089	4.23303712010161 \\
5.82052269439029	5.16440654628645 \\
6.07073935373328	6.13259641577861 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.224654847700179	-0.974438402057723 \\
0.724853283034171	-1.84034920883255 \\
1.14880233341991	-2.74603524862615 \\
1.58259732957332	-3.64704684750392 \\
2.37537511556937	-4.25655762019887 \\
3.34274665964869	-4.50991960571683 \\
4.34159290983763	-4.55794218877401 \\
5.32849999059671	-4.39665234424684 \\
6.30939213507093	-4.20210003532002 \\
7.30858807367907	-4.1620066908724 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.83178989874886	-0.555090591110461 \\
1.74843658630662	-0.954789040181001 \\
2.67007683155179	-1.3428344735318 \\
3.67006230127136	-1.34822523875982 \\
4.65859567721776	-1.19722270686047 \\
5.55747800252386	-0.759032605132581 \\
6.12566400786397	0.0638675487959769 \\
6.4844397239329	0.997291346199505 \\
6.82868668976315	1.93617047927078 \\
6.98596001639888	2.92372559202598 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.939893138146982	-0.341468723112701 \\
1.93171203785362	-0.21381579449486 \\
2.75057171579316	0.36017795794915 \\
3.51544914008407	1.00435380801658 \\
4.51351791241655	1.06647245010361 \\
5.30794534626206	0.459113369860586 \\
5.380396979965	-0.538258557142463 \\
5.58507727353457	-1.51708743770549 \\
6.40329110669925	-2.09200145146578 \\
7.40257114916327	-2.05406206911566 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.743701138956946	-0.668512240661412 \\
1.61469622731885	-1.15980396260413 \\
2.58173557449593	-1.4144309466638 \\
3.58132469528081	-1.38576756220722 \\
4.554635575067	-1.1562769713547 \\
5.48519981159414	-0.790148303129076 \\
6.34244281106854	-0.275236233109233 \\
6.8835545159063	0.56571449249101 \\
7.37111278084557	1.43880494501549 \\
7.76909792564939	2.35619680486356 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.49402510679122	0.869447637215677 \\
1.15458842628276	1.62021797556311 \\
1.78112674655344	2.39960859215558 \\
2.27366165605522	3.26990128023361 \\
3.07139458591552	3.87291220270226 \\
3.98407060059673	4.28159605634175 \\
4.93803756673744	3.98168435681622 \\
5.81503032133108	3.50118075808853 \\
6.6423329479971	2.93942425931748 \\
7.42550451416452	2.31761858392776 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.965507428903441	-0.260375507166604 \\
1.92537524636069	-0.540828307134536 \\
2.85061268828582	-0.920216862654923 \\
3.6495422076683	-1.52164152382146 \\
4.64226511011866	-1.64206261396157 \\
5.64158711116114	-1.67888024876415 \\
6.47716725610109	-1.1295116826975 \\
6.90621786129858	-0.226231228918236 \\
6.99011423394351	0.770243255781208 \\
6.96826474819627	1.77000452727185 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0731646017535451	0.997319879000838 \\
0.842638900815118	1.63599765619658 \\
1.79130835539014	1.95226694961016 \\
2.76796574712339	1.73746392548618 \\
3.75189420643042	1.5589008078899 \\
4.75164602893951	1.58117845116196 \\
5.74389893531282	1.70541278536031 \\
6.64857421978312	2.13151445124368 \\
7.35677084753151	2.83752970351931 \\
7.53095549229118	3.82224271223298 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.985998138033922	0.166756324598615 \\
1.93531181392643	0.481086636155524 \\
2.91919686189953	0.302284476283338 \\
3.74809194453675	-0.257119619143068 \\
4.64104188055544	-0.707275605179259 \\
5.40889285007848	-0.066647094572263 \\
5.6150655024423	0.911868535051131 \\
5.98983755117378	1.83898552415747 \\
6.95653576636944	2.09490457529968 \\
7.84585955784032	1.63762654835778 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.762978464414567	0.646423903363412 \\
1.67005415374751	1.06739147197312 \\
2.24397474987143	1.8863024252182 \\
2.70805067971294	2.77209784818093 \\
3.24554248200483	3.61536682215604 \\
3.90314455071672	4.36873228408394 \\
4.73663747007331	3.81620214609831 \\
5.62946639515095	3.36580619746565 \\
6.58977940918382	3.08688162866774 \\
7.43635517753043	2.55461339887344 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.912736358497799	-0.408549066669081 \\
1.85098108416897	-0.754521370112903 \\
2.79133394822828	-1.09472203303914 \\
3.78782234203022	-1.17845303696264 \\
4.78037388270888	-1.05662759176986 \\
5.56617354299309	-0.438146473305261 \\
6.25969096868559	0.282293378633015 \\
6.72338445266964	1.16828906310937 \\
7.18097592596885	2.05745161493208 \\
7.51996771668312	2.99824094620042 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.108590628104966	-0.994086553318054 \\
0.636922726725358	-1.84312435787529 \\
1.1772413544579	-2.68458486231101 \\
2.15453373328865	-2.89648013427181 \\
3.06761254174592	-2.48869699393093 \\
3.77887305875321	-1.78576849333751 \\
4.60382405599277	-1.22056423631758 \\
5.49586532586194	-0.768610286395477 \\
6.48365496485687	-0.61281674001349 \\
7.405018967947	-1.00151761962367 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.69441673570368	0.719573065904114 \\
1.54332004810849	1.24812123418032 \\
2.52256675081715	1.04544934359304 \\
3.23113124856739	0.339803290300068 \\
4.09698775852814	-0.160489128349862 \\
5.08281825552123	-0.328233669835867 \\
6.08191517779334	-0.370722961503387 \\
7.04774791520187	-0.11155675354035 \\
7.81989245294226	0.52389018589494 \\
8.13498244360958	1.47295198461053 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.903354770687633	0.42889411079647 \\
1.74840860519153	0.963575339932351 \\
2.7251277018966	1.17809761414098 \\
3.60898646676391	0.710343743213941 \\
4.1067195310448	-0.15698652647665 \\
4.68108722447056	-0.975583956688088 \\
5.171585503998	-1.84702611643285 \\
5.82177866413209	-2.60679506454461 \\
6.48861606342574	-3.35199831393586 \\
7.36481597184104	-3.83394615394868 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.00133718053803995	-0.999999105973705 \\
0.154728488214089	-1.98774578758643 \\
0.654761937326045	-2.85375187865577 \\
1.61719538195987	-3.12526958461667 \\
2.61632686022612	-3.0836007816882 \\
3.55476049505427	-2.73814121383223 \\
4.5028834665202	-2.42023740608748 \\
5.40627619054516	-1.99142324333306 \\
6.24369920410536	-1.44486794296562 \\
6.75032902944103	-0.582704257764049 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0803601619874552	-0.996765892456875 \\
0.6681054021623	-1.80581195582522 \\
1.20328260894906	-2.65055177218048 \\
2.12391976875633	-3.04097105959083 \\
3.10826736980696	-2.8647331513365 \\
4.07210832387537	-2.59825498101012 \\
4.70016134532797	-1.82008443270836 \\
5.42164522740968	-1.12765320298493 \\
6.09975998068423	-0.392697162536653 \\
6.65660212402913	0.437921177855044 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.694215321217024	0.719767384498314 \\
1.22543148900862	1.5670037051768 \\
1.64704990903797	2.47377705496821 \\
2.0515244577978	3.38832630974104 \\
2.42736189738943	4.31501191932026 \\
3.1556903652276	5.00024008784262 \\
4.03448760103972	5.47743545488738 \\
5.02980312791112	5.57411534922277 \\
6.02918522130642	5.60926405333599 \\
6.99350227127286	5.874014175421 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.208143637046039	0.978098270296624 \\
0.643232059418559	1.87848600050922 \\
1.33783282058646	2.59788142903582 \\
2.24283235893816	3.02329397655084 \\
3.2328420843292	3.16429306743852 \\
4.23126837669559	3.22037282057187 \\
5.20149197124534	3.46258383720604 \\
6.15427320890297	3.76624139625505 \\
6.92629139756412	4.40184183393297 \\
7.61312511581781	5.12865642065355 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0472441326324402	-0.998883372537459 \\
0.1760644777666	-1.99055132033022 \\
0.588668553694954	-2.90146178603325 \\
1.4575302459143	-3.39651669187071 \\
2.45657791559826	-3.35288466579992 \\
3.41731800889394	-3.07543471872078 \\
4.29575836204493	-2.59758270611023 \\
5.13865442760171	-2.05950629641649 \\
5.99298698215141	-1.53977955452554 \\
6.66990758477708	-0.803723511998269 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.586907825043573	0.809653756183853 \\
1.47155937156563	1.27590652157633 \\
2.46216875919375	1.41262901841953 \\
3.40789604382463	1.08766763132147 \\
4.06526719934668	1.8412345917753 \\
4.74432747449969	2.57531710941832 \\
5.70428037692021	2.29515568249731 \\
6.67147905804291	2.5491767667295 \\
7.04285647157192	3.47765876263492 \\
7.09526848380218	4.4762843085599 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.535105901746882	-0.844784986795845 \\
1.00515540462455	-1.72742504075015 \\
1.5940921017191	-2.53560420827141 \\
2.41857502847493	-3.10149103749448 \\
3.25167576374177	-3.65461233061006 \\
4.11487028327556	-4.15948382064177 \\
4.71992473456547	-4.95566791428737 \\
4.87350959410729	-5.9438033761141 \\
5.28461935779688	-6.85538922626706 \\
5.30951287216953	-7.85507933472176 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.25317194798818	0.967421296412204 \\
0.546091459473122	1.92355839944263 \\
1.03054064549546	2.7983778014693 \\
1.72541509592897	3.51750887306524 \\
2.67388062103881	3.83438920959326 \\
3.6543772060638	3.63785308885625 \\
4.57756494472296	3.25350376963041 \\
5.55782306849454	3.0557817152717 \\
6.40908146902942	2.5310349806284 \\
6.94288305899253	1.68542522278921 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.694576716405779	-0.719418643786055 \\
1.07017637026182	-1.64620065700341 \\
1.55606726272287	-2.52022013082731 \\
2.19765805489944	-3.28726723198489 \\
3.15264498642999	-3.58391510506993 \\
4.09206405795648	-3.24114432444197 \\
4.96969933492986	-2.76181529276138 \\
5.85475910754547	-2.29633790459134 \\
6.84800854678435	-2.18033983800551 \\
7.844517147269	-2.09684966397213 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.329054478099036	0.944310939491315 \\
-0.197137226270235	1.9355716714231 \\
0.371271575318623	2.75831794718272 \\
1.34273010976163	2.99552738177134 \\
1.87682898592858	2.15010536261333 \\
2.31412162175389	1.25078609191302 \\
3.30556578071858	1.38131761934909 \\
4.05103960060118	2.04785252756445 \\
5.02173600144835	2.28816169797279 \\
5.70911202882329	1.5618599721107 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.833038643687367	0.553214802878152 \\
1.69352958263036	1.06268054657149 \\
2.48205234618322	1.6776861167568 \\
3.27697598629972	2.2843956076863 \\
4.08760890510265	2.86995027716904 \\
4.91479838544176	3.43187337120978 \\
5.75907927879399	3.96777426980985 \\
6.27784903210648	4.82268826726696 \\
6.81850967990598	5.66392905557969 \\
7.09912619287262	6.62374902445429 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.484551130246289	-0.874762940559923 \\
-0.071188535382675	-1.78532944838218 \\
0.732086276309169	-2.38093802530282 \\
1.72110312429035	-2.23313520256464 \\
2.59974302498359	-1.75565020289474 \\
3.48866104144069	-1.29758387580008 \\
4.20380309135364	-0.598604728438523 \\
4.85289681421567	0.162103716986603 \\
5.36328035450692	1.02205060011356 \\
5.46866446423255	2.0164821912335 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.853911204501045	0.520418730281275 \\
1.77223091535274	0.916258228893103 \\
2.43471197828075	0.167179567294889 \\
1.96188340121757	-0.713974866792807 \\
1.36381707788671	-1.51542147942369 \\
2.12705764714874	-2.16153589145346 \\
3.12402138792043	-2.23940308343138 \\
4.10848150372081	-2.06379476814339 \\
5.04101938947055	-1.70272262626394 \\
6.04097241765197	-1.69303028749458 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.876116602609904	-0.482099262218145 \\
1.71990919120459	-1.01876868321461 \\
2.68608059717825	-1.27666946700341 \\
3.54582437948043	-1.78739505750456 \\
4.4462422735329	-2.22242105221075 \\
5.28519780169991	-2.76662103545037 \\
5.8341506613947	-3.60247434664374 \\
5.98545111676553	-4.59096216761301 \\
6.38256121082256	-5.50873314841269 \\
6.42421499393178	-6.50786525296779 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.923885266226846	-0.382669589657906 \\
1.92210369457734	-0.32300411135211 \\
2.74841115261774	0.240215192992847 \\
3.43770844236318	0.964693796092752 \\
3.79370564420605	1.89918081701923 \\
4.29259360111284	2.7658473079218 \\
5.0880081527333	3.37191305606339 \\
6.08493961539726	3.45019241956804 \\
6.94691952074968	2.94324997434508 \\
7.54172383485206	2.13937944501514 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.908239575487805	0.418450562812062 \\
1.5866889663145	1.15309770538248 \\
2.42950730970792	1.69129584737071 \\
3.27521375234025	2.22494424556016 \\
4.11465319125703	2.76839748953895 \\
4.94784785620898	3.32137728148042 \\
5.74828193838523	3.92079806864971 \\
6.29830454941521	4.75594783207886 \\
6.89012627443506	5.56201671610461 \\
7.31974860812836	6.46502538183929 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.99684659384833	-0.0793528092318299 \\
1.70203486003009	0.629667295729635 \\
2.23930674635071	1.47307640178048 \\
2.48025855087541	2.44361348396554 \\
2.97600959437478	3.31207816538286 \\
3.95106613004753	3.09012152042295 \\
4.52257711166368	2.26952710300827 \\
4.94082765753614	1.36119540099772 \\
5.86762097484199	0.985623640880932 \\
6.86736860123388	1.00808880332792 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.887514211292165	-0.460780343281314 \\
1.71588010265445	-1.020967767299 \\
2.64877087564744	-1.38112718431393 \\
3.64771760795103	-1.42701210580228 \\
4.61542641701464	-1.17494136005678 \\
5.49290133812025	-0.695318838868821 \\
6.0154786980094	0.15727303473266 \\
6.43232919116782	1.06624809839149 \\
6.78991395924943	2.0001287832951 \\
7.29815559402732	2.86134329819734 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.290318565477994	-0.956930055196721 \\
0.803413279411574	-1.81526205071676 \\
1.32594092296307	-2.66788439485543 \\
2.03938479073208	-3.36859678060496 \\
3.03284118635979	-3.482808820191 \\
3.98121634320725	-3.16565812749974 \\
4.93908015781318	-2.87843536957729 \\
5.93134675839182	-3.00256027995435 \\
6.69367861274881	-3.64974660848164 \\
7.23072232796602	-4.49330102163214 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.89998490873351	-0.435921052544994 \\
1.78951144724445	-0.892804557702221 \\
2.72621662420637	-1.24292369664314 \\
3.50309204523	-1.87257803055132 \\
4.12723415122198	-2.65388887236007 \\
4.90642158843085	-3.28067985641766 \\
5.89482364123872	-3.43253960093598 \\
6.83495070696206	-3.09171545229856 \\
7.28238993733725	-2.19740111431596 \\
7.38873368688453	-1.20307168855595 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.555832384509651	0.831294388487205 \\
0.786124983892627	1.8044158190751 \\
0.992192938463033	2.78295350261068 \\
1.50969395777693	3.63863609271584 \\
1.98675836592479	4.51750442783694 \\
2.53277502708925	5.3552787445421 \\
3.51150375376369	5.56043741382573 \\
4.51069194599676	5.60072334812077 \\
5.507356118117	5.68233540612614 \\
6.40224795197849	6.12861850650976 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.122134707808244	0.992513532980077 \\
0.196054089479105	1.98977775324139 \\
0.657662772923107	2.87686141523111 \\
1.29405547191184	3.64822665470839 \\
2.24326072628752	3.96288422265422 \\
3.24058541454483	4.03598323901196 \\
4.0792300045804	3.49130420361215 \\
4.87023282482766	2.87949170099319 \\
5.5231121375981	2.12202975280278 \\
5.93216330845761	1.20951830650829 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.980072337506981	0.198640915356336 \\
1.95105548736109	0.437788825026037 \\
2.91443020357673	0.705947651389161 \\
3.90742914366575	0.824070913205263 \\
4.90718325931938	0.801896418089619 \\
5.78112421983936	0.31586432292983 \\
6.39251738295742	-0.475462663904621 \\
6.88176507626115	-1.3476075455596 \\
7.1185594029585	-2.31916734652089 \\
7.629797752245	-3.17860632063064 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.281269222517647	-0.959628899348242 \\
0.412580954856016	-1.95097002577763 \\
0.582945999558762	-2.93635104423873 \\
1.25333797412763	-3.67835818735371 \\
2.109633309945	-4.19484468074672 \\
3.06051170318335	-4.50440934486791 \\
4.05476583983819	-4.61145471723276 \\
5.04256126966574	-4.45569789134119 \\
5.99426438122769	-4.14867804272665 \\
6.86635804255845	-3.65933905402178 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.281981806436339	0.959419752162159 \\
0.16145921044369	1.85572330819014 \\
0.73314141409463	2.67619844981773 \\
1.46230180481102	3.36054129124322 \\
2.42646403809047	3.62585466805938 \\
3.42117777221943	3.72854150818611 \\
4.41935884919573	3.66825438214386 \\
5.34991431934701	3.30210343380215 \\
6.34904047622538	3.2603072301294 \\
7.30863142063743	2.97890854604861 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.974577268357545	-0.224051663686626 \\
1.96784517073676	-0.339891527736971 \\
2.95336675417058	-0.17034150978919 \\
3.95336574468234	-0.171762416350272 \\
4.86728900737145	0.234124599844745 \\
5.54238972758157	0.971850170481805 \\
6.31089048142007	1.61169905213252 \\
7.01723981550928	2.3195624699129 \\
7.90967847632054	2.77073121516173 \\
8.86488907502566	2.47480434561216 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.647120148870859	0.762388033041809 \\
1.55006609407738	1.19214217209703 \\
2.53839658824238	1.34446693798746 \\
3.4938851753283	1.04943887161319 \\
4.18254911495728	0.324358201442834 \\
4.70131311080954	-0.530559289668092 \\
5.54151217076311	-1.07283739143242 \\
6.53708432128586	-0.978836896202306 \\
6.96586675876217	-0.0754291137962246 \\
7.13089469140396	0.910859779707082 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.295109088582273	0.955463565938618 \\
0.589782571142105	1.91106156649955 \\
1.16479461594854	2.72920650984855 \\
1.90412115279478	3.402553576312 \\
2.53572090821699	4.17784819705344 \\
3.46347317184449	4.55104484405613 \\
4.43495840890111	4.78814489504945 \\
5.42697837077493	4.66206398751837 \\
6.37707292724325	4.35010191647564 \\
7.26275795323269	3.88581532961566 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.749049069546782	0.662514521660545 \\
1.70259120037032	0.963774218175883 \\
2.69694851324045	1.06985689509196 \\
3.65044612278815	0.768456316813109 \\
4.50846572129505	0.254839369489463 \\
5.27620322300044	-0.385925118037082 \\
5.86134540063809	-1.1968558376115 \\
6.5243326842296	-1.94548649541009 \\
7.22617446134347	-2.65781936696498 \\
7.82033663828863	-3.46216463330761 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.789054631527273	-0.614323032667146 \\
1.60876114494312	-1.18710678930104 \\
2.12015628480082	-2.04645247697855 \\
2.61247911914754	-2.91686515311602 \\
3.04919982500469	-3.81646229910729 \\
3.35608028717497	-4.76821036552937 \\
3.91282645710781	-5.59889303795314 \\
4.71517568283971	-6.19574789465402 \\
5.57672801448147	-6.70341666446624 \\
6.35858968590799	-7.32686860868819 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.8440800693546	0.536217154255935 \\
1.56791703278129	1.22618820464663 \\
2.02098589424149	2.11766372689901 \\
2.17345139611453	3.10597252011022 \\
2.64817129680222	3.98610945030408 \\
3.6186129154221	4.22744545020965 \\
4.46554721152241	3.69574788759622 \\
5.19338577689305	3.00999937483136 \\
6.14648237294983	2.70733309229402 \\
7.08838516474603	3.04321868413525 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.995166474867341	-0.0982022774690537 \\
1.99455910337812	-0.0633544069698879 \\
2.7570415103581	0.583654541226359 \\
2.84977922135919	1.57934511412452 \\
2.90229483743945	2.57796521710048 \\
3.04622113075069	3.56755362754883 \\
3.96026508671906	3.97316877341706 \\
4.94992696139653	3.82974850354608 \\
5.76985917925375	3.25728788645549 \\
6.40869269576541	2.48794288050475 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.945067543863962	0.326875109996062 \\
1.63560659780934	1.05017021918471 \\
1.77838776675412	2.03992450070854 \\
2.05186002717046	3.00180439070666 \\
2.69598471317496	3.76672490218455 \\
3.69265117930747	3.84830894037181 \\
4.27971055114858	3.03876506019389 \\
4.95663553472086	2.30271304666789 \\
5.8680568455548	1.89123863171875 \\
6.83154963268956	2.15897292003325 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.98468146232097	-0.174362891010203 \\
1.9792319557994	-0.0701068795681659 \\
2.92991159596385	0.240067622570223 \\
3.61311682917843	0.970294032191389 \\
4.29293409457002	1.70367557387041 \\
4.73931647278799	2.59851789093888 \\
5.25037796704052	3.45806204285451 \\
5.88328900444652	4.23228657019117 \\
6.36185037813364	5.11034067536618 \\
6.81346060021237	6.00255601221822 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_em5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.534167527152306	-0.845378644712528 \\
-0.105249427797032	-1.74872202573962 \\
0.549776611681294	-2.5043283303754 \\
1.51769308371206	-2.75560049988791 \\
2.48228076369904	-2.49183809237439 \\
3.39239216592059	-2.07747444104101 \\
4.29830717331358	-1.65401488053948 \\
5.23004179311876	-1.29087496500209 \\
6.17527909448376	-0.964491074302492 \\
7.13334362426799	-0.677938536764751 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.432808211483	-0.901486024335867 \\
1.23785910306493	-1.4946917744455 \\
2.16340864742914	-1.87331829349455 \\
3.03891523177291	-2.35652448216634 \\
3.9131877733084	-2.84195987757656 \\
4.45046787515008	-3.68536375008663 \\
4.56960713281112	-4.67824130411028 \\
4.99310027833243	-5.58414061181311 \\
5.97277485050084	-5.78473406296902 \\
6.69981850766614	-5.09814283044729 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.868724402209568	-0.49529578335135 \\
1.71107608317337	-1.03422402122487 \\
2.67546855572661	-1.2986992731534 \\
3.64724871802916	-1.53458762843026 \\
4.61146401971296	-1.79970807652662 \\
5.60718879654156	-1.89207781621246 \\
6.60649055395384	-1.85471476450703 \\
7.54940200718185	-1.52167123676412 \\
8.5137725088422	-1.25711588239124 \\
9.41186330876118	-0.817305792578731 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.273309751778041	-0.961926078024203 \\
0.916548207547708	-1.72759199016804 \\
1.79239194631634	-2.21018679459489 \\
2.78957985593917	-2.13524499783206 \\
3.66462776294076	-1.65120867641378 \\
4.52472109258822	-1.14107196503541 \\
5.27222084780469	-0.476809881252721 \\
5.85653846915095	0.334715175282353 \\
6.6350400049648	0.962357875180531 \\
7.37525319202566	1.63473012155988 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.478143032788585	0.87828198216503 \\
1.13655372080934	1.6309408463924 \\
1.9401307721112	2.22614158784104 \\
2.92922192399586	2.07883682463402 \\
3.89539283343729	1.82093418069812 \\
4.89278452764677	1.74875517875196 \\
5.82790813532116	2.10307683822262 \\
6.54826773178162	2.79667762526609 \\
6.93940672205713	3.71700924500228 \\
7.36427356242574	4.62226510273268 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.538162341718161	-0.842841203285901 \\
0.578019970896636	-1.84204657226481 \\
0.535409897297973	-2.84113835064551 \\
0.865578070552154	-3.78506047527762 \\
1.5991615224759	-4.46465985657784 \\
2.45424898471892	-4.98314363830566 \\
3.4532471091517	-4.93839157265723 \\
4.34909115772213	-4.4940229861877 \\
5.21304869001181	-3.99045831069911 \\
6.21235903121844	-3.95332554945658 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.990326139515842	0.138759278578583 \\
1.94606694618224	-0.155450698262202 \\
2.89340837415165	-0.475675960933485 \\
3.64910967368066	-1.13059240284815 \\
4.60117543675335	-1.43648582020918 \\
5.60084767026189	-1.4620871004908 \\
6.54286193455044	-1.79765993293838 \\
7.36742881391921	-2.36342442585752 \\
8.09502795474149	-3.04942696978479 \\
8.63622331330934	-3.8903238623136 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.93706680361868	-0.349150118940079 \\
1.76731149972944	-0.906549208085333 \\
2.76577108972785	-0.851065452442899 \\
3.73695699534356	-0.612742275363134 \\
4.62969210306121	-0.162160398843038 \\
5.60667744723715	0.0511460409693064 \\
6.60601560090673	0.014769474057779 \\
7.56553351611288	0.296417073725238 \\
8.04219557317055	1.17550369252998 \\
7.87576770628069	2.16155732450062 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.712994009290193	-0.701170123947318 \\
1.68442360223412	-0.938498053093471 \\
2.55627679821258	-1.42826534953346 \\
3.55546714547751	-1.46849779828551 \\
4.50521112417833	-1.1554700440503 \\
5.28512189619295	-0.529579328593069 \\
6.0859288230297	0.0693432590009264 \\
6.95429157838307	0.565272815606589 \\
7.93094910136151	0.350470388223585 \\
8.72854953955679	-0.252715769600594 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.986366936613202	0.164560828742104 \\
1.52214665879995	1.00891862570586 \\
2.04741988972666	1.8598522499515 \\
1.99176026113442	2.85830205126601 \\
1.55361140702312	3.75720448292417 \\
1.0414229771416	4.61607758897389 \\
1.80523896773515	5.26151165416847 \\
2.78737097342235	5.44970496809014 \\
3.78708109889595	5.42562873446492 \\
4.71782891069713	5.79129047819444 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.422841752176376	-0.906203538183565 \\
1.06084410989549	-1.67623794750879 \\
2.05100525057986	-1.81616977190421 \\
3.01361146086388	-1.54526520582487 \\
3.75020302435953	-0.868927369690411 \\
4.48812449901397	-0.194040788668228 \\
5.43242667246656	0.135038844874645 \\
6.36124845649198	-0.235487933536623 \\
7.0626195008011	-0.948284298710254 \\
7.26174344006736	-1.92825861307318 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.824994324006924	0.565141013691591 \\
1.52698144775847	1.27733065001539 \\
2.13706851454596	2.06966503077811 \\
3.09269760053017	2.36423768738594 \\
4.08387992752171	2.49674276147607 \\
5.07562847103455	2.36854437443414 \\
6.01434742282895	2.02386085358926 \\
7.00808612038417	2.13558999473544 \\
7.67057892799044	2.88465826924048 \\
8.40493722391148	3.56342029912426 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.263409631289972	0.964684075821552 \\
-0.104772148438565	1.95202097325554 \\
-0.116926012581116	2.95194711232102 \\
-0.141642383952259	3.95164161615019 \\
0.0507084698188264	4.93296783563764 \\
0.423123013890952	5.86103432429217 \\
1.16993597045218	6.52606846470323 \\
2.15491663129499	6.35340376719483 \\
2.95096789181606	5.74817456216354 \\
3.47985088956786	4.89947981451332 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.347642392901331	-0.937627200254897 \\
-0.778186769894903	-1.8401966100175 \\
-0.732160952338557	-2.83913686054216 \\
-0.130263850454398	-3.63771051321513 \\
0.782856315745552	-4.0454010356448 \\
1.75729151341504	-4.27006978189763 \\
2.75236348551917	-4.36922506583549 \\
3.68026203071088	-4.74205785654886 \\
4.51601811870057	-5.29115872286412 \\
5.31862408277285	-5.88766829230589 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.81638665405979	0.577505697870645 \\
1.77211356865866	0.87176079929002 \\
2.67344719391724	1.30488629609 \\
3.62768324386038	1.60394074094729 \\
4.58589595898227	1.88999736572416 \\
5.40400464697174	2.46506099232226 \\
6.10979459035219	3.17348216353541 \\
7.03854468824531	3.54418859140458 \\
8.0385440785888	3.54308436649498 \\
8.9513251624108	3.13463523500277 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0430424930111934	-0.99907324245792 \\
0.32797885857117	-1.9276975780587 \\
0.874747214375339	-2.76498149949229 \\
1.61115224763479	-3.44152242729352 \\
2.6110801932203	-3.45352674473101 \\
2.74770506779245	-2.46290388831786 \\
2.82731632152816	-1.46607790135794 \\
3.37604811938105	-0.630079447995048 \\
4.20417056027701	-0.0695321949605604 \\
4.88466655556991	0.663219605030626 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.861356962094341	0.508000180956276 \\
1.79267310573567	0.872211988278664 \\
2.7226712950328	1.23977608868029 \\
3.46531922167349	1.90945814537308 \\
4.08821239121205	2.69176505403631 \\
4.6304044810944	3.53201962121759 \\
4.77339833590682	4.52174319751851 \\
5.1277771057358	5.45684516388074 \\
5.63800654067859	6.31688349076969 \\
6.13217908440403	7.18624733693995 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.480800398018271	-0.876830073198606 \\
0.960749265555192	-1.75412653651647 \\
1.24350376289326	-2.71331884999437 \\
1.54596161709056	-3.666481609671 \\
2.14265899676345	-4.46894795606286 \\
2.90487387899953	-5.11627204282145 \\
3.90438142644625	-5.08489270890504 \\
4.77052362527006	-4.58509505843371 \\
5.36295845395046	-3.77947667869898 \\
6.0960733093326	-3.09937182735764 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0295691868756947	-0.99956273599385 \\
-0.0735643947727578	-1.9985944780732 \\
-0.386650441542666	-2.94831924205379 \\
-0.308925664733472	-3.94529409583394 \\
-0.0100187378916295	-4.89957636491682 \\
0.646551827655864	-5.65384096865787 \\
1.56535808727001	-6.04854979462184 \\
2.55659882294814	-5.91648237270304 \\
3.52444473321334	-5.66493855150497 \\
4.50005316666337	-5.44542047803222 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.956184565341751	0.292764541914157 \\
1.94217806960908	0.459548262770312 \\
2.9262970585402	0.637058306500776 \\
3.74487081445711	1.21145973940646 \\
4.51722741704617	1.84664890684957 \\
4.99789291192125	2.72355293924793 \\
5.34325077761362	3.66202400678512 \\
5.95196543317509	4.45541323541423 \\
6.5249093861835	5.2750077856103 \\
7.38415647606321	5.78656857235343 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.378696208602019	0.925521032494916 \\
-0.130034786543959	1.89411150177492 \\
0.608572758360033	2.56824716661613 \\
1.58388699794462	2.78906866480763 \\
2.55293382554918	2.54219167942923 \\
3.42472376017632	2.05231178610556 \\
4.0865626011069	1.30266563715549 \\
4.51872806630446	0.400871308779796 \\
4.96358298024871	-0.494731340579649 \\
5.39324427726791	-1.39772146779244 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.186146653867373	-0.98252197087596 \\
0.66306280450784	-1.8614707664598 \\
0.854027100086737	-2.84306774985678 \\
1.37853966792331	-3.69447045491561 \\
2.28603672628002	-4.1145288902242 \\
3.25252881123343	-4.37122530570835 \\
4.21711352778473	-4.10745206105369 \\
5.19798956386084	-4.30208556755146 \\
5.9241567209358	-4.98960375639134 \\
6.53970391547752	-5.77770378258841 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999140440691507	0.0414533445548281 \\
1.83437899107535	0.591341118516658 \\
2.03226152786672	1.57156685865666 \\
1.64939387614672	2.49537006349328 \\
1.66605709613122	3.49523122240473 \\
1.97300879918069	4.44695631506281 \\
2.81754204399832	4.98245944147554 \\
3.81583935944326	4.92412874650772 \\
4.76224617975903	4.60115176519204 \\
5.69827722039412	4.24923431611116 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.281030775150277	0.9596987565994 \\
-0.193837972509803	1.95589021167603 \\
0.618701383865716	2.538796545782 \\
1.61769105397759	2.4938561518165 \\
2.61571416666683	2.55670411549141 \\
3.60959879998029	2.66712755350779 \\
4.60550456381491	2.57673004490836 \\
5.59711446423407	2.70599645737 \\
6.59433055650738	2.7805623028433 \\
7.56066741274889	2.52328214373792 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0262098067927236	-0.999656464005454 \\
0.180158211691014	-1.98773535186273 \\
0.572743757183843	-2.90745084562702 \\
1.10662417632277	-3.75301083643788 \\
1.7790634265928	-4.4931631550158 \\
2.71548924464912	-4.84402878068686 \\
3.71486038812236	-4.87948745512618 \\
4.70183935273842	-5.04033683624221 \\
5.70138928178203	-5.07033582537377 \\
6.65757093538964	-5.36310987699757 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0616094352029934	-0.998100334382254 \\
0.529933195144188	-1.88165726852659 \\
1.33943793817363	-2.46877060597757 \\
2.10268138222229	-3.11488162207058 \\
3.00951396485444	-3.53637262681055 \\
4.0013552907924	-3.40889406327287 \\
4.8463238916147	-2.87407814763047 \\
5.10482671913546	-1.90806764656759 \\
4.877652548367	-0.934213501361202 \\
4.20466858453051	-0.194556429185905 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.775704642850878	-0.631096115547856 \\
1.76762859008736	-0.757930191800248 \\
2.75615691011298	-0.60689456518415 \\
3.66507626548758	-0.189922617176352 \\
4.16657646394489	0.675234912379556 \\
4.67619818871085	1.53563348144309 \\
5.4536462937195	2.16458057303224 \\
6.44808403418347	2.2699066398007 \\
7.38133897962209	1.91069193128452 \\
7.82280484922305	1.01341388854779 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0677338477511611	-0.997703425807901 \\
-0.0266565480916065	-1.99323868544095 \\
0.326007667459326	-2.92898862590039 \\
0.948122612293047	-3.71191454539376 \\
1.89537490770184	-4.03240337334688 \\
2.77158865021452	-3.55048068511574 \\
2.93561475310586	-2.56402468631484 \\
2.75037489413625	-1.58133134928191 \\
2.01032140944836	-0.908783328839268 \\
1.11291751649188	-0.467573341524204 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.182502225100227	-0.983205440298957 \\
0.547719769793583	-1.6664153920512 \\
1.46080034799772	-1.25863621442391 \\
1.61301501281309	-0.270288757395186 \\
1.41294920729452	0.709493704920918 \\
2.37069264227461	0.997117613441314 \\
3.19382655931783	0.429270314765797 \\
4.02617907251991	-0.124976285373686 \\
4.92497173242099	0.313397703941311 \\
5.3888559327037	1.19929354924598 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.957671347602782	-0.287863839307184 \\
1.72073696587733	-0.934184860323277 \\
1.69394900888994	-1.93382599861263 \\
1.54254795488085	-2.92229841645996 \\
1.59281148669209	-3.92103440628403 \\
2.36551573157827	-4.55580062304016 \\
3.07218029261292	-3.84825189809063 \\
3.44387521345784	-2.91989696283252 \\
4.07868494898253	-2.14722847008607 \\
5.07847458568396	-2.12671792781075 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.857316784005279	0.514789211097945 \\
1.78017790805463	0.899922104679326 \\
2.60802571711361	1.46087487010281 \\
3.54715698987273	1.80443338407945 \\
4.46484313684636	2.20173948226155 \\
5.32905324516375	2.70487056725039 \\
6.00287539434789	3.44376413960629 \\
6.65037054051941	4.20583371365076 \\
7.13045210150687	5.08305757037141 \\
7.74703563490303	5.87034706372484 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.3157077803472	-0.948856468296572 \\
0.356878875284827	-1.94800857930952 \\
0.803232959702142	-2.84286500987477 \\
1.54944684253518	-3.50857128224063 \\
2.3804571565772	-4.06482828934777 \\
3.3619745709226	-4.25620113312846 \\
4.34706833006409	-4.42821940454312 \\
5.34650541714789	-4.46176801049706 \\
6.33228075569279	-4.62983639514062 \\
7.31649164804672	-4.80683616737742 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.144936713487112	0.989440927536129 \\
0.503929195002826	1.92278137893379 \\
1.45806269914543	2.22216283506052 \\
2.45797844174744	2.20918178361349 \\
3.44993643211837	2.08261423113946 \\
4.38692633976261	1.73325780430172 \\
5.38491433634913	1.66985466030066 \\
6.34184256100604	1.37953006117929 \\
7.18408537632487	0.84043170276609 \\
8.11349159293804	0.4713733272741 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.308006426469489	0.95138427633291 \\
0.552239045706518	1.92110095026433 \\
1.22819089059071	2.65804674433446 \\
2.03055601094867	3.25488023336885 \\
2.85071763054016	3.82701213926911 \\
3.59093080305521	4.49938440166191 \\
4.51433179515943	4.88322109581834 \\
5.40776422331953	5.33241870969439 \\
6.32335649813142	5.73452663837126 \\
7.21552514523157	6.18622909035871 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968504541020194	-0.248995891579086 \\
1.96847491052948	-0.25669395 \\
2.79175897356088	-0.82432354010126 \\
3.23524881493327	-1.72060293883778 \\
3.22597159165627	-2.72055990447593 \\
3.24161215738216	-3.72043758334659 \\
3.82390491423027	-4.53341676224493 \\
4.7530064892148	-4.90324140090666 \\
5.68465814831312	-4.53988869883972 \\
6.54905464168318	-4.03707789719606 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.472312949381684	0.881430926304707 \\
1.47214056892035	0.862863987740681 \\
1.86651791889157	-0.0560845994118775 \\
2.61934498732585	-0.714302956063105 \\
3.61788442327094	-0.660275232971545 \\
4.52993114676224	-0.250188932092334 \\
4.76679007475238	0.721355121582721 \\
5.75620856236863	0.866444943290437 \\
6.62340539349438	0.368479426326207 \\
7.56091494508105	0.0205198874660601 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.971881764243785	-0.235469395740484 \\
1.96736022050176	-0.330456990331785 \\
2.7751348072716	-0.919948480489886 \\
3.55386840016719	-1.5473032376217 \\
4.38123545393244	-2.1089648424549 \\
5.15265272697655	-2.74529446682359 \\
5.93259819909558	-3.37114194067087 \\
6.70316588217496	-4.00850011767473 \\
7.31374706323382	-4.80045379140619 \\
7.81923084395491	-5.66328989833955 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.992322286313113	0.123678939542337 \\
1.99230883143831	0.12886638289821 \\
2.99226282948234	0.119274626241121 \\
3.95930133963316	-0.135355536711505 \\
4.95458107294357	-0.0383078553298729 \\
5.95075837522833	0.0490464943767153 \\
6.93086087636638	-0.149445538871335 \\
7.66117065610826	-0.832561653169165 \\
7.6352189606703	-1.83222485120333 \\
7.37958735861362	-2.79899911856357 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999615526567065	0.0277272257185986 \\
1.98698748374988	-0.13069189613537 \\
2.88261559905845	-0.575495537160048 \\
3.81491902824053	-0.937172625092547 \\
4.65681823565797	-1.47680743174414 \\
5.5596359810123	-1.90683082491399 \\
6.55953712521513	-1.9208914729033 \\
7.54615144537401	-1.75782037412298 \\
8.13626854137989	-0.950502708639565 \\
8.76103535888386	-0.169691320565622 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.796462274575422	0.604688221464703 \\
1.42074196225107	-0.176512694788981 \\
1.43918412735573	-1.1763426236 \\
1.89892072269581	-2.06439795008879 \\
2.88091245174547	-2.25332186090492 \\
3.85647340222307	-2.03359286440413 \\
4.27702997400743	-1.12632654742274 \\
5.00332690187595	-0.438945450382127 \\
5.93903567279551	-0.791718884790404 \\
6.04877601713456	-1.78567917415027 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.927583991402826	-0.373614693090626 \\
1.85231200108349	-0.754243262843385 \\
2.798756082709	-1.07711103818811 \\
3.79581199037011	-1.15378904675693 \\
4.7658513426928	-0.910841202672277 \\
5.70642083760603	-0.571239928766146 \\
6.39801208686753	0.151049171210396 \\
7.13661125324776	0.825194015752293 \\
7.69107106970271	1.65740451312465 \\
7.95932865944674	2.62075173274213 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.845140548544802	-0.534544154589115 \\
-1.50214597978902	-1.28842999695227 \\
-1.76070942276433	-2.25442427538085 \\
-2.05705606262565	-3.20950472698841 \\
-1.98384365042696	-4.20682109740456 \\
-1.64789060493255	-5.14869983228662 \\
-0.761836109331917	-5.61228092640707 \\
0.238128072865659	-5.60381722024889 \\
1.06283223930408	-5.03825286682913 \\
1.63553080960869	-4.21848683461564 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.86582961820618	-0.500338957344859 \\
1.70281240566106	-1.04756817212077 \\
2.70159999973147	-0.998340721130079 \\
3.65905721156815	-0.709765449317101 \\
4.65874318620296	-0.684706476504093 \\
5.65126043987558	-0.56260200827237 \\
6.6048995856059	-0.261649554003007 \\
7.56042549832708	0.0332576010786358 \\
8.17509454389509	0.822042720373188 \\
8.55568182947525	1.74678772201133 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.608457902204488	-0.793586152377241 \\
1.11215268144695	-1.65746783951032 \\
1.0997688673991	-2.65739115714504 \\
0.663469332258047	-3.55719264393849 \\
-0.0178523478850636	-4.28917677502807 \\
-0.406642780090082	-5.21050299294756 \\
-0.107683126862633	-6.1647687451058 \\
0.747720427236707	-6.68273086691995 \\
1.73757418037269	-6.54064093975194 \\
2.59905443411735	-6.03284986814076 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.96422674479222	-0.265078827195607 \\
1.95666612563551	-0.387814622102324 \\
2.95533953483327	-0.43930658032224 \\
3.95528160330748	-0.428542766150356 \\
4.94804985075689	-0.548589452302946 \\
5.9014582780843	-0.850272018423512 \\
6.88187826561459	-1.04718988975849 \\
7.75001053916438	-1.54352279781645 \\
8.72397806955065	-1.77021035758378 \\
9.64161226013752	-2.16763644161197 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.677461719390694	0.735558032217856 \\
1.5092859631321	1.29059715473449 \\
2.45890383895708	0.977187056119847 \\
3.40307216047126	0.647723582197303 \\
4.2426849947038	0.104538265208707 \\
5.11593603648333	-0.382732314686032 \\
5.97723827950573	-0.890825265005744 \\
6.93458097090924	-1.17978022899889 \\
7.91629993967907	-1.37011642197724 \\
8.87613954172783	-1.65066577296364 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.965299426835231	0.261145584974311 \\
1.87766218822101	0.670528280793892 \\
2.87494908016555	0.596915407221285 \\
3.8660089970724	0.46349786302048 \\
4.82744806061643	0.188479814355334 \\
5.8038890173462	-0.0273049349219076 \\
6.780013978395	-0.244514650214498 \\
7.74293825518281	-0.514286474489508 \\
8.68179509850776	-0.858594225987947 \\
9.67503358209068	-0.974686063469761 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.975934821417116	0.218062432219635 \\
1.96500989149927	0.365475137716726 \\
2.96059721466062	0.459314798630621 \\
3.9558464017683	0.361954357169574 \\
4.92517362995454	0.60772808378979 \\
5.85156382139783	0.984293102342579 \\
6.60971861702659	1.63636771913509 \\
7.31066685358912	2.34957986826037 \\
7.91714393343464	3.14468083771145 \\
8.6136579965102	3.86222397922837 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.551333266244755	0.834285100868936 \\
1.53118308519603	1.03402075692751 \\
2.51523896756666	0.856161204550463 \\
3.26776100872628	0.197594140714924 \\
4.01231804936281	-0.469964705559 \\
4.80721816170861	-1.0767050218333 \\
5.6711361074019	-1.58033760925102 \\
6.65355421657548	-1.39364358479441 \\
7.30099734056274	-0.631529812971834 \\
8.11580008746509	-0.051791524051414 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.088786764994684	-0.996050656523943 \\
0.32318867263226	-1.96819043335435 \\
0.410353580715582	-2.96438432954064 \\
0.651465763096664	-3.93488158121497 \\
1.49652847570531	-4.46954877841199 \\
2.49030447594615	-4.58094564257482 \\
3.48769638695198	-4.50876963644996 \\
4.48281039975089	-4.41003716189749 \\
5.47248024423241	-4.26667189789 \\
6.43499719813598	-4.53789341888012 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_em50.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.94939749939798	-0.314077041722031 \\
1.91790229032961	-0.56307196123341 \\
2.86230096707948	-0.89187454539766 \\
3.82423054536618	-1.16517197754288 \\
4.81689652284824	-1.28606141938789 \\
5.81660706487951	-1.31012035019426 \\
6.79788032804659	-1.11749952319619 \\
7.79754992948065	-1.09179567195416 \\
8.79379383107731	-1.17838717576058 \\
9.7207543023316	-1.55354618835663 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.342775343697575	0.939417406562711 \\
1.00882455699042	1.68532520614117 \\
1.74107884695171	2.36635652321352 \\
2.38551621302413	3.13101362362496 \\
3.11675962618448	3.81313023441054 \\
3.84110786132212	4.50256452007741 \\
4.64969571428924	5.09093998186521 \\
5.58719753866354	5.43892033949315 \\
6.53620615146656	5.75417048275352 \\
7.30002997880056	6.39959527372211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.976979163942033	0.213334744528702 \\
1.9676369020339	0.0769630247378973 \\
2.88505888322082	-0.320952680449857 \\
3.70445970186068	-0.894173666119714 \\
4.54128098900629	-1.44164981480564 \\
5.48093368782639	-1.7837796229196 \\
6.45753647617463	-1.99883076518686 \\
7.23217104754425	-1.36642165642971 \\
7.58663712379868	-0.431352781541458 \\
7.85891699139276	0.530865319360281 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.995003602781737	0.0998390226883451 \\
1.99414014451154	0.0582918088200479 \\
2.99200340748242	0.12362869283744 \\
3.98009563319047	0.277491467722434 \\
4.8402673467182	0.787496000297168 \\
5.46046555988251	1.57194113948014 \\
6.19156794766388	2.25420890112536 \\
6.45250048834187	3.21956593829623 \\
6.73580834714859	4.17859495617752 \\
7.12864319230518	5.09820399507981 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.14997811044416	-0.988689317423628 \\
0.116747354139305	-1.98813702332695 \\
0.589950691841185	-2.86909025772012 \\
1.25224338940166	-3.6183354664189 \\
2.15012219088285	-4.05857819248113 \\
3.14638271480465	-3.97217814343571 \\
4.10902772311014	-3.70141147638726 \\
5.05145793379907	-3.36700857870122 \\
6.04994081221618	-3.42207164715813 \\
6.91833030831017	-3.91795437832915 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.655172365282038	0.755479431732419 \\
1.29751952267591	1.5218932425344 \\
1.91076715378465	2.31178395835496 \\
2.57881537455944	3.0559019427631 \\
3.0437379414407	3.94125328929426 \\
3.76827701229275	4.63048701946775 \\
4.43955623408024	5.37169158394126 \\
5.27850611842021	5.91590026778043 \\
6.13274905383349	6.43577429799976 \\
7.08089412744257	6.75361218024612 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.228790532267787	0.973475676298398 \\
0.510370954011469	1.93301330770774 \\
0.913199080109076	2.84828894970019 \\
1.59161301653291	3.5829688329595 \\
2.44701600407663	4.1009318904272 \\
3.2956219932729	4.62995729161339 \\
4.2881048728616	4.75234084329956 \\
5.27190372843968	4.57306504525847 \\
6.25538986040193	4.3920815425906 \\
7.19613968420643	4.05298012853899 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.411045492668435	0.911614832567441 \\
0.594214023786607	1.89469635981125 \\
1.03347571789286	2.79305551075863 \\
1.74015292038978	3.50059160981728 \\
2.62668300199668	3.9632625667684 \\
3.6094164755708	4.14828937541231 \\
4.55459433361263	4.47484536857039 \\
5.50538861445113	4.78466827851217 \\
6.40907968552707	5.21285334137356 \\
7.1091408650009	5.92693621120991 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.991672693839631	-0.128783804466435 \\
1.97380173098594	-0.31699260977072 \\
2.94528415861147	-0.55410417173006 \\
3.94523643709471	-0.544334793234803 \\
4.91209806812588	-0.289033820969212 \\
5.88383101070254	-0.0529510212753611 \\
6.65233186556152	0.586897739043058 \\
7.09361665867845	1.48426484974177 \\
7.27213701262567	2.4682010688264 \\
7.0986576026594	3.45303856522759 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.868657732069462	0.495412701205711 \\
1.52024767047203	1.25398409018142 \\
1.9108797840418	2.17453096668909 \\
2.27983244979668	3.10397915267493 \\
2.63226489694979	4.03981640892928 \\
3.32544625133694	4.76057962242591 \\
4.23172057170718	5.18326964624651 \\
5.20290888439804	5.42158301408953 \\
6.18877482219786	5.25404689056362 \\
7.18651698637744	5.18688608489357 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.989245026797546	-0.146267826114711 \\
1.66724682118919	-0.881328073170499 \\
1.92258976192083	-1.84817862140353 \\
2.10501893842639	-2.83139761814815 \\
2.49922102749194	-3.75042140074377 \\
3.20763836711928	-4.45621518997354 \\
4.06293518865103	-4.97435353740374 \\
5.05451804203562	-5.10382726011867 \\
6.05218709489046	-5.17206552633147 \\
6.89204445158504	-4.62925835946096 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.229738303663792	0.973252439929992 \\
-0.206357745306407	1.97297907731188 \\
0.150593730999324	2.90710200474871 \\
0.929251254109863	3.53455117536205 \\
1.92894562110822	3.55927308046173 \\
2.92510881483067	3.64678817328962 \\
3.92203218039613	3.56840575696015 \\
4.88993452313587	3.81973234711511 \\
5.87806662319929	3.97333883403623 \\
6.86776069081546	3.83014088528913 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.883627084828734	0.468191387102617 \\
1.86295928876082	0.670449722756594 \\
2.86289257862845	0.658899146385141 \\
3.77349977793936	0.245626199577424 \\
4.5577447173434	-0.374825148248623 \\
5.1552478698884	-1.17669170990261 \\
5.67243341199851	-2.03256501538203 \\
6.20408357170916	-2.87952906873946 \\
6.62635201873547	-3.78599989488114 \\
6.95823023970245	-4.72932213380472 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.955896333186492	0.293704273378203 \\
1.90359288613559	0.612877022102782 \\
2.49979464009413	1.41571166795257 \\
2.93868309151601	2.31425322359065 \\
3.81698678335151	2.79235637659023 \\
4.71734026601601	2.35719708822113 \\
5.24376195525962	1.5069734675813 \\
5.64427571907747	0.590682724971477 \\
6.47374903052898	0.0321363745316369 \\
7.46204141768737	-0.120435436379692 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.61999010392121	-0.78460962971389 \\
1.6168704495278	-0.863537296240149 \\
2.42277637994204	-1.45558090217062 \\
2.77593691402185	-2.39114364040279 \\
3.13800818540851	-3.32329405446505 \\
3.99466692803147	-2.80741054175346 \\
4.30628046131727	-1.85720161426796 \\
4.92579252823845	-1.07221448129122 \\
5.92579037482155	-1.0742897714314 \\
6.91832026829934	-1.19629145401396 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.950941173634055	-0.309371757417329 \\
1.89587747786342	-0.636626063652316 \\
2.86298126007497	-0.891008206170472 \\
3.83165472420316	-1.13934612090336 \\
4.82875329010211	-1.06322483687407 \\
5.75127858608402	-0.677288212188772 \\
6.448004597725	0.040049131536517 \\
6.97094215249326	0.892420126944616 \\
6.90408494787714	1.8901826809578 \\
6.96069525746511	2.88857903153625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.938390243760748	0.345577415949949 \\
1.82569216153677	0.806766430033109 \\
2.4925786167975	1.55192577929323 \\
3.14629801364272	2.30866282093209 \\
3.67541789586848	3.15720990285118 \\
4.19926330837228	4.00902325318018 \\
4.89702642651216	4.72535183069452 \\
5.60229113262981	5.43429590063571 \\
6.26732750549189	6.18110686920168 \\
7.00285668192432	6.85859991759158 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.330061703896566	-0.943959359093863 \\
0.910538377201084	-1.75823623568396 \\
1.60130126262917	-2.48131758388419 \\
2.41712229586575	-1.90301312970041 \\
2.72917240888635	-0.952947486197907 \\
3.52326462868292	-0.345150195599663 \\
4.46738288137545	-0.674757120485648 \\
5.45541418960371	-0.520503647394241 \\
5.98740643377588	-1.36725287363579 \\
5.81991334778685	-2.35312612418368 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.137869506121536	-0.990450402232138 \\
0.405517170383232	-1.95396725616634 \\
0.716787885360236	-2.9042885397319 \\
1.40260875431057	-3.63205892640081 \\
2.23443401424101	-4.18709652597551 \\
3.20040532035972	-4.4457457783528 \\
4.19930734707383	-4.4925938415617 \\
5.1853848482764	-4.65888022591742 \\
6.18339495964541	-4.72193431067987 \\
7.18217014919996	-4.67245582312951 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.975890964692546	-0.218258619604019 \\
1.97242883078181	-0.135118488197692 \\
2.9496580325715	0.0770679561607359 \\
3.3448815686831	0.995652931273786 \\
3.47569333636861	1.98706015408134 \\
3.76059991300841	2.94561544335129 \\
4.37049664039699	3.7380963465412 \\
5.2502306170661	4.213562570677 \\
6.2116467053369	3.93846421514923 \\
7.03706848508098	4.50298072112944 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.620362469112158	-0.784315247153252 \\
1.33979210581782	-1.47888057729114 \\
2.24945229507313	-1.8942338487168 \\
3.16727251864546	-2.29123011721519 \\
3.96171551947925	-2.89856883525168 \\
4.63917302420772	-3.63413074922431 \\
5.45425923620279	-4.21347043111699 \\
6.44657301627721	-4.33721760027424 \\
6.96133614997875	-3.47988515822986 \\
7.16476696973335	-2.50079583565813 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.257579209714061	-0.966257186634635 \\
0.160943341071055	-1.87446359185556 \\
0.836973167259428	-2.6113378512131 \\
1.83665316730291	-2.63663404683739 \\
2.72609473629861	-2.17958514864107 \\
3.55924382697793	-1.62653669443455 \\
4.40052994361419	-1.08594658172892 \\
5.28687370918656	-0.622918797215946 \\
6.28598710153852	-0.580818568915471 \\
7.2790652952951	-0.463363466492571 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.970075689816143	-0.242802710091411 \\
1.92549002456267	0.0524657253378631 \\
2.88373426800731	-0.233485266801016 \\
3.61668274642955	-0.913769419180392 \\
4.46292259783986	-1.44657155307726 \\
5.35725123089273	-0.999160895960346 \\
5.90300096197072	-0.161212669022491 \\
6.80837202801899	0.263408612548065 \\
7.78576228598897	0.0519652782351002 \\
7.95119576718334	-0.934255672312957 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.873699768644995	-0.486465532458039 \\
1.87182187493816	-0.425209831263027 \\
2.76615261595573	-0.872616274746987 \\
3.47032828108471	-1.58264207191224 \\
4.03626428784371	-2.40709124333137 \\
4.9785844531908	-2.07237837238041 \\
5.52567641823937	-1.23530586549747 \\
6.51873546812467	-1.35292271565471 \\
7.22102325629637	-2.06481586956539 \\
7.17293521521446	-3.06365897051013 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.199347113748489	-0.979928940403409 \\
1.02884711007408	-1.53843566023392 \\
2.00145708596155	-1.77087884641968 \\
2.86123072123441	-2.28155417976728 \\
3.64576855650679	-2.90163513014886 \\
4.27625821836147	-3.67783277656012 \\
4.93452377224497	-4.43061857648626 \\
5.92302704708872	-4.58181803291118 \\
6.64799110882966	-3.89303133938112 \\
6.97958554296672	-2.94960930696439 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.145896745399817	0.989299822946381 \\
0.478521953307089	1.9323589255824 \\
1.24474852489637	2.57492942054037 \\
2.04294310573031	1.97252971010939 \\
2.85867964853894	1.39410608271626 \\
3.84762180075085	1.24580429722981 \\
4.82921019602303	1.43681273229744 \\
5.73257673042283	1.86568206499272 \\
6.70490961858401	2.09928162535222 \\
7.39727891813919	2.82082493869762 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.730692753201437	0.68270645259797 \\
1.58471871523631	1.2029368401864 \\
2.11531661740811	2.05056049854599 \\
3.11426307249899	2.09645145475031 \\
4.11331856462505	2.05299890991379 \\
4.78831941449213	1.31518195925549 \\
4.91928001995128	0.323794386296373 \\
5.81335501890982	-0.124122900975825 \\
6.7606622174653	0.196203606770531 \\
7.21226235357533	1.08842404873843 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.801442240938913	0.598072181629286 \\
1.77183400597085	0.839608560583268 \\
2.56141370881862	0.225960540256608 \\
3.25403530801427	-0.495340589873978 \\
3.82070256461439	-1.31928732376961 \\
4.66510418826539	-1.8549979713916 \\
5.55878173214467	-2.30370773010639 \\
6.37953425731628	-2.87499162837802 \\
6.94659332554729	-3.69866875755971 \\
7.14137727450938	-4.67951492961052 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.502730273897787	0.864443330535123 \\
1.04873842437365	1.70222319399206 \\
1.71879567348902	2.44453261930468 \\
2.66925512694344	2.75538117944147 \\
3.54952573218561	3.22985316127664 \\
4.40673056457255	3.74482876781784 \\
5.21788173006165	4.3296653148339 \\
6.03710218568204	4.90314403727539 \\
6.50387442262846	5.78752160303338 \\
7.08286622311687	6.60285496734959 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.859125668786707	0.511764677592929 \\
1.29055839142219	1.41390979110812 \\
1.52131130699312	2.38692217127371 \\
1.65430199069739	3.37803945900906 \\
2.25681184505632	4.17615090197951 \\
2.84647083814954	4.9838032231328 \\
3.66151662344636	5.56319977806723 \\
4.65923777129095	5.63067207715123 \\
5.65818060333067	5.58470232278547 \\
6.62873683046604	5.34382764589151 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.153445418947444	-0.988157124856186 \\
0.3947211022139	-1.95861374143639 \\
0.807171371957545	-2.86959385921526 \\
1.27772693406674	-3.75196422531336 \\
2.21306841377701	-4.1057103437845 \\
3.1945764510105	-3.91428941272925 \\
4.16661416011087	-3.67946460124864 \\
5.13457708149178	-3.42837142565094 \\
6.13234528806935	-3.49514421908494 \\
7.11468862903724	-3.68223125887137 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.163754546424395	0.986501114305169 \\
0.16874709661283	1.92960379025172 \\
0.89787296499364	2.61398341301816 \\
1.79975232189147	3.04597140544567 \\
2.69504631337484	3.49144718347829 \\
3.56584132148005	3.98309345251636 \\
4.39271649621764	4.54547894788646 \\
5.24630524913431	5.06642639331083 \\
6.21194460812962	5.32631219199772 \\
7.13105958732065	5.72030160178772 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.776846011116164	-0.629690618488878 \\
1.68204666943554	-1.05467505135457 \\
2.53340389988422	-1.57926142761949 \\
3.26154895238257	-2.26468449589351 \\
4.04331285425737	-2.88825903171539 \\
4.82127270885516	-3.51657301742173 \\
5.60341034545198	-4.13967872066858 \\
6.22649815118952	-4.92183061534196 \\
6.76016033831177	-5.76752835687608 \\
7.06620108518431	-6.71954677122199 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.89416712224539	-0.447733355352712 \\
1.82305114900205	-0.818104068066792 \\
2.673330732128	-1.34443536156848 \\
3.49829374245821	-1.90962208433089 \\
4.37331036037684	-2.39371496629286 \\
5.28741773367408	-2.79918717259511 \\
6.03172614545086	-3.46702322145616 \\
6.66729450258006	-4.23906782082597 \\
6.84023007506947	-5.22400095955558 \\
6.83049969495922	-6.22395361828643 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.921273523671293	-0.388915279440495 \\
1.81850545698487	-0.830474853951544 \\
2.59219281023745	-1.4640424347328 \\
3.289854956308	-2.18046935350417 \\
3.9472244960775	-2.93403772345028 \\
4.61770905767263	-3.67596120512651 \\
5.32020108846989	-4.38765281436913 \\
6.0389218384748	-5.08295165912035 \\
6.63530597441664	-5.88565083215898 \\
7.30710062562824	-6.62638826647933 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.935640782458612	0.352953716796177 \\
1.81927902730715	0.821124040760637 \\
2.74785042374955	1.19227786562173 \\
3.60774475327768	1.70274994325709 \\
4.39831059518203	2.31512699182609 \\
5.03420071820997	3.08690659212368 \\
5.47427026451464	3.98487028538483 \\
6.02542848874277	4.81927103554371 \\
6.42911134197915	5.73417002122625 \\
7.00866299680779	6.54910552749983 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.397265541984864	0.917703704444671 \\
0.878763731103363	1.79415079005544 \\
1.27022486765623	2.71434543173117 \\
1.76127109436542	3.5854789480389 \\
2.41080739930583	4.34580952651406 \\
3.30551805482187	4.79245574322932 \\
4.30476594185479	4.75367868480232 \\
5.27780115116381	4.52302205375751 \\
6.19397894593302	4.12224998839887 \\
7.0748909937678	3.64896998250434 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.993852310600881	-0.110713977045766 \\
1.96151716400529	-0.362953409898394 \\
2.8604650828979	-0.801008930487576 \\
3.70306991176396	-1.3395412901203 \\
4.33705066202169	-2.11289011717226 \\
4.95421475997071	-2.89972458273842 \\
5.55775226812958	-3.69705919019339 \\
6.07596266969052	-4.55231235722293 \\
6.71122068126552	-5.32461233697806 \\
7.15656631026978	-6.21997107554423 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.798255163845374	-0.602319428039803 \\
1.57209773847554	-1.23569741130868 \\
1.95167223857395	-2.16085858584804 \\
2.14376317797391	-3.14223571570202 \\
2.27133147694476	-4.13406550407182 \\
2.53532367166656	-5.09859032030309 \\
3.46203746934997	-5.47435825025881 \\
4.42687791451015	-5.73719454033896 \\
5.35073676169301	-6.11992790768752 \\
6.25641407618811	-6.54389559750472 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.814963812974648	0.579511849354112 \\
1.67349707630267	1.09226972180399 \\
2.41340941908529	1.76497301821181 \\
3.13605998754605	2.45618655678244 \\
3.86780851947333	3.1377612673038 \\
4.76847544651319	3.57227143581148 \\
5.49215340473985	4.26240925739272 \\
6.12752852081296	5.0346128975519 \\
6.74901985944195	5.81803393122993 \\
7.25562744764841	6.6802106831617 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.853526494705734	-0.521049443753031 \\
1.77691099207633	-0.904925817102129 \\
2.77569120793996	-0.954302738830851 \\
3.46405268282616	-0.228934914970093 \\
3.60626500486737	0.760901261101306 \\
4.06976876953966	1.64699621094281 \\
4.80329825629682	2.32665383950132 \\
5.77169424535075	2.57607157821341 \\
6.66652884401131	2.12967372759136 \\
7.66649493686436	2.12143885393043 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.169109118663677	0.985597334607189 \\
0.541076802262514	1.9138430145638 \\
1.04535987332994	2.77738142380499 \\
1.73508305039231	3.50145458241743 \\
2.67491218465955	3.84309942488177 \\
3.66214841975653	3.68383669819552 \\
4.57485737565658	3.27522641709648 \\
5.36414782354965	2.66120639391746 \\
6.1903543266959	2.09783900565395 \\
6.97256688300826	1.47482735508289 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.28121752190559	-0.959644051392639 \\
0.965611966272404	-1.68875600748707 \\
1.61933568845168	-2.44548931259532 \\
2.35418591499335	-3.1237187314144 \\
3.35036342077074	-3.21107076048727 \\
4.29802903105398	-2.8918061506626 \\
5.24028444469204	-2.5569110395162 \\
6.23990350031277	-2.58451074313627 \\
6.89789090607607	-3.33753967608432 \\
7.02597891396832	-4.32930248151422 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.974634409233654	-0.223802967669701 \\
1.87454095633366	-0.659885765411764 \\
2.7472100715778	-1.14819777150932 \\
3.74572091318321	-1.20275140746933 \\
4.70569853454829	-0.922674692124701 \\
5.45402307220158	-0.259341905096954 \\
6.24258804835141	0.355609538831602 \\
6.73942038154667	1.22345608787801 \\
6.92211085938171	2.2066265661311 \\
7.12820124633492	3.18515952541529 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.830895148927595	0.556429017475356 \\
1.55884871065997	-0.12919742014294 \\
1.52449294143119	-1.12860708645636 \\
2.04681138985183	-1.98135760005307 \\
2.99529000635592	-2.29819874958149 \\
3.98717750637537	-2.17107995748064 \\
4.15147225225725	-1.1846686657389 \\
5.1464897934712	-1.08496865231589 \\
6.09228582048035	-1.40972991123342 \\
7.08981105488868	-1.48003927560697 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.567529057950406	-0.823353367869425 \\
1.11252204186662	-1.66179397249333 \\
1.66732024968785	-2.49377891742825 \\
2.33127580556207	-3.24155095476567 \\
3.06756515273055	-3.9182177836011 \\
3.7538299928656	-4.6455695342654 \\
4.44689072339835	-5.36644873620801 \\
5.1932477541344	-6.03199451425101 \\
6.16103570446932	-6.28376123799849 \\
7.15682464633632	-6.19208581459939 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.539223414298328	0.842162757115543 \\
1.32282681508882	1.46342414354607 \\
2.11068581147094	2.07927980993208 \\
2.98066562859254	2.5723671427658 \\
3.93017233449078	2.88611388052456 \\
4.81926487583866	3.34384136814091 \\
5.52664522118594	4.05067447928975 \\
6.28075566508964	4.70742210082742 \\
6.85822647153612	5.52383343569609 \\
7.4280049029484	6.3456317924098 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.930778449568336	-0.365583749391524 \\
1.89131810663357	-0.643726819060707 \\
2.87783011902078	-0.807415698999912 \\
3.87772809068605	-0.793131222822431 \\
4.76208192362162	-1.25994842277566 \\
5.65898325611042	-1.70217913154633 \\
6.0001520860303	-2.64218116850747 \\
6.43021233446874	-3.54498135831309 \\
6.51409791857279	-4.54145675127547 \\
6.72609274675059	-5.5187275391464 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.612557417122405	0.790426094412582 \\
1.27892275208976	1.53605149657766 \\
2.17921932787546	1.97132850680053 \\
3.07330728439247	2.41921992892338 \\
4.07250253663187	2.45933037522161 \\
4.88565969641177	3.0413745603989 \\
5.62013234342216	3.72001285197516 \\
6.32907787318297	4.42527609065428 \\
6.84697437727	5.28071937401937 \\
7.11670318293217	6.2436557018189 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.94244164799291	0.334370662780706 \\
1.90347528772949	0.610802106894197 \\
2.86348463065632	0.890770072013766 \\
3.80820377275039	1.21865075543539 \\
4.78415193800654	1.43665345893506 \\
5.58342987291517	2.03761500742897 \\
6.31429164763675	2.72014051336323 \\
6.7083071034769	3.63924432717268 \\
6.87303856407092	4.62558278119876 \\
7.13373736337999	5.59100296745903 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_mg100.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968877548732965	-0.247540492770782 \\
1.82433359998628	-0.765415906720981 \\
2.57083829540178	-1.43079605349619 \\
3.11364717053452	-2.27065230612347 \\
3.59833640953457	-3.1453387308481 \\
4.05091252451696	-4.0370645071647 \\
4.79085963225065	-4.7097295633082 \\
5.34781839555984	-5.54026971042518 \\
6.10768002285031	-6.19035455671179 \\
6.96896459342351	-6.6984774635882 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.748879250505535	-0.662706472099275 \\
1.45291772827376	-1.37286830001021 \\
2.42198318043868	-1.61967216833565 \\
3.42128948087538	-1.58243082158877 \\
4.39167153007491	-1.3408554118482 \\
5.21001026730952	-0.7661192017994 \\
5.83916666318877	0.0111595316831448 \\
6.26510701567443	0.915910777122684 \\
6.39334641562987	1.90765401823858 \\
6.95817810344896	2.7328601527501 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.882138542420945	-0.470990012606902 \\
1.88058152556771	-0.526771814343536 \\
2.7703411485789	-0.983201231952642 \\
3.4582209868213	-1.70902581691764 \\
4.35893013762955	-2.14344845174493 \\
4.37166977407134	-3.14336729928373 \\
5.00489520400451	-3.91733471131473 \\
5.57194446467098	-3.09365083021858 \\
6.3222427839082	-2.4325514185188 \\
6.96239183977194	-3.20080214990587 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.704327772935326	0.709874910298965 \\
1.46553783917823	1.35838029582053 \\
1.90930480155483	2.25452251840747 \\
2.46279749222725	3.08737655206054 \\
3.08241262006475	3.8722823383527 \\
3.67061816080163	4.68099380843733 \\
4.379205183195	5.38661724320668 \\
5.09571707720469	6.08419211785646 \\
5.97823157206107	6.5544773146981 \\
6.84283017959575	7.05694049528857 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0857846452423254	-0.99631370292727 \\
0.199161079396078	-1.98986580733779 \\
0.635751003451054	-2.88952643124754 \\
1.46967793681385	-3.44140129914072 \\
2.37710734600788	-3.86160585329237 \\
3.35864739259128	-4.05286258377015 \\
4.353268646473	-4.15644135247666 \\
5.33245432951963	-4.35940784753557 \\
6.33229507681481	-4.34156183822762 \\
7.32164599634548	-4.48711168544092 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.562268100744279	-0.826955006566513 \\
0.444359731386907	-1.81997948583955 \\
1.05268089005421	-2.61367046343579 \\
1.58556674457882	-3.45985759761332 \\
2.29720459271571	-4.16240408938386 \\
3.10368964170616	-4.75365857414897 \\
4.08584559219145	-4.94172688335165 \\
5.02009115010309	-5.29835727678772 \\
6.00634444824114	-5.46359780423729 \\
6.99801586399961	-5.59239144991744 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.426509722519602	-0.904482977504968 \\
0.632849767048464	-1.88296332274642 \\
1.06729722915127	-2.78366049864542 \\
1.85160773711478	-3.4040289593992 \\
2.56923417832828	-4.10045719753379 \\
3.34652963292421	-4.72959293508531 \\
4.29160849142851	-5.05643533014478 \\
5.18797578495969	-5.49974749452513 \\
6.12073824561538	-5.86023909219636 \\
7.06020502015986	-6.20287910668239 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.393928649232012	-0.919141022539111 \\
0.854087059452155	-1.80697785298921 \\
1.50213414369394	-2.56857812649606 \\
2.3391898916086	-3.11569573257635 \\
3.14625617955952	-3.70615657535352 \\
3.86172524392468	-4.40480098987098 \\
4.46168043896562	-5.20483459162993 \\
5.24757687422191	-5.82319273465988 \\
6.16288232656828	-6.22595312112435 \\
7.16182793782179	-6.18004380009517 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.683127540340712	0.730299091898689 \\
1.250671368923	1.55364227832714 \\
1.9053374469585	2.30956047910658 \\
2.68829201722348	2.93163936550378 \\
3.28450669096186	3.73446441669428 \\
4.03042740963499	4.40049916162442 \\
4.99565573964212	4.66190740738505 \\
5.97437652851372	4.45671087371414 \\
6.75204787836696	3.82803983762497 \\
7.04739331748759	2.87264930407828 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.990216476031406	-0.139539709745804 \\
1.85640603417046	-0.639255278215375 \\
2.7388388370847	-1.10969374214124 \\
3.38342111183497	-1.87422869299552 \\
3.86584069668199	-2.75016895588794 \\
4.25328369308272	-3.67206261816142 \\
4.73908707736625	-4.54613073439647 \\
5.16162019749615	-5.45247821874962 \\
5.8844468125698	-6.14350765700907 \\
6.8122413313247	-6.51659924223763 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.692295306707054	0.72161430716927 \\
1.34808806944906	1.4765552666722 \\
2.21494045987798	1.97512014029215 \\
3.20803546546869	1.85780726857387 \\
3.25367805549377	0.858849434641022 \\
3.31699001970985	-0.139144350503506 \\
4.30391938476175	-0.30029778173675 \\
5.22349377273838	0.0926181698068555 \\
6.20290432002577	-0.109260456754289 \\
6.94605685344343	-0.778382502479069 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.991427455237015	-0.130658336902996 \\
1.99016063884068	-0.180977597319711 \\
2.97007318091917	0.0184501085721216 \\
3.2729469685105	0.971480784253697 \\
3.34202166772445	1.96909227472907 \\
3.68714973988935	2.9076478744693 \\
4.21962796741918	3.75409157443209 \\
5.14549694538942	4.13193629866725 \\
6.13622939255908	3.99610839974655 \\
7.03924201527704	4.42572241629168 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.79162232220905	-0.611010719202496 \\
1.42143717996699	-1.38775600882281 \\
1.62668320814546	-2.36646641947397 \\
1.76669647564707	-3.35661604701696 \\
2.23827047479555	-4.2384425397734 \\
3.11889859233861	-4.71225064290436 \\
4.11661597330904	-4.64472266566893 \\
5.11508679510426	-4.58944140280742 \\
6.06496535776553	-4.27682227959747 \\
7.04803437985535	-4.0935866449426 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.181708040869875	0.983352524725102 \\
0.348785624687187	1.96929627615607 \\
0.863510535739201	2.82665166684449 \\
1.54980324868128	3.55397711818151 \\
2.18330478838417	4.32771854733861 \\
2.98536565399696	4.92496084980258 \\
3.94609519037715	5.20244735024306 \\
4.93373926908364	5.3591610184281 \\
5.93252512434787	5.40842373581255 \\
6.9263636453782	5.2975860431433 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.871561778560097	-0.490285698499518 \\
1.71890010736057	-1.02133913888534 \\
2.38341194775027	-1.76861687439061 \\
3.17252388943001	-2.38286628912248 \\
3.99768369470796	-2.94776565693382 \\
4.80142272641994	-3.54274764733579 \\
5.60902557645384	-4.13247439475117 \\
6.33460396134403	-4.82061392085045 \\
6.7977050970044	-5.70691936377071 \\
7.00675819776189	-6.68482365410984 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.711368071251142	-0.702819654822224 \\
1.70268653237468	-0.834302386143343 \\
2.52643676943513	-1.40125524744916 \\
2.9835334878837	-2.29067224188065 \\
3.25862699270361	-3.25208971811348 \\
4.13646126735484	-2.77312522439026 \\
4.308269421845	-1.78799479746665 \\
5.07255775258824	-1.14312012166545 \\
6.0608431183985	-0.990502836519646 \\
7.0398807147373	-1.19418245001877 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.940424995272045	-0.340001218038368 \\
1.93882217811369	-0.283405588402607 \\
2.86504460729323	0.0935718800020072 \\
3.49481985936975	0.870349281753596 \\
3.68685944791646	1.85173646142878 \\
3.76716992928424	2.84850635793573 \\
4.20241553417675	3.74881811695133 \\
5.03755306859358	4.29885929596265 \\
6.02896453165552	4.16807966869066 \\
6.98982686623406	3.89105336310169 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.473440207521971	-0.880825958916716 \\
1.36950542556991	-1.32474839020927 \\
2.31087643141634	-1.66212152095873 \\
3.26848321055181	-1.95020008064998 \\
4.2575630568288	-1.80281942490208 \\
5.19711742606446	-1.46041967716532 \\
5.90728712867829	-0.756389142678805 \\
6.27044064277628	0.175340177026378 \\
6.53251974603966	1.14038657157571 \\
6.62963331699807	2.13565987792714 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.176604578092464	-0.984281881879771 \\
0.809313920406747	-1.75867124657187 \\
1.53781237600708	-2.44371869032152 \\
2.40493940566455	-2.94180574540065 \\
3.37343448894071	-3.19083842130867 \\
4.3734337585708	-3.19204703179006 \\
5.32444694176375	-2.88289670364338 \\
6.04769650798485	-2.19230994952701 \\
6.68110614243579	-1.41849328197278 \\
7.22868393264335	-0.581738500886106 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.572396037751463	0.819977302104409 \\
1.27423938308615	1.53230862853153 \\
2.26335205837872	1.67946879833153 \\
3.25402311158491	1.81574375692388 \\
4.22947587958642	2.03595251560114 \\
5.19650939802987	2.29060163538537 \\
6.19649493114517	2.28522264290332 \\
6.97298013866127	1.65508716341604 \\
7.24554753657789	0.692950471675738 \\
7.07066125820378	-0.291638168130987 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.925231361552206	-0.379403383749079 \\
1.89152399152489	-0.636849598055058 \\
2.85337386240053	-0.910427422259631 \\
3.83319693618514	-1.11029423811278 \\
4.82933637925702	-1.02250921685944 \\
5.80975554068998	-0.825587232573568 \\
6.49294826830067	-0.0953491228176709 \\
6.81122727702391	0.852647961885732 \\
6.95096558448901	1.84283643153522 \\
7.03994307378745	2.83887006871729 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.443976493786396	-0.896038432750035 \\
1.12004483853222	-1.63287735221116 \\
2.05283673857028	-1.99329276700829 \\
3.00233486652282	-1.67952007059474 \\
3.78099778681778	-1.05207759788691 \\
4.30085620198304	-0.197825159680342 \\
4.9662469166744	0.548670116126887 \\
5.6968947378376	1.23142465578919 \\
6.33296060085127	2.00305942555314 \\
7.06373359567163	2.68567998636367 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.977089862825943	0.212827159833467 \\
1.93136981381255	0.511741487266936 \\
2.81341881282076	0.982899171432879 \\
3.67495901857679	1.49058851922919 \\
4.45145530675985	2.12071034430585 \\
5.1034639169274	2.87892190598727 \\
5.61678384378125	3.73711923335129 \\
6.08413968199556	4.62118852955324 \\
6.54294442013023	5.50972564879203 \\
7.04989644030176	6.37169992291163 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.925539529887725	-0.378650998434191 \\
1.75669117435794	-0.934696809401641 \\
2.57359728427971	-1.51146748096226 \\
3.5691193279455	-1.60599716188569 \\
4.54181835091096	-1.37392689079947 \\
5.2968658438023	-0.718256788172765 \\
5.54441820644099	0.250617727826083 \\
5.9711518711102	1.15499507132712 \\
6.55507175326924	1.96680636172617 \\
6.88043430597289	2.9123957066842 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.91908259407903	0.394064950561403 \\
1.6238755378996	1.10347802229093 \\
2.23549312339309	1.89463156561557 \\
2.41234958022964	2.87886822093543 \\
2.79198032720937	3.80400631654473 \\
3.17755844313759	4.72668151211316 \\
4.00633362085146	5.28626323519331 \\
4.98837318573553	5.47493833424537 \\
5.98835283252784	5.4813184597257 \\
6.98623919583719	5.41633533944647 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.682940104515233	0.73047437576189 \\
1.47471782491473	1.34128370892485 \\
2.21762186134184	2.01068164189171 \\
2.95641154385695	2.68461769598677 \\
3.87298338625886	3.08448774702332 \\
4.67711313499371	3.67894156961985 \\
5.39756980887793	4.37244151991234 \\
6.11783906236916	5.0661361230881 \\
6.59174023247069	5.9467141610702 \\
6.97686029999777	6.86958063764628 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.997594206306734	0.0693238742659171 \\
1.8988341956199	0.50264417342441 \\
2.77234748269536	0.989444478788552 \\
3.58988821501224	1.56531525509413 \\
4.30292486331155	2.26644201837027 \\
4.99815775202209	2.98522656916084 \\
5.72191314981767	3.67528317855007 \\
6.25447222131593	4.52167601604629 \\
6.67266398213291	5.43003478392647 \\
7.02347866573838	6.36647968768045 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.128215989913594	0.991746267918603 \\
0.49699109127215	1.92126492002731 \\
0.966612029862997	2.80413307215256 \\
1.59974012570053	3.57818010835976 \\
2.20373197321956	4.3751706027388 \\
3.02650594755751	4.94353930978743 \\
4.01430917148357	5.099246698184 \\
5.00504526466926	5.23504800031013 \\
5.9954985901689	5.09719949648544 \\
6.99544139775807	5.08650456541141 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.881731534919046	0.471751523928967 \\
1.80078576375666	0.865882624523303 \\
2.7992701872436	0.810847580651641 \\
3.73087664479589	0.447379001202376 \\
4.26591471863211	-0.397448945509634 \\
4.99507916018787	-1.08178747078106 \\
5.59428777062548	-1.88238040178747 \\
6.09544239708561	-2.74773815461436 \\
6.49733023980135	-3.66342705477494 \\
7.02839159011178	-4.51076042612677 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.736180313150117	0.676785450885431 \\
1.12496265979983	1.59811508078645 \\
1.61577939083969	2.46937792088199 \\
2.00710771833115	3.38962904970647 \\
2.8707074930018	3.89380702343083 \\
3.85965655427527	3.74555131795439 \\
4.84463629094197	3.57288134848659 \\
5.56804061735715	2.88245671065579 \\
6.38222011162566	2.30184345631803 \\
7.00385870348005	1.51853926182058 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.211420206062034	-0.977395261124529 \\
0.826246805134073	-1.76605757991091 \\
1.31565789937483	-2.6381107783077 \\
1.80775249205459	-3.50865251300819 \\
2.42561238968992	-4.29494072155138 \\
3.18992910307797	-4.93978175749411 \\
3.94582256199552	-5.59447640293247 \\
4.91040250183978	-5.85826711476677 \\
5.90961607604175	-5.81861571970281 \\
6.88882610172942	-5.61576669803213 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.739267817864536	-0.673411533514097 \\
1.36274655218763	-1.45525184191913 \\
2.1104644836627	-2.11926832887607 \\
3.10042363347031	-2.26062207559754 \\
3.87928620722896	-1.63342745572421 \\
4.19345492090714	-0.684060287898297 \\
4.55435348813478	0.248544786167375 \\
5.26732221028641	0.949740622744769 \\
6.26180877743293	0.844876578548881 \\
7.02296598437374	0.196309152353217 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.650780909657601	0.759265571210249 \\
1.52383972582068	1.24688048435374 \\
2.39518802111292	0.75621547817202 \\
2.66275693800832	-0.207323246898965 \\
2.72808316352988	-1.20518720769678 \\
3.52819719492656	-1.80503513572701 \\
4.52815403454162	-1.81432593262804 \\
5.50172773433644	-1.58595288021639 \\
6.3524105460242	-1.06027355410681 \\
7.0557894591329	-0.349458455368732 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.47851387918869	0.878079989194488 \\
-0.179389383742071	1.83229408268913 \\
0.549886981219085	2.51651333374032 \\
1.3773052517594	3.07809948525768 \\
2.23823238519561	3.58682777316126 \\
2.97159552628023	4.26666488843116 \\
3.79852904780471	4.828964586972 \\
4.6036017937643	5.42214067694283 \\
5.51192553986695	5.84040850055116 \\
6.36391283982446	6.36397095213752 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.257114199375143	0.966381026551991 \\
0.507246215865697	1.93459276699226 \\
0.795920609559777	2.89202009813826 \\
1.48710576107649	3.61469781768053 \\
2.17669573275092	4.33889783906002 \\
3.0550196898755	4.81696376164919 \\
4.0540530327753	4.86092260347241 \\
5.04923834115981	4.95893383739812 \\
6.04641754592529	4.88387630224486 \\
7.02928033339236	4.69953764375877 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.246713521685969	-0.969088457374922 \\
-0.0885678170971061	-1.95650424422466 \\
0.418463783405283	-2.81843170990376 \\
1.23922112232774	-3.38970869229052 \\
2.16858296605529	-3.75887879322412 \\
3.11842312469847	-4.07161458111656 \\
4.11630125581274	-4.13672399244765 \\
5.10995163794095	-4.24923585002934 \\
6.10946982248498	-4.28027451568693 \\
7.10397039667607	-4.1755433936 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.13468644358921	-0.990888269136985 \\
-0.0748469427533716	-1.98909628059538 \\
0.474014336554866	-2.82500973070617 \\
1.18924501830979	-3.52389818523692 \\
2.0466174334334	-4.03859473834867 \\
2.98982840229033	-4.37078906134044 \\
3.9793387587097	-4.51525100975183 \\
4.97000791656056	-4.65153974620159 \\
5.9559622930354	-4.48452487407906 \\
6.94217663689032	-4.31905201233185 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0479494052782337	0.998849765747314 \\
0.201106155095411	1.96733896436905 \\
0.498974235485709	2.92194600744206 \\
1.11069906752635	3.71301662999409 \\
1.53906923211238	4.6166199733326 \\
2.37995542909357	5.15783195003536 \\
3.20426395612527	5.72397279140157 \\
4.07324105052695	6.21882510210165 \\
5.06275871865595	6.36323695916523 \\
6.06275791526035	6.36196936673829 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.158933080301941	-0.987289357780047 \\
0.697230561125635	-1.8300442581745 \\
1.42407456094481	-2.51684684984613 \\
2.22280528636467	-3.11853549712997 \\
3.16497617559625	-3.4536683297271 \\
4.13615065397321	-3.69203806889136 \\
5.09691626508754	-3.41467649891434 \\
5.86344259833933	-2.77246362109924 \\
6.43379865461879	-1.9510660504519 \\
7.03827057641874	-1.15443960364294 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0917683941944998	-0.995780378309878 \\
0.243819502376117	-1.98415301072173 \\
0.838320165287013	-2.78824813059158 \\
1.76116725794228	-3.17341464468349 \\
2.73412811062551	-2.94244456188935 \\
3.52258291918158	-2.32735187386192 \\
4.35216728919141	-1.76897048714188 \\
5.21619579866055	-1.26552760574963 \\
6.15500046952831	-0.921077623957085 \\
7.01105793528701	-0.404196965275812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.13812095944486	-0.990415367692783 \\
0.364427927206397	-1.96447140116446 \\
0.961950195849038	-2.76632371828785 \\
1.81670592806373	-3.28535419739879 \\
2.76746357374464	-3.59528951190698 \\
3.75684730950603	-3.74061612134527 \\
4.74700065282995	-3.88060310897082 \\
5.72770690366635	-3.68511589821163 \\
6.52734945356887	-3.08463959361219 \\
7.04237088312214	-2.22746229159067 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0137653473928828	-0.999905253117091 \\
0.346859901040048	-1.94279868205304 \\
0.920000679001391	-2.76225560504404 \\
1.72687807503006	-3.35297454648572 \\
2.68646543936541	-3.63438543861314 \\
3.68514871696858	-3.68568564363984 \\
4.66066685195159	-3.4657666396423 \\
5.64970756952299	-3.3181236276646 \\
6.45222876546981	-2.7215000193016 \\
6.99445981256631	-1.88127059136859 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.979951901085411	-0.19923421282272 \\
1.97927863508165	-0.162545267343136 \\
2.94069513922499	0.11255163478555 \\
3.52762454480185	0.922189747073501 \\
3.5165413474843	1.92212832655587 \\
3.71262776020236	2.90271494626234 \\
4.41358407471367	3.61591915625182 \\
5.33473227796292	4.00513116486755 \\
6.32655659308591	3.87752031920461 \\
7.09518654805915	4.51721398989226 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.106694482209757	-0.994291852257672 \\
0.60867476547183	-1.85917091618287 \\
1.23974912909018	-2.63489325541496 \\
2.19796237782654	-2.92094809272086 \\
3.19627863722331	-2.86294252209148 \\
4.1051426262561	-2.44584990714917 \\
4.78297067668646	-1.71062944086047 \\
5.38526108050303	-0.912352377761153 \\
6.1837991712006	-0.310408096531505 \\
7.0589030006273	0.173527113721618 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.592065051828369	0.805890175150107 \\
1.18334418639569	1.61235715217107 \\
2.16758784715856	1.78917461807335 \\
3.16053620762173	1.9077223023759 \\
4.11446552641435	2.20775372530998 \\
5.07938051548966	2.47031622045694 \\
6.07756120084505	2.41002261065099 \\
6.88429675367525	1.81910997091501 \\
7.18234283139861	0.864558486942707 \\
7.05490284835417	-0.127287796874313 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.695023594858593	0.718986927968679 \\
1.57560660235759	1.19287886386126 \\
2.33102814257379	1.84811797790848 \\
2.69423024134735	2.77982835965083 \\
2.83835918205512	3.76938727575965 \\
3.26993931155366	4.67146188011453 \\
4.19321357880553	4.28732046418738 \\
5.13010211500482	3.93769227490861 \\
6.11601233815223	3.77041695726302 \\
7.02137057893518	3.34576833093014 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.652394318862625	-0.757879708605377 \\
1.65233940612796	-0.768359329491326 \\
2.40234692863716	-1.42978862743603 \\
2.70160236992615	-2.38396166250825 \\
3.04288436523774	-3.32392261897194 \\
3.91583782945275	-2.83611912440162 \\
4.16888710883466	-1.8686657342043 \\
4.97032147418812	-1.27058299909945 \\
5.963827389405	-1.15680252437251 \\
6.95275534931279	-1.30519891958682 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.54324618907129	-0.83957345006826 \\
0.919548201359748	-1.76607050648434 \\
1.50140872159519	-2.57935909916921 \\
2.01419430959056	-3.43787580881687 \\
2.67307071838604	-4.19012701548441 \\
3.3102694111855	-4.96082658463873 \\
4.15946761800684	-5.48890082708143 \\
5.09982285657229	-5.82909492653423 \\
6.03397610969	-6.18596703204208 \\
7.02410809890658	-6.32610497811673 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.855487827471761	-0.51782292055069 \\
1.74051351025239	-0.983365121450555 \\
2.55930817832138	-1.55745160582532 \\
3.34037898199156	-2.18189407687771 \\
4.0403900555507	-2.89602606530463 \\
4.5266029763001	-3.76986643728131 \\
5.24053501163486	-4.4700814392077 \\
5.82660504858718	-5.28034183672612 \\
6.53738354186909	-5.983757740362 \\
7.04149962444413	-6.84739364471592 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.909994437421713	-0.414620457601334 \\
1.90995338667434	-0.423681352125494 \\
2.82636143839228	-0.823926630356906 \\
3.68032306195021	-1.34426262324064 \\
4.60458068054637	-1.72603199664158 \\
4.69300191991916	-2.72211516808249 \\
4.88408852791507	-3.7036883483623 \\
5.38912487088742	-2.84059027034502 \\
6.03563958845236	-2.07768875640504 \\
6.95776864093551	-2.46457118113706 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_mg15.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.382044444391832	-0.924143951183654 \\
0.640432161585068	-1.89018524823242 \\
1.17731203359418	-2.73384394879295 \\
2.01846470014713	-3.27464168505935 \\
2.96439002724061	-3.59902614147349 \\
3.93567887150254	-3.36112283966305 \\
4.71353390444008	-2.73267908901089 \\
5.34001918139572	-1.95324583480768 \\
6.16573650941056	-1.3891617150028 \\
7.05424443482037	-0.930300443501322 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.171482121383613	0.985187231974601 \\
-0.0900998688965928	1.98187019509785 \\
0.516915689460579	2.77656014212897 \\
1.35491705857271	3.32222826962607 \\
2.28033582312942	3.70117432146768 \\
3.27084158533412	3.83864553677937 \\
4.27082372457098	3.84462225889724 \\
5.27036971723432	3.81449239745257 \\
6.27036591133403	3.81725134400699 \\
7.26740599751264	3.74036788315255 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.95135407473357	0.308099698941485 \\
1.90827966770929	0.598432972108842 \\
2.89156879992964	0.780483741009544 \\
3.85790914506283	1.03775079558102 \\
4.72782484806841	1.53095123116912 \\
5.50652501367672	2.15834747923059 \\
6.06600068097475	2.98719425499883 \\
6.69057380738728	3.76816058574765 \\
6.8197268529675	4.75978525809973 \\
6.99547279284428	5.74422081445516 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.330731297057718	0.943724964778679 \\
-0.0874852192136359	1.91368957527407 \\
0.534819768274934	2.69646444875102 \\
1.3212719949878	3.31411555989579 \\
2.24726278290133	3.6916616639669 \\
3.23848675547782	3.82385484151287 \\
4.23820534506158	3.84757701764924 \\
5.23533558132623	3.77187172109206 \\
6.21558131576826	3.5740882533598 \\
7.2104263813795	3.47268166861814 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.866718401881716	-0.498797766474154 \\
1.68575528888107	-1.07253862935078 \\
2.59146673867906	-1.49643339188602 \\
3.24233849258568	-2.25562108934069 \\
3.81462478033182	-3.07567499297004 \\
4.58038611489377	-3.71879984748113 \\
5.28660546405723	-4.42679294834239 \\
5.89135301479154	-5.22321017560512 \\
6.47002549044289	-6.0387702076834 \\
7.01802683675799	-6.87524765773023 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.515679165949345	-0.856781767899964 \\
1.12160708493665	-1.65230131950867 \\
2.02206771602995	-2.08723884588581 \\
2.98994029609331	-1.83579766238261 \\
3.7721413145626	-1.21277152592796 \\
4.46089259384822	-0.487773818840259 \\
5.10168786097098	0.279937992735587 \\
5.62486446668076	1.13216228201511 \\
6.24389903097331	1.91752602462814 \\
7.04718463829321	2.51312004161681 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.950526066741313	-0.310644807529899 \\
1.86552455488548	-0.714102075024109 \\
2.70601148555223	-1.25593389337587 \\
3.21004887761213	-2.11961572565293 \\
3.91441641428111	-2.8294511807317 \\
4.70881464864305	-3.43684845208104 \\
5.49990105573975	-4.04855287131212 \\
6.20744630007894	-4.75522091729481 \\
6.65000986388241	-5.65195805380337 \\
6.93297949808678	-6.61108692216165 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.668948170890789	0.743309050571744 \\
1.29000832071068	1.52707195496675 \\
1.8707331347607	2.34117188147858 \\
2.34165129884221	3.22334878139044 \\
3.0912856158483	3.8852010237881 \\
3.75032391985955	4.63731040003997 \\
4.47009835437866	5.33151841167099 \\
5.2487622174763	5.95895971434867 \\
6.07234996114828	6.52614859688543 \\
6.98983460019013	6.92391980891848 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.998452113785751	0.0556181308276893 \\
1.94680005110517	0.372850206415892 \\
2.79482252337265	0.902810475237391 \\
3.60887412097656	1.48360303410718 \\
4.3676607001995	2.13494236747432 \\
4.88527414933519	2.99055695201216 \\
5.40888288855287	3.84251580560479 \\
5.8458396212562	4.74199833114113 \\
6.46653773386005	5.52604798072336 \\
6.99819414758162	6.37300810832603 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.515422150693762	-0.856936407543884 \\
1.21210132758557	-1.57431923733935 \\
1.80106373957919	-2.38247966526109 \\
2.40825325126303	-3.17703670972118 \\
3.21259471808022	-3.7712040302281 \\
3.97913182636289	-4.41340404706525 \\
4.73752384311447	-5.06520274983128 \\
5.51542909828766	-5.69358433292704 \\
6.2227815627805	-6.40044534541529 \\
7.02677315482255	-6.99508600995622 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968056920533948	0.250730529864893 \\
1.83365091312411	0.751477012620205 \\
2.71780198674548	1.21867812457756 \\
3.49640893709533	1.8461900502546 \\
4.31077996008347	2.42653463489139 \\
4.95378746041479	3.19239451405837 \\
5.66621270237319	3.89414252767902 \\
6.21882271138078	4.72758249429007 \\
6.60351227438801	5.65062850620567 \\
7.01958294988	6.55996078485613 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.751729710880081	-0.659471335070865 \\
1.50898136647486	-1.31259454710591 \\
2.10456282523387	-2.11588946554028 \\
2.76420006674611	-2.86747359896123 \\
3.49959396507564	-3.54511348437213 \\
4.17713844956863	-4.28059527988656 \\
4.90561738669094	-4.9656634795347 \\
5.63838258546196	-5.64614504686043 \\
6.45162141695266	-6.2280751139266 \\
7.09179098587892	-6.99630875222992 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.99642299487474	-0.0845057115516712 \\
1.95626347444633	-0.365052060263933 \\
2.94703891115503	-0.500566022698344 \\
3.94507950637105	-0.437996299182352 \\
4.74234146372661	0.165637175165757 \\
5.47964775275346	0.841195785621921 \\
5.87808344354664	1.75839205703942 \\
6.13671230269279	2.72436882343536 \\
6.51861688821691	3.64857058038871 \\
6.9493481487407	4.55105081906853 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.998829858566226	-0.0483623162862689 \\
1.99021941051189	0.0825833071341806 \\
2.91116999668482	0.472262685377029 \\
3.55987719672527	1.23330077155648 \\
4.14281078927835	2.04582057234484 \\
4.82623317321155	2.77584375357888 \\
5.80351242826478	2.98779954529637 \\
6.76622340484087	3.25833156850237 \\
7.28812399882355	4.11133788149221 \\
6.98495860768044	5.06427583624742 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.908890455118745	-0.417034939296506 \\
1.81508673915133	0.00582235909804624 \\
2.79602754919336	0.200129145377086 \\
3.61389139263567	-0.375282649418399 \\
4.35438680090057	-1.04734406799456 \\
5.07015688552964	-1.74568008020509 \\
5.23917323410873	-2.73129332783977 \\
5.51497854040294	-3.69250684887449 \\
6.04929751936934	-4.53778977708037 \\
7.04279814967121	-4.65161638903815 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.499123180622313	-0.866531044201802 \\
0.554297627933249	-1.86500777420803 \\
0.861399656097397	-2.81668437069313 \\
1.42185005101757	-3.6448723655553 \\
2.21812428415863	-4.2498081849904 \\
3.10858471509014	-4.70486886330185 \\
4.10697326898658	-4.64812121622655 \\
5.10682753241187	-4.66519317892145 \\
6.0977033998351	-4.79997083047496 \\
7.01543866248679	-5.19716346344495 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.306730470945738	0.951796416358775 \\
0.127778477864782	1.85246393181805 \\
0.836518190878154	2.55793400148629 \\
1.64311820497286	3.14903163915914 \\
2.61342726937932	3.39090003215552 \\
3.57752331068161	3.65645383677008 \\
4.57535159674233	3.72232273335348 \\
5.55607507746218	3.52692198011862 \\
6.40975300562065	3.00612067926092 \\
7.16080723751412	2.34588016190766 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.993713380450018	0.111954086636434 \\
1.98268465206859	0.260061560833892 \\
2.89836874847028	0.661960348586503 \\
3.829015461611	1.02787932229567 \\
4.51171820437556	1.75857554167945 \\
4.94991687608967	2.65745368921002 \\
5.4920912478857	3.49771968909791 \\
6.04287695671746	4.33236638258365 \\
6.59783816929186	5.16424260687303 \\
6.99714233105011	6.0810611202128 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.324056633964783	0.946037683173041 \\
-0.00416529950333849	1.89349192171782 \\
0.617115544811212	2.67707989539264 \\
1.44594273703148	3.23658457404713 \\
2.33969222296524	3.68515101995358 \\
3.2891587609644	3.99901929362884 \\
4.26176744123054	4.23146790100467 \\
5.24296995663828	4.42444879062206 \\
6.21874572168766	4.64322186104505 \\
7.2116538649705	4.76210591801916 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.244332952036386	-0.969691398615655 \\
0.539368594216097	-1.92517764647253 \\
1.04893298274206	-2.7856101737204 \\
1.72397237453839	-3.52339186197461 \\
2.66001291510742	-3.87528404206853 \\
3.59854161466869	-3.53008282524009 \\
4.17661761116944	-2.71409989510634 \\
4.85938655820506	-1.98346553719271 \\
5.8023175012715	-1.65047719414174 \\
6.80083392895094	-1.5960258979744 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.971511792749481	-0.236991216184673 \\
1.93209575861088	-0.514981224152566 \\
2.93205998625024	-0.523439559781274 \\
3.92742769969219	-0.427298439352199 \\
4.78232077033692	0.0915057990302746 \\
5.39740642756765	0.879966092430672 \\
5.79827295046093	1.79610256197189 \\
6.14635736691667	2.73356575539373 \\
6.72375980793415	3.55002544276785 \\
6.94058546169945	4.52623578683785 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.793751974048082	-0.608241566891621 \\
1.66407831697904	-1.1007170046552 \\
2.44386665937971	-1.72676024681664 \\
3.17951665695693	-2.40412210067663 \\
3.91095942432241	-3.08602493691412 \\
4.400919594381	-3.95776975723492 \\
4.97704506514265	-4.77513102493707 \\
5.51956400855306	-5.61517459287915 \\
6.17467955516507	-6.37070329556836 \\
6.99065808159935	-6.94878550805906 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.00485954472519556	0.999988192342822 \\
0.728911381325477	1.67938515147845 \\
1.69448557456255	1.93951296113089 \\
2.65208876733518	1.65142248021965 \\
3.4573044068571	1.05844037773316 \\
4.22254674938283	0.414698071211574 \\
5.21376365546176	0.282451917757805 \\
6.15529833539836	0.619368000004817 \\
6.77198525637495	1.40657651208812 \\
7.06373987560092	2.36306971235685 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.17063267572706	-0.98533470961609 \\
0.00745884496006971	-1.96934863749483 \\
0.730041412865713	-2.66063326234836 \\
1.68833797417697	-2.94640887463714 \\
2.67492526043343	-3.10964345000983 \\
3.64354195116861	-2.86108418860678 \\
4.40730812132864	-2.21559116980714 \\
5.15686446625448	-1.55365062430368 \\
6.06534531675102	-1.13572414239437 \\
6.93058999284985	-0.634374313948574 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.124757784937452	-0.992187227844372 \\
0.348531139842335	-1.96682843651278 \\
0.497968492584846	-2.95559963229334 \\
1.1777490010974	-3.68901524451223 \\
2.06699465160945	-4.14644520969313 \\
3.0664536841366	-4.1793335404489 \\
4.03746843277369	-4.41835311690499 \\
5.00043707605228	-4.68796652914959 \\
5.97355878720621	-4.91825794297317 \\
6.96471527290965	-5.0509561752447 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.241846771919663	0.970314453624204 \\
-0.267996738498927	1.96997248477681 \\
0.291284657202038	2.7989503616968 \\
1.11269144543377	3.3692931430545 \\
1.98971884125877	3.84973351081352 \\
2.98127682026877	3.97939759320179 \\
3.97882565384242	4.04937133567604 \\
4.96600323933101	4.20899719419815 \\
5.96469299483097	4.26017113541272 \\
6.95635962019412	4.38900166029272 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.052132210945744	0.998640191751718 \\
-0.0883421303830398	1.9979843975859 \\
0.471999742494921	2.82624582099014 \\
1.40288318255403	3.19156215107095 \\
2.36490752138249	2.91859846941773 \\
3.17683464693497	2.33483966409478 \\
4.08261136206951	1.91108437820435 \\
5.064459880182	1.72141759808637 \\
6.06310501170973	1.66938009933831 \\
7.04933076266379	1.50397523799771 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.160083187457223	0.987103527039355 \\
-0.0315485358699662	1.97880854534941 \\
0.519997189720103	2.81295320461621 \\
1.4459341549158	3.19063129040381 \\
2.43342476235378	3.03295345359164 \\
3.31847635366514	2.56746050980277 \\
4.253810376358	2.21369467483113 \\
5.15043873107423	1.77091076193584 \\
6.11232177981738	1.49744961197009 \\
7.11045791452007	1.5584762995812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.130812726795265	-0.991407096256824 \\
0.184824515148316	-1.9899473942513 \\
0.646310383296058	-2.87709495441248 \\
1.32668609914564	-3.60995843779951 \\
2.27097192196565	-3.9390849861379 \\
3.26286856820083	-3.81203758086182 \\
4.23898089934961	-3.59477111548047 \\
5.20768728205118	-3.3465616392044 \\
6.20696205479895	-3.30848371187261 \\
7.15708308759938	-3.62036513650422 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.311957111824516	0.950096184805573 \\
0.774873572185335	1.83649809744284 \\
1.72738247799376	2.14100882690181 \\
2.707917581206	1.94466496687922 \\
3.52305529723358	1.36539775400649 \\
4.22348143042465	0.651672854662909 \\
5.19123398048029	0.39977009195316 \\
6.13321261141811	0.735442936932485 \\
6.76142521168122	1.51348466387948 \\
7.03661425611092	2.47487479791762 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.975906471675917	0.218189272286842 \\
1.92186586053845	0.542474385455508 \\
2.87212805482828	0.85392544437727 \\
3.76959621851387	1.29500468348382 \\
4.52640416405362	1.94864199389985 \\
5.26525208415358	2.62251420060077 \\
5.66380527260364	3.53965942136807 \\
5.98855758368192	4.48545852078047 \\
6.47273010637032	5.36043107364916 \\
7.02512583968163	6.19401307550588 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.994023883968182	-0.109162805482498 \\
1.93579099614445	-0.445428632505062 \\
2.93071454731413	-0.546062261714757 \\
3.92529747211776	-0.442116094449839 \\
4.88870126165501	-0.17406173745249 \\
5.8455313262069	0.116586206922858 \\
6.60259393545169	0.769928541142431 \\
7.12413600332647	1.62315411004956 \\
7.08478260068404	2.62237946486221 \\
6.98095400655194	3.61697467048133 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.317431647559393	0.948281155105241 \\
-0.026012810680534	1.904876713067 \\
0.655428804103205	2.63674919215125 \\
1.55359413768189	3.07640705180748 \\
2.47312834352579	3.46941703168461 \\
3.39906326125141	3.8471001371268 \\
4.3248886241885	4.22505171781195 \\
5.2647392150208	4.56663752974239 \\
6.24860145575665	4.74556514430823 \\
7.1891417093087	5.08524739501947 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.049768322436863	0.998760789219231 \\
0.0431256675612758	1.99443679406329 \\
0.586478825466228	2.83394102025558 \\
1.39003793263722	3.4291659872072 \\
2.2895213335189	3.86612091799335 \\
3.27263443889545	4.04911988530427 \\
4.27239118457641	4.02706428589209 \\
5.26758682808146	4.12497052240728 \\
6.26502919945831	4.05349524149058 \\
7.2617647970851	3.97276019071604 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.890038889864939	-0.455884606592487 \\
1.76693433891553	0.024796547015973 \\
2.74641786756529	0.226320781548254 \\
3.6071479161774	-0.282740888012698 \\
4.31948673518522	-0.984576628720271 \\
4.92273681420727	-1.78212872241691 \\
5.27985524070751	-2.71618783695624 \\
5.56982194799551	-3.67322457014079 \\
6.04958860501482	-4.55062069209057 \\
7.02460442674791	-4.77275611783386 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.929884389873891	-0.367851901543083 \\
1.82405888604715	-0.815570530140668 \\
2.41952797878663	-1.61894874716676 \\
2.92355599608197	-2.48263605040869 \\
3.86645418522484	-2.81571712899332 \\
4.65055723843596	-2.19508648042284 \\
5.09077998548357	-1.2971978832228 \\
5.78520844362741	-0.577636130125851 \\
6.72249658293489	-0.926191640645368 \\
7.08549118263071	-1.85798288367767 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.535838781075523	0.844320318774514 \\
1.11418259717737	1.66011344841998 \\
1.6872442201272	2.47962572795099 \\
2.33416722835068	3.24218105147256 \\
2.8485406291898	4.0997473780673 \\
3.53679803275603	4.82521394961713 \\
4.27058550652064	5.50459303624414 \\
5.1457207568799	5.98847142342281 \\
6.10283737257947	6.27817434703907 \\
7.07876761014405	6.49625729320211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.973581161335525	0.228341240893034 \\
1.97207054926398	0.283286142333085 \\
2.88392709295827	0.693795147985714 \\
3.73080444928192	1.22558339846353 \\
4.62310394978011	1.67702730573296 \\
5.34310111947756	2.37100430508356 \\
6.08753083127093	3.03870513943922 \\
6.65852758360172	3.85965745768169 \\
6.85790173235504	4.83958089796102 \\
7.0336186775276	5.82402163014312 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.661375736172377	-0.750054755069552 \\
1.50131839554985	-1.29272991477184 \\
2.4981228761683	-1.21284983328112 \\
3.24850227105987	-0.551842447753418 \\
3.8961490013107	0.210098306370822 \\
4.17563003950575	1.17024951805022 \\
4.55175176752774	2.09681977750697 \\
5.38044384337447	2.65652455989572 \\
6.11860855308199	3.3311450912631 \\
6.87286647449176	3.98772333335662 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.918967450396634	-0.394333393350741 \\
1.7925271462535	-0.881050413573443 \\
2.66638642415889	-1.36722935431302 \\
3.52027709181331	-1.88768178027787 \\
4.22839810184579	-2.59377287578225 \\
4.85495226255092	-3.37315075826487 \\
5.63094520362822	-4.00389234988397 \\
6.31618595662157	-4.73220897775753 \\
6.53794454909438	-5.70731057588178 \\
6.91618022358124	-6.63301991176723 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0197674512920485	0.999804604845075 \\
0.36068536916023	1.9398976711297 \\
0.928855851299198	2.76280854311157 \\
1.82184928782586	3.21287822918286 \\
2.69382403211243	3.70242908999956 \\
3.53797649683658	4.23853226691622 \\
4.3520440458013	4.81930246735921 \\
5.188462578907	5.36739373482959 \\
6.11598990603478	5.74114907918096 \\
6.99019015585526	6.22671464963855 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.27309821501749	-0.961986156321525 \\
0.520213029739079	-1.93097236279978 \\
0.936297632309222	-2.84029826889948 \\
1.73050794375777	-3.44794124070842 \\
2.70528832682622	-3.67110755712944 \\
3.671138050876	-3.41200466144325 \\
4.49868140957509	-2.85060285393545 \\
5.30902360702641	-2.26464592460551 \\
6.23549170532106	-1.8882726220955 \\
7.04943082176131	-1.30732243943914 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.257248761047799	0.966345215199709 \\
-0.109039489014187	1.95530123630645 \\
0.544970002187632	2.7117875781646 \\
1.45943697534017	3.11644812110553 \\
2.38046980099665	3.50593308110173 \\
3.36239866586638	3.69518345583225 \\
4.36199981732607	3.72342417112869 \\
5.35358757684642	3.85286031433997 \\
6.35263647382415	3.80925639883251 \\
7.24191779717035	3.35189578843012 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0178476730293838	0.999840717598276 \\
0.107855854964618	1.99578174355549 \\
0.661271504896661	2.8286869713037 \\
1.49801127453275	3.37628769985449 \\
2.47089954117563	3.6075633376303 \\
3.43641564088713	3.86790669014367 \\
4.43637870889974	3.85931235417221 \\
5.43596293423187	3.83047875455 \\
6.41943101251214	3.64939717347753 \\
7.3766396286503	3.35999837391044 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.203511748537302	0.979072504060496 \\
-0.155462609305148	1.97791747712641 \\
0.48057478512472	2.74957571293218 \\
1.333137610903	3.27220046177303 \\
2.28026268832149	3.59306505583883 \\
3.25544840633232	3.81445343716833 \\
4.2546175086237	3.85521009338849 \\
5.25358922777954	3.80987242332463 \\
6.23560875458272	3.62109305745732 \\
7.22405041513918	3.46949133030229 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.899495428579226	-0.436930170582297 \\
1.83386465382872	-0.793236430570322 \\
2.72095230332103	-1.2548374510612 \\
3.51243266380984	-1.86603205097231 \\
4.19915372829346	-2.59295307804092 \\
4.78344283583785	-3.40449866444071 \\
5.54737202654823	-4.04979874314873 \\
6.14188171623736	-4.85388718907103 \\
6.45884750070352	-5.80232416192571 \\
6.89138659705393	-6.70393934044057 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.331134349892576	0.943583617026717 \\
-0.325188333841743	1.94356593931703 \\
0.290318764602653	2.73169728101368 \\
1.21419722676702	3.1143832974146 \\
2.21417050128974	3.10707233029012 \\
3.19618896364744	2.91828742732214 \\
4.10774153132423	2.50710387176349 \\
5.08666913426264	2.30289626121666 \\
6.08359292622754	2.22451926832761 \\
7.08346200805066	2.24070009692806 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.918068670283176	-0.396421387723318 \\
1.83371218716148	0.00556984352274353 \\
2.81058210499227	0.219404273952642 \\
3.655540182849	-0.315428266815632 \\
4.29377311003201	-1.08527158247111 \\
4.82646768393002	-1.93157914532259 \\
5.16611508822711	-2.87213198315481 \\
5.61933984763146	-3.76352825724556 \\
6.02148856808234	-4.67910261612622 \\
6.98490743203767	-4.94710278884075 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968928868723655	-0.247339538598055 \\
1.87830711247022	-0.663309741617949 \\
2.79771457692605	-1.05661612893311 \\
3.79495418237912	-1.13086684822801 \\
4.74387601025519	-0.815355573341777 \\
5.56584190921145	-0.245818866049766 \\
6.0597660159056	0.623686152237294 \\
6.36732836426924	1.57521408239439 \\
6.65744176538264	2.53220635743866 \\
7.03471935023467	3.45830658093946 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.945556037042928	-0.325459338184778 \\
1.90031842167811	-0.62282912294064 \\
2.81280877812703	-1.03192733778363 \\
3.81108443214482	-1.09062758135511 \\
4.78530561228953	-0.865032607657905 \\
5.64572520267126	-0.355446375026635 \\
6.33760028514879	0.366570847930485 \\
6.82529736762354	1.23958376636046 \\
6.95693756310677	2.23088132962445 \\
7.04540723469	3.22696020060303 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_mg30.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.62504776929209	-0.780586501358422 \\
1.2250888722264	-1.58055567250777 \\
1.79811515992784	-2.40009265983849 \\
2.39345170388901	-3.20356910593032 \\
3.17847435896857	-3.8230361599468 \\
4.06506257424729	-4.28559570911738 \\
4.9247705562559	-4.79638156020438 \\
5.66898715011908	-5.46431992668642 \\
6.2806885806657	-6.25540864476248 \\
6.82966151223441	-7.09124877325886 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.447957794251576	-0.894054704461233 \\
-0.0859652155075651	-1.8262356809536 \\
0.588813056136304	-2.56425619836305 \\
1.36407619531807	-3.19589459572821 \\
2.27334673167016	-3.612100184016 \\
3.26901187445575	-3.70511052452586 \\
4.2690046498606	-3.70891172671607 \\
5.21252390046428	-3.37759401855624 \\
6.14936392518938	-3.02783586200651 \\
6.96673089455056	-2.45171848039291 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.89661267749	-0.442815657541841 \\
1.88522835412564	-0.593278423401888 \\
2.87873899650209	-0.707017614029964 \\
3.8775019208928	-0.756743068904834 \\
4.7457139277626	-0.260549647820753 \\
5.36396007965481	0.525434891257766 \\
5.91952420070469	1.35690858741542 \\
6.41561002302896	2.22518207940332 \\
6.71008091266585	3.18084252912197 \\
7.04353696212524	4.1236081750165 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.705016960786683	0.70919044339522 \\
1.33592260608536	1.48505000976678 \\
1.9240851641856	2.2937927409545 \\
2.60575048860909	3.02545686162642 \\
3.30010743372876	3.74508762303402 \\
3.98394251467022	4.47472423263759 \\
4.6678181067492	5.20432287199941 \\
5.42045157575511	5.86276258931007 \\
6.16974177437045	6.5250043867368 \\
7.04210106260389	7.01386967721348 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.656148602308366	0.754631705992252 \\
1.14409260153537	1.62750664183264 \\
1.31738095476607	2.61237777382636 \\
1.69155242252714	3.53973731182309 \\
2.3580278607583	4.28526430009018 \\
3.12040585844368	4.93239627167344 \\
3.95139730829369	5.48868145957274 \\
4.94004353981237	5.63894332733675 \\
5.92972178941894	5.49563609703883 \\
6.86140090121939	5.13235379271514 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.457065461991115	-0.889433057320701 \\
1.1248961829175	-1.63374624959056 \\
1.8433043081848	-2.3293681048754 \\
2.77863248198422	-2.68314940355729 \\
3.75952934412207	-2.87767792549716 \\
4.75680347879135	-2.95146342759366 \\
5.75266743783918	-2.86060653424156 \\
6.72609349483563	-2.63160498062163 \\
7.43019835312621	-1.92150896702093 \\
8.2495179815623	-1.34817194008185 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.370154404664018	0.928970245329648 \\
0.860505343292786	1.80049532069231 \\
1.26429827100724	2.71534573006413 \\
1.89644454809046	3.49019480205804 \\
2.76363366892863	3.98817374609073 \\
3.74760256121925	3.80983356832821 \\
4.70622922171394	3.5251672271693 \\
5.57590518391457	3.031544171822 \\
6.27767559400738	2.31914099136997 \\
6.93862905787735	1.56871410046167 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.156189622187403	-0.98772708878564 \\
-0.18269076605353	-1.98737587179585 \\
0.39794641375938	-2.80153830363541 \\
1.10265376139453	-3.51103640383656 \\
2.07784301158628	-3.73240922581442 \\
3.07737521988456	-3.7629929563644 \\
4.07615892487041	-3.81229925063551 \\
5.07154265053595	-3.90827444889103 \\
6.00121217442436	-4.27666904216446 \\
6.95959470290278	-4.56215622069848 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.143265747271485	0.989684255537463 \\
0.365845098164797	1.96459883259327 \\
0.718586505187604	2.90031967759544 \\
1.50484882318388	3.51821252210744 \\
2.41998854667554	3.92134933075633 \\
3.41643436077173	4.00558554369453 \\
4.39513391469909	4.21088333506692 \\
5.34156830456724	4.53377951911825 \\
6.19926353231498	5.04793795413488 \\
7.06536900870667	5.54779923865723 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.258125058763455	-0.966111512217075 \\
0.0868286431291448	-1.90473121345426 \\
0.37779667160694	-2.86146399035895 \\
1.07143102131112	-3.58179126938596 \\
2.06707125889484	-3.67506783291736 \\
3.04774014037682	-3.47939324362972 \\
4.04704698743512	-3.44216656740962 \\
5.02927548834879	-3.62985559743771 \\
6.00802487335362	-3.83491568949042 \\
6.92923627607161	-4.22397809001553 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.830827276278185	0.556530355858666 \\
1.52418909743375	1.27711996511197 \\
2.33702922778906	1.85960680829727 \\
2.84858746397847	2.71885541666785 \\
3.32500881151333	3.59807251136805 \\
3.57354408925644	4.56669535629644 \\
4.26875785039687	5.28549840743143 \\
5.15385447055631	5.75090572686499 \\
6.14946968646541	5.84444898878308 \\
7.00500867754614	5.32671060432568 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.369238537514131	-0.929334655769613 \\
0.785106446167257	-1.83875968431923 \\
1.07505261437276	-2.79580264027416 \\
1.62658543048042	-3.62995583529073 \\
2.53135696131584	-4.05585309636403 \\
3.53063113719991	-4.01775950883007 \\
4.42847860800754	-3.57745288934276 \\
5.31211107238136	-3.1092716553055 \\
6.18366714573672	-2.61897581502396 \\
7.07062539783129	-2.1571262085054 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.473655229441539	0.880710351717682 \\
0.882742141784583	1.79320577534984 \\
0.919846566378415	2.79251716909834 \\
1.6154642972409	3.51092928794777 \\
2.27484377315481	4.26273957435219 \\
3.200050499933	4.64220302809231 \\
4.17401024273324	4.41548201141213 \\
5.11483606014521	4.07659149621423 \\
6.05183520516506	3.72725984544084 \\
6.85949445664801	3.13761034489496 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.944690347746611	-0.327963636512323 \\
1.84662391538289	-0.759838432686973 \\
2.79983644516846	-1.06213939705823 \\
3.79971017537653	-1.04624840464768 \\
4.71543466264484	-0.644441655802908 \\
5.29864474073871	0.167879712135754 \\
5.82041900484849	1.02096330552663 \\
6.15378566615068	1.9637605632296 \\
6.38546970683365	2.93655165349143 \\
7.05605334707645	3.67838558466385 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.996656943343254	-0.0817002893855411 \\
1.95321064313918	-0.373256492212231 \\
2.91943103287369	-0.630973698586403 \\
3.91868918308917	-0.592462022072321 \\
4.91698018977819	-0.650900587795867 \\
5.7902440458095	-0.163652973384745 \\
6.13753052375052	0.774106112009431 \\
6.58978457426002	1.66599527204993 \\
6.91792899223419	2.61062283937602 \\
6.90270268576006	3.61050691245207 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0800887928487426	0.996787733301344 \\
0.606532186235344	1.84699791529142 \\
0.929199700647523	2.79351028982388 \\
1.22250773339967	3.74952828020014 \\
1.97609889289097	4.40687169451001 \\
2.94285043873182	4.66258921173227 \\
3.93071746317642	4.50728711253532 \\
4.92791780785733	4.58206326226416 \\
5.92392956479622	4.67128534495393 \\
6.92263162519918	4.72221858112526 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.62683963966788	0.779148295346298 \\
1.23767267178598	1.57090773284825 \\
1.5810537467289	2.51010389839145 \\
2.1246104364412	3.34947635747562 \\
2.98579775785453	3.85776406875432 \\
3.98423310711716	3.80184579497191 \\
4.97668739466244	3.67923059553484 \\
5.76050693427704	3.05824192468943 \\
6.42100573071327	2.30741482081911 \\
7.00743566290651	1.4974148611723 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.40385429267417	0.914823321898084 \\
1.05127939248601	1.6769524055405 \\
1.57962859765833	2.52597956493752 \\
2.18328023979835	3.32322776652951 \\
3.03818658301874	3.8420101335405 \\
3.96153154267059	4.22598159795621 \\
4.94444550182181	4.04191598762751 \\
5.7207259133964	3.41152823187271 \\
6.30364494950744	2.59899798791906 \\
6.95761781249105	1.84247998120606 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.815608023530408	0.578604832293009 \\
1.68828638705932	1.0669003102861 \\
2.56418570399345	1.54939423417979 \\
3.27500643164444	2.25276745882067 \\
3.8123070859326	3.09615823829452 \\
3.92925618030942	4.08929614882077 \\
4.38030372542447	4.98179607153544 \\
5.11404890994174	5.66122083131221 \\
6.09341864161638	5.86329737294813 \\
6.95047975000789	5.34808260561054 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.164858835248591	0.986317172333767 \\
0.406465446431039	1.95669145344025 \\
0.781240867875524	2.88380707917477 \\
1.33135452850288	3.71889687098831 \\
2.12079749471577	4.33272078963028 \\
3.08073326025856	4.61294092814958 \\
4.07874525345993	4.54991663579947 \\
5.07562494118308	4.47098066044605 \\
6.03851790583256	4.20109709549897 \\
7.03805236517018	4.17058702180752 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.887330138745889	0.461134714452515 \\
1.84664383409469	0.74347711990416 \\
2.78365367087072	1.09278009124131 \\
3.72104782302091	1.4410503936138 \\
4.56016196934104	1.98500576811197 \\
5.35874975074339	2.58688412409004 \\
5.75942268476319	3.50310527640207 \\
6.18874712086898	4.40625561192901 \\
6.62985449670886	5.30370994668909 \\
7.04815754363684	6.21201747221708 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.590527286462277	-0.807017672633939 \\
1.02216103556504	-1.7090666217689 \\
1.27586616518148	-2.67634822875123 \\
1.71644644546054	-3.5740614438869 \\
2.34725159013293	-4.35000272353043 \\
3.19003439444305	-4.88825651567609 \\
4.1590003341286	-5.13545078690681 \\
5.14370892522645	-4.96124117001352 \\
6.0686618251824	-4.58115942503875 \\
7.02327386785189	-4.28330736781842 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.931293233283835	-0.364270385345474 \\
1.83345900592897	-0.795659906158863 \\
2.79729383997498	-1.06216021137351 \\
3.78691250277858	-0.918442076711195 \\
4.7603368711796	-0.689433345429865 \\
5.56362548450312	-0.0938433826998277 \\
6.04393966517643	0.783253127294441 \\
6.54896463044984	1.64635786279912 \\
6.89520750438824	2.584502772846 \\
7.0720946594779	3.56873391153461 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.944398719264484	0.328802462052222 \\
1.92104072808107	0.543675416643309 \\
2.85581012210813	0.188420325208611 \\
3.81338972140093	-0.0997485680089802 \\
4.58003611320134	-0.741818120269015 \\
5.16406566089186	-1.5535505191693 \\
5.78448728440011	-2.33781897389854 \\
6.22094136132097	-3.23754550942984 \\
6.6309644596715	-4.14962064823094 \\
6.98246639534573	-5.0858078032471 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0788684769465526	-0.996885030153493 \\
0.540889043782197	-1.88375424025207 \\
0.945767203339292	-2.7981248849655 \\
1.38796100267588	-3.69504441526255 \\
2.30410201575242	-4.09590055424398 \\
3.28684375889987	-4.28088343527761 \\
4.28273823379878	-4.37140522749264 \\
5.28154489072779	-4.42024437239006 \\
6.20955329399129	-4.79280363408183 \\
7.03829312203978	-5.35243770863963 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.567027804644441	0.823698651668258 \\
1.18731454300033	1.6080737929239 \\
1.69333366250962	2.4705960539068 \\
2.28663690411864	3.2755750992839 \\
3.08239568353236	3.8811888086614 \\
4.08237123587909	3.87419633350222 \\
5.04804235096827	3.61442855743594 \\
5.8931737137968	3.07986988005469 \\
6.54556743747668	2.32198965910741 \\
7.02614474796839	1.44503729515566 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.952659864894365	-0.304038125601789 \\
1.93928346765699	-0.467053052745588 \\
2.92791582022912	-0.617406208507953 \\
3.89058771330264	-0.88807727509293 \\
4.8747333081425	-0.710714798347449 \\
5.62372646637377	-0.0481370678714397 \\
6.08113769377715	0.841118221145912 \\
6.40307077123337	1.78788064838918 \\
6.62705324662518	2.76247382029085 \\
6.9781903410655	3.69879787792689 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.363497590596121	0.931595138260615 \\
0.484791319095848	1.92421179711066 \\
0.974896627623086	2.79587502712179 \\
1.74974455124355	2.16372734243011 \\
2.45127019279849	1.45108312948726 \\
3.45044475764657	1.49170564738888 \\
4.39865763478482	1.80934119267498 \\
5.03459871337686	2.58107880647852 \\
6.00942735236915	2.35812337460828 \\
7.00834991998091	2.40453139025138 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.402317960359527	-0.915500004790907 \\
0.511040620532764	-1.90957212650283 \\
1.1459899666313	-2.68212589672795 \\
1.88463548620189	-3.35621995279008 \\
2.87963943848271	-3.45605549228145 \\
3.78623707082472	-3.03405936311453 \\
4.38992604323328	-2.23683942822059 \\
5.1192543491066	-1.55267554269903 \\
6.05510170610913	-1.20026991789804 \\
6.89291367897921	-0.654311038388297 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.949860518037386	-0.312673945626669 \\
1.94856779929152	-0.261843183582736 \\
2.79816023169014	0.265596574883572 \\
3.42567430129706	1.04420179734574 \\
3.72173799458295	1.99936999694093 \\
3.90720468759271	2.9820205481462 \\
4.5007272537267	3.78683789605175 \\
5.39135323805871	4.24157447477909 \\
6.37612492031835	4.06772185380517 \\
7.21868052835284	3.52911248945133 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.934906523660124	-0.354894057456226 \\
1.81828304238273	-0.823558037477658 \\
2.80775910254824	-0.968254707651315 \\
3.70605062616773	-1.40765468329238 \\
4.62549688509476	-1.80087037085467 \\
5.38171303973355	-2.45519225453527 \\
5.79224212043454	-3.36703976037098 \\
6.2969413966571	-4.23033498251716 \\
6.5456673883642	-5.19890887285765 \\
6.58232779259804	-6.19823665429947 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.453444213737381	-0.891284659930871 \\
0.83011041478312	-1.81763371562736 \\
1.34611852793092	-2.67421741099264 \\
1.86912981078295	-3.52654316914469 \\
2.54587933657542	-4.26275650734204 \\
3.27351573032024	-4.94871953732108 \\
4.14675121702899	-5.43601799284144 \\
5.04196368044113	-5.88165758416112 \\
6.03623037785141	-5.98858622588474 \\
7.035539348123	-6.02575586315393 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.491843497786833	0.870683624334818 \\
0.886973134075432	1.78930899439948 \\
1.67832390381225	2.40067137403773 \\
2.45888557710107	3.02575014842746 \\
3.35286566498024	3.47385683491578 \\
4.27838436540558	3.85255874296879 \\
5.25337891250601	3.63032995742465 \\
6.01486007721801	2.98214291976587 \\
6.49488788739693	2.10488964878033 \\
6.97194292939968	1.22601622962388 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999530042756293	-0.0306544226434581 \\
1.97585602529415	-0.246958781872519 \\
2.52555956615678	-1.08231859486515 \\
2.88962392046289	-2.01369238981736 \\
3.54670913676298	-2.76750869271871 \\
4.31441094864995	-3.40831593988861 \\
5.31436498880578	-3.41790330532623 \\
6.09358085944546	-2.79114766957714 \\
6.59296321173407	-1.92476596026958 \\
6.89735386792813	-0.972218676182458 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.957702445097665	0.287760363243365 \\
1.85339759786146	0.732428996402317 \\
2.84298696859408	0.588509305834921 \\
3.84137503936562	0.531753159550372 \\
4.79478943917961	0.23008946894884 \\
5.66946140278478	-0.254625866153192 \\
6.39637067215568	-0.941359376404922 \\
6.91020250235127	-1.79925030786291 \\
6.72647806888224	-2.78222809629278 \\
6.97584871897602	-3.75063621215706 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.620567905777964	-0.784152711095455 \\
1.08078038270738	-1.67196151713338 \\
1.31550065585186	-2.6440244746495 \\
1.58107473335345	-3.60811493169136 \\
2.22189048842431	-4.37580964188087 \\
3.1052084473181	-4.84458398364427 \\
3.98279952058806	-5.32399394194393 \\
4.96659518187694	-5.50328726816992 \\
5.94085082861308	-5.72873334776044 \\
6.79880231937647	-6.24246405493772 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.207762462794859	-0.978179308232092 \\
0.147993544903117	-1.97639154841654 \\
0.619752230319971	-2.85811925169786 \\
1.27932621659886	-3.60975889715583 \\
2.11457841359817	-4.15962594236569 \\
3.10581152096333	-4.29175060646445 \\
4.10490644661752	-4.24921439210487 \\
5.09894217951074	-4.35826924862872 \\
6.09233731174977	-4.47301292489807 \\
6.98533501576291	-4.92307414365309 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.883253875724619	-0.468895074635509 \\
1.74549554815391	-0.975392160832801 \\
2.55049800992818	-1.56866363034517 \\
3.27563213593481	-2.25727128300421 \\
3.77904535046773	-3.12131707775911 \\
4.3104366707741	-3.96844355279283 \\
4.92581301461572	-4.7566769924794 \\
5.63813054411139	-5.45853434064439 \\
6.36302066398018	-6.14739885135502 \\
7.0392021948163	-6.88413390370161 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999431742539843	-0.0337074473043009 \\
1.98396873511236	-0.2088842444444 \\
2.95526569185641	-0.446754422944678 \\
3.87566745175176	-0.0557805102835685 \\
4.78021888766308	0.370584004880111 \\
5.27897094345136	1.23732871172693 \\
5.77779706669457	2.10403079362713 \\
6.25086121314884	2.98505878032193 \\
6.57541223343365	3.93092697157909 \\
6.92746540056903	4.86690697537722 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0449106546893233	-0.998991007514771 \\
0.466783125903119	-1.85815890432133 \\
1.23467795743948	-2.49873483869582 \\
2.1386989695855	-2.92622286145025 \\
3.13326110708211	-3.03036773486303 \\
4.12702710827912	-2.91888170495382 \\
5.08915365833797	-2.64627851041671 \\
6.0147159902221	-2.26768325186582 \\
6.96017991643404	-1.94195642731506 \\
7.80090645542927	-1.40049646884252 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.889244418284175	0.457432360628802 \\
1.85917311252798	0.700821612820649 \\
2.78894912265827	1.06894736713051 \\
3.74587282444201	1.35928687350968 \\
4.56058030367821	1.93915903465953 \\
5.33066340902032	2.57710261434872 \\
5.82696860941751	3.44525072847367 \\
6.30924250614753	4.32127121255657 \\
6.7262314109337	5.23018278872073 \\
7.0404581411041	6.17953075550974 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.221769551060522	0.975099105846382 \\
0.747019984262987	1.82604680248856 \\
1.6384313406136	2.27924189708819 \\
2.63843117699851	2.27981393743024 \\
3.46329695807523	1.71448532219067 \\
4.18793965316312	1.02536054070639 \\
5.14224082485963	0.726513968534865 \\
5.9979951763363	1.24389631257914 \\
6.48634709269994	2.11654309437802 \\
6.94649029947691	3.00438780448054 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.357820319330404	-0.933790457797834 \\
-0.13530812823509	-1.90872036543938 \\
0.465021189148342	-2.70847327146095 \\
1.25165051552751	-3.32589881586307 \\
2.19570324245885	-3.65569337126612 \\
3.18383479114942	-3.80930340506075 \\
4.18383396164719	-3.80801538185657 \\
5.18180282779497	-3.7443118325072 \\
6.11556387004538	-3.38641475795164 \\
7.08982435927199	-3.16098960600109 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.401701917625624	0.915770478545742 \\
0.611046176715721	1.89361248070459 \\
0.95639492991984	2.83208690159221 \\
1.82164755116368	2.33075078536811 \\
2.52732682104127	1.62221936894041 \\
3.50789189801219	1.81841348155598 \\
4.44721631381926	2.16144357042386 \\
4.99590584048804	2.99746976817366 \\
5.98325678087296	2.83891971134296 \\
6.98104686069113	2.90536485124388 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.995445100979267	-0.0953365141820074 \\
1.93253849927139	-0.444415248678 \\
2.65275014351651	-1.13816966307386 \\
3.16540853395479	-1.99676233408453 \\
3.70333086909475	-2.83975673582013 \\
4.35932647624769	-3.59452144312702 \\
5.35890607738329	-3.62351490779729 \\
6.19242606239428	-3.07102560058196 \\
6.69699303717254	-2.20765304602447 \\
7.00704903089023	-1.2569347487567 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.916190796521299	0.400742341623228 \\
1.84736015409432	0.765329268866975 \\
2.78252374340403	1.11954539107118 \\
3.67946140282656	1.56170241647013 \\
4.37555642371878	2.27965208175945 \\
5.19945203877227	2.8463936591081 \\
5.81843528827089	3.63179784603362 \\
6.3426955333048	4.48335594474267 \\
6.84446977772682	5.34835456187146 \\
6.94338418424015	6.34345050708685 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.996604807317325	0.0823338207057004 \\
1.98835765818894	0.210498881420489 \\
2.96412390494068	-0.0083166383673684 \\
3.9271351990341	-0.277777669777293 \\
4.70656715606101	-0.90426456059402 \\
5.44425078463063	-1.57941111071507 \\
6.14206516390684	-2.29568975207984 \\
6.57274884714477	-3.19819269666928 \\
6.95673592505219	-4.12153116332174 \\
7.01154900839704	-5.12002779621252 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.971910026619423	-0.235352714360025 \\
1.97187285335905	-0.226730351638521 \\
2.94992106539437	-0.0183516220750095 \\
3.69552388718044	0.648038978207327 \\
3.7490185467804	1.64660711378661 \\
3.62854294538906	2.63932340229476 \\
4.13785280615028	3.4999066148497 \\
4.99934006499497	4.00768580194609 \\
5.9639188790346	3.74389097351706 \\
6.94490735568108	3.54982498297049 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.243861849011216	0.969809980664682 \\
0.0367908557068863	1.94813589963645 \\
0.375190853525406	2.88913825961034 \\
1.33497622074807	3.16987309689502 \\
2.3347857048715	3.15035399197597 \\
3.18611475721961	2.62572188789916 \\
4.15799460751123	2.39024459260907 \\
5.12941140097288	2.15286427880716 \\
6.05179020368188	1.76657766978076 \\
6.72976737307701	1.03149470998713 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0714315574177677	0.997445503576447 \\
0.12370130580677	1.97822232104808 \\
0.704373850447539	2.79235953055298 \\
1.65493368632464	3.10290099061476 \\
2.58675652402921	2.7399875034967 \\
3.24895187481143	1.99065625671567 \\
4.17816480985376	1.62111150793682 \\
5.15078474911023	1.38871001534107 \\
6.11581530904221	1.12657261168151 \\
7.08616709144507	0.884875655996092 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_mg5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.471559654523361	0.881834163675806 \\
-0.581155226529148	1.87581042626799 \\
-0.0286733055238823	2.70933530709779 \\
0.720689005690349	3.37149550412843 \\
1.59361381527138	3.85935027433973 \\
2.56018065338631	4.11576507004489 \\
3.46537840785327	4.54075568795071 \\
4.42254184886851	4.83030386560662 \\
5.33290873695003	5.24410590654499 \\
6.23431315604293	5.67708405061211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.992346143944587	0.123487370197557 \\
1.9519756695155	0.404754456171967 \\
2.89865579782894	0.726929462428608 \\
3.75536083524838	1.242736091758 \\
4.57890722544805	1.80998501700078 \\
5.32960997150355	2.47062515131351 \\
6.00758931413044	3.20570610669951 \\
6.55684165862175	4.04136265221974 \\
6.7745762941083	5.01737065859548 \\
7.03416053718015	5.98309112578504 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.678271794376995	-0.734811113792253 \\
1.35101905831882	-1.47468348039259 \\
2.05491696177965	-2.18498464293103 \\
2.80136005477462	-2.85043389638324 \\
3.44366611165082	-3.61688215249721 \\
4.2826279006697	-4.16107248369232 \\
4.94290622628734	-4.91209347722017 \\
5.58277301135273	-5.68057932443538 \\
6.3039921622855	-6.37328628724708 \\
6.97043729890575	-7.1188403630023 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.39404271103635	-0.919092129157422 \\
0.795958599740955	-1.83476871966675 \\
1.18184411203923	-2.75731539675052 \\
1.73249080150885	-3.59205381288826 \\
2.50574751390083	-4.22614691073805 \\
3.32561334428253	-4.79870260250306 \\
4.24059111128518	-5.20220686009008 \\
5.17959749275848	-5.54610657738048 \\
6.1223770768482	-5.87952321737257 \\
7.05726559751325	-6.23446469695579 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.181589262265952	-0.983374465719803 \\
0.728358333977034	-1.82065791964697 \\
1.20071856270905	-2.70206350977687 \\
1.67958714117726	-3.5799501109708 \\
2.43675136390244	-4.23317468171579 \\
3.29558926010987	-4.74542214929176 \\
4.09151500916414	-5.35081640264439 \\
5.07857437961178	-5.51117163084576 \\
6.07677813945508	-5.57108201253966 \\
7.04452997491027	-5.82298752056422 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.35211826420993	-0.935955516042182 \\
0.85699627758662	-1.79914622012142 \\
1.49677329754186	-2.56770679986591 \\
2.19362025295637	-3.2849266550913 \\
2.71786453727731	-4.13649457977895 \\
3.47864218166886	-4.78550719583047 \\
4.24035852381818	-5.43341784870065 \\
5.0863159550064	-5.96666828200326 \\
6.03733925808609	-6.27578747745932 \\
6.9647896117899	-6.64973378565701 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.274380638671273	-0.961621165076115 \\
0.592530584121355	-1.90966157149881 \\
0.899392572300696	-2.8614155944536 \\
1.58798674620633	-3.58656252002332 \\
2.20738747250072	-4.37163751024144 \\
3.15380112100442	-4.69459448249304 \\
4.13611571371636	-4.88183240852609 \\
5.08816771073169	-5.18776866819326 \\
6.04931265094754	-5.46381287461219 \\
6.93615317826498	-5.9258884951629 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.511155489413067	-0.859488258001753 \\
0.958600173343126	-1.75379986746611 \\
1.31209155610125	-2.68923764856956 \\
1.90307188645701	-3.49592361543188 \\
2.58051238727794	-4.23150118975528 \\
3.43124510770093	-4.75709974226631 \\
4.29310647688123	-5.26424368663977 \\
5.19530682427236	-5.69556089377081 \\
6.15046294733618	-5.99166354585905 \\
7.02806791864347	-6.47104806202194 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.389676963526532	0.920951607901708 \\
-0.0262919409797035	1.85259066107018 \\
0.476648136627905	2.71691194296485 \\
1.32370739015791	3.24841041051597 \\
2.23896480415909	3.65127995033733 \\
3.22934847369226	3.78962801545577 \\
4.22725751767839	3.72499412395377 \\
5.21548746424297	3.57201839805927 \\
6.20551990478143	3.43117889123871 \\
7.18262157032078	3.2184059249102 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.999999842788682	0.000560733992951562 \\
1.97998976313352	-0.198486386113119 \\
2.87488218509882	-0.644768307222497 \\
3.69523314293758	-1.2166286975041 \\
4.39775889499974	-1.92828701979753 \\
4.8887049893702	-2.79947697177264 \\
5.17967534753839	-3.75620904015306 \\
5.56881930877011	-4.67738599244663 \\
6.09670974725389	-5.52669847025289 \\
6.82350801013441	-6.21354946215278 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.148097316045649	-0.988972792841176 \\
0.2177593692184	-1.98654344114021 \\
0.508768015851354	-2.94326386403546 \\
1.28545876986483	-3.57314597414017 \\
2.26988325304566	-3.74895392877864 \\
3.26364773001247	-3.63745431299958 \\
4.20530426120091	-3.30087894659531 \\
5.1498531830771	-2.97250821985109 \\
6.13751724545678	-2.81592054510095 \\
7.09958089906015	-2.54309546118209 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.227004041620165	0.973893816125819 \\
-0.0856290401088958	1.96384993078328 \\
0.208917460213029	2.91948707905039 \\
1.00780489962866	3.52096763496549 \\
1.90155618246287	3.96953050060665 \\
2.85327061653312	4.27651524938472 \\
3.82903852275886	4.49532336893206 \\
4.79750621575985	4.7444625421131 \\
5.79717440114227	4.7702214072709 \\
6.75439538803297	5.05957928647242 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.248562448251198	0.968615872944157 \\
0.229038737227074	1.96842526713279 \\
0.80541049460293	2.78561288163724 \\
1.67844635928392	3.27326888639952 \\
2.63500251266749	3.56481703923887 \\
3.60315330980855	3.8151848366792 \\
4.6031343160972	3.82134820117859 \\
5.59755718489624	3.71588181786394 \\
6.51238550244223	3.31203884167642 \\
7.36565391542631	2.79056687176468 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.708543363416645	-0.705667274399365 \\
1.19151359235053	-1.5813040472473 \\
1.6208708517555	-2.48443877905438 \\
2.23809835136924	-3.27122351055378 \\
2.68528605501089	-4.16566364701441 \\
3.31486034754693	-4.94260393440961 \\
4.05335099675507	-5.61686765212854 \\
5.01465120680849	-5.89237065783129 \\
5.97892075746478	-6.15729372907482 \\
6.9560944433761	-6.36973569188464 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.349597485243829	-0.936899993761976 \\
0.737086275839343	-1.85877440883315 \\
1.24422801985583	-2.7206370727628 \\
1.73617871185153	-3.59126013508367 \\
2.42379684156693	-4.31733265741645 \\
3.26759654761626	-4.85399088764408 \\
4.19599828504302	-5.22556889283679 \\
5.15599112390708	-5.5055934441349 \\
6.10191676135557	-5.82997699553305 \\
7.08299938617547	-6.02356646651869 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.35601708327911	0.934479446758159 \\
-0.339684520464699	1.93434606155831 \\
0.130872512040531	2.81671564351355 \\
0.98514715717969	3.33653756559107 \\
1.87961544804661	3.78366895191237 \\
2.82338643082961	4.11426890965105 \\
3.69785755987883	4.59934647505618 \\
4.63013492716756	4.96109073615953 \\
5.61955285158155	5.10618439848943 \\
6.55544367762683	5.45847456543181 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.782121404550456	-0.623126077566989 \\
1.48437565430201	-1.33505231581494 \\
2.25200044949369	-1.97595181948688 \\
3.06695112341491	-2.55548214576441 \\
3.65496320561378	-3.36433428997135 \\
4.33791519768711	-4.09479755155475 \\
4.86822369274217	-4.94260230506374 \\
5.39923337228486	-5.78996805857987 \\
6.1718935938717	-6.42478786134077 \\
6.97659993869261	-7.01846091833845 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.782482028549434	-0.622673168682546 \\
1.47093733866039	-1.34795193300701 \\
2.2359445373341	-1.9919736608838 \\
2.92860745933071	-2.71323510896704 \\
3.51262030594202	-3.52497952378795 \\
4.17068273784489	-4.27794289322771 \\
4.92098750890842	-4.93903498251581 \\
5.67382354221808	-5.59724308558852 \\
6.31481147748376	-6.36479403949571 \\
7.02989940864331	-7.06382855274235 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0991778995253066	-0.995069718283974 \\
0.358614272623973	-1.96082992056682 \\
0.608497732293301	-2.9291058402218 \\
1.4238588795206	-3.50805851496489 \\
2.40477652047781	-3.70248223177676 \\
3.38797147319896	-3.51992351534926 \\
4.2844156104422	-3.07676676113894 \\
5.12913411344941	-2.54155591420359 \\
6.09686038992977	-2.28955223603705 \\
7.08390571735868	-2.12911059056816 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.934769391539302	0.355255097980654 \\
1.91280987100363	0.563670117902912 \\
2.7353808856751	1.13233251847318 \\
3.58196683352636	1.66458455736151 \\
4.38861950670486	2.25561033078766 \\
5.14906918117914	2.90500719911393 \\
5.73935081999213	3.71220456462019 \\
6.40315764859191	4.46010863220125 \\
6.85283180946284	5.35330130405041 \\
7.01162604525753	6.34061300289651 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.237521974817794	0.971382165513993 \\
0.0883369837413663	1.91680055920365 \\
0.845481662075721	2.57004778351461 \\
1.40330557183782	3.40000711125165 \\
2.29118190433938	3.8600892975875 \\
3.23012208256305	4.20416972672769 \\
4.22994088407768	4.22320559124333 \\
5.22974937233784	4.24277563986183 \\
6.22209216427142	4.36628994388152 \\
7.08765053307551	3.86548188664482 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.305502554598585	-0.952191256593831 \\
0.59600666255149	-1.90906500127621 \\
1.00898643911068	-2.81980519702532 \\
1.78636403047081	-3.44883944128482 \\
2.48076287445166	-4.16842977298617 \\
3.24260154401682	-4.8161965840804 \\
4.05509480039871	-5.39916717367645 \\
5.02149216167648	-5.65621997003421 \\
6.01462128300559	-5.77324367860677 \\
7.01398975501305	-5.73770979115427 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.524070722577519	0.851674748796204 \\
-0.529746441426099	1.85165864177426 \\
0.0356575832602739	2.6764727352938 \\
0.720756678664577	3.40492261653217 \\
1.61439065516802	3.85371913616958 \\
2.53917169641509	4.23421884149137 \\
3.44391387418592	4.66017845432163 \\
4.38343900024995	5.00265843548019 \\
5.34322780517109	5.28338151958277 \\
6.25681177863938	5.69003164367211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.209120190678884	0.977889945674066 \\
-0.199137400358072	1.97784011638129 \\
0.403128805399198	2.77613543604861 \\
1.15484313789462	3.43562430048907 \\
2.06389156667622	3.85231477809768 \\
3.01581815269044	4.15864103364774 \\
3.96959035267386	4.45917154880184 \\
4.95337157265933	4.63854409743706 \\
5.95198683535919	4.69115167391501 \\
6.95004079137864	4.62879543225521 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.37552876379569	0.926810739882788 \\
-0.269173665475539	1.92113895182355 \\
0.350519062438146	2.70598347335052 \\
0.994928843870004	3.47066382068197 \\
1.95596066299689	3.7471015941965 \\
2.91010435829726	4.04645056900442 \\
3.90801615279354	4.11104198023846 \\
4.90453813985176	4.02771173777181 \\
5.9011546628725	3.94551985227184 \\
6.90035520923457	3.90554150626112 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.395191955752294	0.918598562000114 \\
-0.23871734203707	1.90628054283335 \\
0.268826825843546	2.76790628388939 \\
1.04259126276144	3.40137972150232 \\
1.93490032259118	3.85280473381972 \\
2.87747946468082	4.18678760897586 \\
3.81666756650437	4.530190738538 \\
4.77879496261318	4.80279094700617 \\
5.77293046167694	4.91093256481009 \\
6.75029560174334	5.12249197250206 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.715245676758148	0.698873108567485 \\
-0.69319081041963	1.69862987042048 \\
-0.120418634874499	2.51834447619575 \\
0.799451076676542	2.91056853686898 \\
1.69840677304111	3.34860809669628 \\
2.69154015809193	3.46559561525061 \\
3.69059398504151	3.50908642873343 \\
4.69045561992053	3.49245179326793 \\
5.69026474538478	3.51198926082167 \\
6.66187761522548	3.74856574139384 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.00924765406152013	0.99995723953295 \\
0.00655307500782866	1.99983240022096 \\
0.289191689713261	2.95905886643079 \\
1.12409208098152	3.50945993534337 \\
2.00487534632468	3.9829795648113 \\
2.96563543483876	4.26036026406489 \\
3.93450033088642	4.50795027437742 \\
4.90389130577985	4.75347244811161 \\
5.90386799415156	4.74664436542739 \\
6.87491883604558	4.98551726564196 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.271211830166456	0.962519684566379 \\
-0.355701872855236	1.95894400817879 \\
0.191880858874752	2.79569555548009 \\
0.906655028916485	3.49505089137248 \\
1.75943675615	4.01731837618904 \\
2.68910132817596	4.38572546558853 \\
3.61725821559877	4.75791465448256 \\
4.54740447788022	5.12510388466754 \\
5.46661727345799	5.51886502602877 \\
6.41708435005334	5.82969027646428 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.441115787953632	-0.897450200076888 \\
0.93214310192676	-1.7685943769686 \\
1.25991214312937	-2.71335225898342 \\
1.8357105507488	-3.53094396257569 \\
2.50834309381704	-4.27092062572498 \\
3.28961584376124	-4.8951104127246 \\
4.12305742537861	-5.44771798599077 \\
5.11065010184036	-5.60475525990727 \\
6.07953585627886	-5.85226363319217 \\
7.06570106627587	-6.01802906563075 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.869499807171114	-0.493933280240759 \\
1.61079037140169	-1.16511753168198 \\
2.41688567896712	-1.756903265813 \\
3.24194449149122	-2.32195012747699 \\
3.91409437636811	-3.06236523554812 \\
4.63482913090143	-3.75557618007208 \\
5.16939942426913	-4.60070019549749 \\
5.80308106007554	-5.37429413577993 \\
6.41940335047959	-6.16178815756747 \\
7.06214580656399	-6.92787048678972 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.328673925474386	0.944443460834611 \\
0.0865147225269237	1.85417879958476 \\
0.59488477761043	2.71531751494622 \\
1.2685874994529	3.45431997947665 \\
2.10036163237102	4.00943419457865 \\
3.07594005097988	4.22908562103572 \\
4.06982667034178	4.33949118182582 \\
5.05705880265796	4.49877933870654 \\
6.04930028852924	4.62310485385109 \\
7.04839409175483	4.58054228395431 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.302962295339164	-0.95300254333492 \\
0.371158145042025	-1.95067449647548 \\
0.713440930944043	-2.89027148161068 \\
1.24487462500187	-3.73737137466937 \\
2.10872079474175	-4.2411270644891 \\
3.09492479701566	-4.40666155001677 \\
4.05462466303184	-4.12563456346826 \\
5.05269485542397	-4.06353874188311 \\
6.00266756291214	-3.7512058185023 \\
6.9902557962059	-3.59414060446781 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0330578962414962	-0.999453438383243 \\
0.444021509615895	-1.91110518575296 \\
0.82749849987623	-2.83465561639596 \\
1.67223697529066	-3.36983493975824 \\
2.6356795339716	-3.6377499190377 \\
3.63016436280106	-3.53286939068257 \\
4.51987039644747	-3.07633552151933 \\
5.28573037170905	-2.43332813564236 \\
6.15134255028993	-1.93261309063924 \\
7.04376511248264	-1.4814125027746 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.692309018299207	-0.721601152425347 \\
1.44851666990156	-1.37593286314863 \\
2.14442256614634	-2.09406584774949 \\
2.90299598893673	-2.74565341840756 \\
3.71441737733433	-3.33011499152499 \\
4.37166303197983	-4.08379141377105 \\
5.09955209575717	-4.76948632467046 \\
5.69877949532808	-5.57006519249266 \\
6.32066454260291	-6.35317373412401 \\
7.0177996415425	-7.07011351808532 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.855050572188365	-0.518544616209975 \\
1.57959785886108	-1.20776970961213 \\
2.37685322628515	-1.81141188765597 \\
3.02529121417147	-2.57267936749859 \\
3.9000441511488	-3.05724855683026 \\
4.57594295827118	-3.79424299543243 \\
5.10437872079951	-4.64321628410594 \\
5.65777772409551	-5.47613257230721 \\
6.27398694445224	-6.26371507385696 \\
7.03272136666191	-6.9151151633213 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0085163497545974	-0.999963735235862 \\
0.360487984986038	-1.92939140909899 \\
0.907219082598192	-2.76669965992649 \\
1.43797130461018	-3.61422669715264 \\
2.38780624158158	-3.92697834384461 \\
3.3874897417103	-3.95213583915697 \\
4.33157498897916	-3.62243438952521 \\
5.21312358310251	-3.15034109768645 \\
6.12640289791322	-2.74300721358291 \\
7.11065279365491	-2.56622445782752 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0779514761664792	0.996957154226533 \\
0.391170839758642	1.94663795863974 \\
0.714351197312873	2.89297534905139 \\
1.36909890766217	3.64882284411395 \\
2.21638927761018	4.17995279901517 \\
3.19195240503219	4.39967213001401 \\
4.18853050948793	4.48232853762645 \\
5.18599404021329	4.55350792279453 \\
6.18598968255049	4.55055575297865 \\
7.17773879393547	4.42236175909794 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.783110095678254	-0.621883090336758 \\
1.64850454579353	-1.12297434520924 \\
2.44392415229108	-1.72903345915711 \\
3.12758883579964	-2.4588297324575 \\
3.94584755550975	-3.03367985868031 \\
4.68634240280374	-3.70574189534884 \\
5.36160462049505	-4.44331964539192 \\
6.02493281055568	-5.19164825788171 \\
6.70980978718966	-5.9203069755793 \\
7.01812021296066	-6.87159277982579 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.984226863093915	0.176910943596804 \\
1.94010925209374	0.470660596192325 \\
2.80924716127279	0.965230404033307 \\
3.53002691911833	1.65839455535688 \\
4.24930962261663	2.35311204646256 \\
5.04146941692979	2.96342578567686 \\
5.72712448975328	3.69135237614557 \\
6.12783881588623	4.60755542614694 \\
6.53137899919707	5.52251734909973 \\
7.00442146678488	6.40355697582399 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.977238745146065	0.212142487459124 \\
1.96946344512243	0.33660189753648 \\
2.93984362970301	0.578184797124537 \\
3.87699037914899	0.92712027827088 \\
4.80496808541052	1.29975599405989 \\
5.50728974425318	2.01161573271667 \\
5.868385345106	2.94414453497681 \\
6.43383647285799	3.76892633771254 \\
6.74234729750498	4.720147169631 \\
6.95989760264937	5.69619627942598 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.749875752294163	-0.661578684754325 \\
1.52616565148097	-1.29195475696879 \\
2.18954507655455	-2.04023795094621 \\
2.75168901701342	-2.86727736367415 \\
3.30519754557212	-3.70012087167117 \\
4.01596133350122	-4.4035516342688 \\
4.67620162812878	-5.15460606195704 \\
5.36231671945882	-5.88209907322874 \\
6.19041037284427	-6.44268885303456 \\
6.96896106550903	-7.07027057596092 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.221977568968555	0.975051772407399 \\
0.151341675587196	1.90275471066098 \\
0.820586154655472	2.64579698889058 \\
1.67047488027134	3.17275918304784 \\
2.49498578351287	3.73860524907272 \\
3.42166337226479	4.11446246465455 \\
4.41110699090268	4.25938080558058 \\
5.39982796889021	4.40915005371713 \\
6.38836910872367	4.25819835661912 \\
7.2416859066543	3.73680556575084 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0739301111408778	-0.997263424911742 \\
0.462359391617972	-1.91874196186637 \\
0.854016052992379	-2.8388534005525 \\
1.57393959159774	-3.53290678363044 \\
2.5153866589263	-3.87006760492861 \\
3.50989739948171	-3.97470214473225 \\
4.37326276426345	-3.47012286761586 \\
5.28899847319818	-3.06834169411241 \\
6.14178390965183	-2.54608026592482 \\
7.11227654717242	-2.30494951193783 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.416430608075105	-0.909167503080812 \\
0.866762339523649	-1.80202882022394 \\
1.19716056686766	-2.74587044431557 \\
1.82023348380622	-3.52803419966203 \\
2.44200444343911	-4.3112333274432 \\
3.18990229028217	-4.97504716481594 \\
4.14478271595986	-5.27203769102443 \\
5.11516476029546	-5.51361312030285 \\
6.10068822374672	-5.68315221015244 \\
7.07158946187936	-5.92263245107539 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.887474838399691	-0.460856171931593 \\
1.68944241127991	-1.05822374055967 \\
2.39137785010967	-1.77046431769275 \\
3.08363609644804	-2.49211417765014 \\
3.91536464388992	-3.04729669121683 \\
4.79330391133185	-3.5260687065681 \\
5.63232381005432	-4.07016944131099 \\
6.17451307918271	-4.91042582863692 \\
6.69547689321246	-5.76400459153556 \\
6.95713847952244	-6.72916427482622 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.526454652896127	-0.850203210088046 \\
0.960521539032091	-1.75108385610073 \\
1.44788431924648	-2.62428344408832 \\
2.0530603408777	-3.42037513657268 \\
2.59378353977283	-4.26157572036742 \\
3.28868119099444	-4.98068437302479 \\
4.11865292098427	-5.53848982962923 \\
5.059543933481	-5.8771992959907 \\
6.0508870310012	-6.00849614667291 \\
7.04319210523502	-6.13231310694011 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.276623885898693	0.960978264972891 \\
-0.30347432363644	1.96061772697571 \\
0.36449492893631	2.70480659925035 \\
1.2307250254834	3.20445189327003 \\
2.09025328950886	3.71554010810323 \\
3.03095461639798	4.05477603425057 \\
3.98293411534326	4.36093781107435 \\
4.94647047812076	4.6285152346465 \\
5.94365518382598	4.70349965107816 \\
6.93428448002851	4.56692147747313 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.588203295263345	0.808713103295193 \\
-0.272519481965537	1.75757754567975 \\
0.186977356668578	2.64575695057791 \\
0.818154149905647	3.42139594887478 \\
1.57699688137325	4.07266986121795 \\
2.48344274964478	4.49499188040886 \\
3.42553587462798	4.83034325413407 \\
4.30969801034344	5.29752343111836 \\
5.20604913091564	5.74086829535947 \\
6.07878147286991	6.22906729096168 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.269063859123611	-0.963122338913136 \\
0.610492801758313	-1.90302992858956 \\
1.13052119933521	-2.75717890020611 \\
1.62121864941189	-3.62850892521859 \\
2.42042904980828	-4.22956028400437 \\
3.35190814666912	-4.59335513293892 \\
4.21915452152946	-5.09123436055503 \\
5.1503155890782	-5.45584246013796 \\
6.0937699061648	-5.78734502659961 \\
7.0670226894811	-6.01708187555311 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/robot_line/robot_line_samples_mg50.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=9,
y grid style={lightgray!92.02614379084967!black},
ymin=-8, ymax=8,
y=0.3cm
]
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.545347862651753	-0.83820982379185 \\
1.27054277343343	-1.52675346175269 \\
1.92930359334918	-2.27910589389067 \\
2.47020195152944	-3.12019385963379 \\
3.34805165436992	-3.59913007587023 \\
4.07681590730184	-4.28389475344098 \\
4.77763910629473	-4.99722976853093 \\
5.49876415750999	-5.69003469093679 \\
6.15825697824618	-6.44174555250354 \\
6.95588976139779	-7.04488893781239 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.934414026862422	0.356188751089576 \\
1.86325334728503	0.726671566935164 \\
2.80277874751219	1.06915079598123 \\
3.66838736115911	0.568429588141708 \\
4.00439763217088	-0.373428733356062 \\
4.34448436068826	-1.31382280877675 \\
5.06900259918974	-2.00307843775538 \\
6.03142234382416	-2.27464470064128 \\
6.79318184702902	-1.62678479350311 \\
6.9439263695507	-0.638212040019728 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.286265986953115	-0.958150189017233 \\
0.877925901748709	-1.76433785031209 \\
1.84396447596928	-2.02273574720346 \\
2.78384173408663	-1.68122331745336 \\
3.6046898399322	-1.11007676259223 \\
4.08671450016697	-0.233919113007662 \\
4.69626721776885	0.558826422750292 \\
5.36738562695437	1.30017659699476 \\
6.21923828751084	1.82395808263821 \\
7.03694887854948	2.39958764173263 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.95873431595855	0.284303555031397 \\
1.92890154038874	0.526740261496037 \\
2.77582378256204	-0.00497650118138049 \\
3.68537110342277	-0.420576875477481 \\
4.6143122092128	-0.0503493481735242 \\
5.18028821152504	0.774072367216516 \\
5.63834124086555	1.66299723598326 \\
6.46453620918452	2.22638154027689 \\
7.35506377457126	1.77145225424841 \\
7.051911958669	0.818509980805177 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.907709836270835	0.419598442724916 \\
1.83598487602392	0.0477040349000505 \\
2.72360704099364	-0.41286831799845 \\
3.58149484386644	-0.926705371627398 \\
4.450681519627	-1.42118946912732 \\
5.45023842173505	-1.45095521198977 \\
6.44930366686222	-1.49418293433316 \\
7.20168580633931	-2.15290982477856 \\
7.43959149542182	-3.12419808430926 \\
6.90799655170679	-3.97119679494382 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.963835174306284	-0.266499074613732 \\
1.95355393381127	-0.123471884597571 \\
2.91641295970873	0.146532738043941 \\
3.37781383082997	1.03372450769048 \\
3.55547694190362	2.01781587487324 \\
3.74066219417377	3.00051950381822 \\
4.2243986178986	3.87573323335057 \\
5.09652712280128	4.36501011910772 \\
6.09550598481915	4.41019012842024 \\
7.03416810137937	4.06535186062693 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.908485711909123	0.417915914098727 \\
1.86997254791025	0.692766899537277 \\
2.82481452515477	0.989881016488626 \\
3.81990865653276	0.890948364158433 \\
4.79983237774929	0.691575596215704 \\
5.60042157707551	0.0923619999729313 \\
6.30182316166632	-0.62040431315747 \\
6.86982208268924	-1.44343361137036 \\
7.04467169983123	-2.42802876237675 \\
7.04368900780096	-3.42802827953482 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.672095073559771	0.740464862162065 \\
1.50442738209997	1.29474180391604 \\
2.50140551771057	1.37242447324729 \\
3.50122427918139	1.35338650563154 \\
4.48762069959717	1.51777051273362 \\
5.43731516077073	1.83094846600663 \\
6.42785011409599	1.69368774241495 \\
7.15913059988789	1.01161087643871 \\
7.54828449188098	0.0904381193802756 \\
7.04852739397352	-0.775727478580715 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.506277399871927	0.862370682699105 \\
0.890045884012052	1.78580002519413 \\
1.61322888225955	2.47645648903542 \\
2.46482937273464	3.00064787071065 \\
3.41578241602578	3.3099831410167 \\
4.34087181498428	3.68973253724349 \\
5.24541961370402	4.11610476878685 \\
5.91631055200694	4.85766080099415 \\
6.45228373933185	5.70189580528429 \\
7.07767085802267	6.48221045449677 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.381644917729933	-0.924309015844221 \\
0.900955945907668	-1.77889432815247 \\
1.52004840012159	-2.56421243766949 \\
2.32012354260058	-3.16411223462496 \\
2.89179447947543	-3.98459522648563 \\
3.51600105031698	-4.76585456685746 \\
4.04741489128721	-5.61296691455714 \\
4.99118008096962	-5.94358340952334 \\
5.98606045629682	-6.04464298991429 \\
6.97850308518442	-6.16735251834085 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.452399468964209	-0.891815407178471 \\
0.816930291318244	-1.82300672992256 \\
1.36055969803285	-2.66233209481697 \\
2.08334184875078	-3.353408040429 \\
3.03422458520533	-3.66295936333475 \\
4.01487518109086	-3.46719315381593 \\
4.82918176660908	-2.88675815764353 \\
5.51616255014765	-2.16008257456072 \\
6.24938456299099	-1.48009325120193 \\
7.05613702265135	-0.889203693981665 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.73260581012994	0.680653162017083 \\
1.30305483008506	1.50198617342734 \\
1.78418488995774	2.37863539945045 \\
2.51787542075215	3.05811917778707 \\
3.40657349179307	3.51661207689037 \\
4.40657203228005	3.5149035617705 \\
5.36260950702415	3.22165904454142 \\
6.14124228948471	2.59417917229233 \\
6.75483095325382	1.80455334210816 \\
7.04244026177376	0.846805522662626 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.994193641785406	0.107605774164179 \\
1.90813334306197	0.513455774078552 \\
2.89615712695415	0.667757434676865 \\
3.87409431471266	0.458858280061627 \\
4.6881860416626	-0.121878028525726 \\
5.50133142745627	-0.7039386624484 \\
6.03435100603441	-1.55004156922297 \\
6.21626939620437	-2.53335520144718 \\
6.52135464836411	-3.48568024517681 \\
6.98347971453658	-4.37249500780488 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0303803856622399	0.999538409550635 \\
0.316529078543182	1.93743703074842 \\
0.881656112743777	2.76244093086989 \\
1.71785543117967	3.31086658658573 \\
2.65090183138363	3.67062263596701 \\
3.64024107606975	3.81625181890743 \\
4.6401046836412	3.79973618224993 \\
5.63347083297782	3.68474186346791 \\
6.59246225815593	3.4013067801863 \\
7.56581334475335	3.17198678057959 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.687147814725312	-0.726517639646987 \\
1.48403271242796	-1.33064880074815 \\
2.43722252797365	-1.02827622338709 \\
3.26069198232957	-0.460915616944623 \\
4.04396229247998	0.160765668954249 \\
5.01082461175278	0.416064034735212 \\
5.98299394711214	0.181784749720639 \\
6.86207802545244	-0.294881992572752 \\
7.4208704962656	-1.1241895197076 \\
7.01122151294387	-2.03643274958847 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.90593273582411	0.423421631665463 \\
1.8943623709225	0.575101743938811 \\
2.8499974022944	0.280548375574389 \\
3.59040270454275	-0.391612310870849 \\
3.9408467553425	-1.32819597892142 \\
4.27654925720298	-2.27016404114254 \\
4.93775125414434	-3.0203719584833 \\
5.93743370225985	-2.99517269401426 \\
6.66456617076431	-2.30867551758407 \\
7.0007061667232	-1.36686348585122 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.299787322476663	0.954006059353018 \\
0.577072493062993	1.9147937227693 \\
0.985718124929717	2.8274868516775 \\
1.417584377395	3.72942451026682 \\
2.25839801187051	4.2707492114214 \\
3.09477615717206	4.81890210803139 \\
4.02999303118102	5.17297752170611 \\
5.02851387750642	5.2273477291143 \\
6.02559824838507	5.15104073500814 \\
7.02011203742949	5.25564629604827 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.396080658867889	0.918215721751037 \\
1.30128604802953	1.34319007795705 \\
2.15597423262374	0.824048375610712 \\
2.89489761189833	0.150258913269964 \\
3.85387990996293	-0.133207049411166 \\
4.84867342628681	-0.235118088459747 \\
5.62274924984614	0.397974811027326 \\
6.12738479904244	1.26130728608392 \\
6.51220760645402	2.18429775564245 \\
6.97347917709769	3.07155675847979 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.968638125944811	0.248475715042989 \\
1.90822312799377	0.5907913938026 \\
2.79113128231693	1.06033712217171 \\
3.64008999263513	1.58879630524535 \\
4.43610627954408	2.19407150792235 \\
5.26450379922726	2.75421215935086 \\
5.95354361598584	3.47893564518618 \\
6.53459167450353	4.29280489371006 \\
6.7253341460511	5.2744450057409 \\
7.01157037469152	6.23260408512893 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.369022817203046	0.929420335684306 \\
0.64196789888165	1.89144995185392 \\
0.984034689458784	2.83112559311758 \\
1.53140766666581	3.66801436937372 \\
2.25228949832143	4.36107236463014 \\
3.23312399971982	4.55591507264503 \\
4.17897660048017	4.23131861912946 \\
5.11295399891819	3.87398653379854 \\
5.98657981969045	3.3873882135384 \\
6.86895284815229	2.91683764384044 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.93613174003607	0.351649492104055 \\
1.91153837260286	0.572062516094744 \\
2.85873685337917	0.892710357214939 \\
3.85516142601377	0.977197463035598 \\
4.68105553385611	1.54102272198673 \\
5.23358286966466	2.37451749892556 \\
5.74280914368861	3.2351501742544 \\
6.13745306937597	4.15398431158174 \\
6.47472141416262	5.09539286455164 \\
6.93563160522701	5.9828396493072 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.368505846974314	0.92962543034587 \\
0.618086480586037	1.89797944997194 \\
0.979177957668286	2.83050984903599 \\
1.5618653518363	3.64320622572146 \\
2.21877399981903	4.39717640298679 \\
3.13453096675834	4.79890912197058 \\
4.08153552086074	5.12012925600536 \\
5.07521583236432	5.2323764765952 \\
6.07262268658355	5.30434568637617 \\
7.07040431838935	5.37091756655808 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.655432659874305	0.755253618574644 \\
1.63948847364439	0.93311355050223 \\
2.6072021023065	0.681061308096751 \\
3.41160530452429	0.0869775696711405 \\
3.91743679416267	-0.775654741392051 \\
4.29359078441206	-1.70221190402124 \\
4.94117254519495	-2.46420787717421 \\
5.94015645444054	-2.50927614836796 \\
6.72249130729473	-1.8864180762443 \\
6.89112414783258	-0.900739140133692 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.616799272812729	-0.787120484460727 \\
1.47266773390073	-1.30431404330969 \\
2.47036591419955	-1.37212511193743 \\
3.27405669957522	-0.777077952880063 \\
3.73020040417913	0.112828177422575 \\
4.23013056570675	0.978893898713384 \\
4.81396207101625	1.79076874954203 \\
5.62503401919763	2.37571515296141 \\
6.13653208552121	3.2349995809288 \\
6.95888381838798	3.80397904229011 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.92572068553224	-0.37820789571044 \\
1.81590308094921	-0.833812222829607 \\
2.52739950550817	-1.53650193944698 \\
3.14923396189432	-2.31965065383713 \\
3.78057749639988	-3.09515393651106 \\
4.23902789097493	-3.98387393499988 \\
4.96332111235269	-4.67336601578561 \\
5.67033077773971	-5.38056989943539 \\
6.33216088167942	-6.13022376190737 \\
7.01434024396632	-6.86140863433693 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.588453041140936	-0.808531396033564 \\
0.893617825855106	-1.7608309571856 \\
1.41321438760218	-2.61524269225284 \\
1.74182395979744	-3.55970854608857 \\
2.4993763698425	-4.21248289150582 \\
3.29557353491396	-4.81752014187325 \\
4.18967874805098	-5.26537711440041 \\
5.09729787572575	-5.68517172975283 \\
6.0412648760142	-6.01521157941711 \\
6.97214630296626	-6.38053303916961 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.220969346691107	0.975280753333575 \\
0.0964504906474859	1.92356586176033 \\
0.642007701478666	2.76163944427567 \\
1.53666757159183	3.20838737858437 \\
2.5294449524733	3.08841624868167 \\
3.18614804746563	2.33426702934408 \\
4.08964778318197	1.9056783832503 \\
4.99219490677722	1.47508728987986 \\
5.98552909281112	1.35981719464106 \\
6.97392251477827	1.51173310365682 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.439959171281984	0.898017776886889 \\
0.953646361244048	1.75599532371948 \\
1.39177468799885	2.65490776066484 \\
1.88016549044538	3.52753277983724 \\
2.48112723166701	4.32681056983761 \\
3.2493240384546	4.96702433573252 \\
4.1862329016952	5.31659805039253 \\
5.18316719415611	5.23835473428523 \\
6.12041815009721	4.8896992516272 \\
7.00048615449899	4.41485158381334 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.0373298819919034	-0.999302997048678 \\
0.257458018525893	-1.97477396202205 \\
0.588752874357506	-2.91830123693227 \\
1.30954291691502	-3.61145469364293 \\
2.25556894012906	-3.93554536521775 \\
3.24650929862147	-3.80124269990187 \\
4.23987077372759	-3.68620801046 \\
5.21620448117799	-3.46993852186729 \\
6.16719680860761	-3.16072404424699 \\
7.04686406356399	-2.68513438860097 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.975758688002733	0.218849223866994 \\
1.9577350636774	0.4078529212299 \\
2.87971476560464	0.795091128583147 \\
3.73056255253262	1.32050338907938 \\
4.50971510722713	1.9473377344315 \\
5.18095516923759	2.68857776246034 \\
5.73114750128577	3.52361572432518 \\
6.3469086334309	4.31154860734209 \\
6.52222963347435	5.29605993127075 \\
7.00578653131204	6.17137286191532 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.920034711083746	0.39183686707742 \\
1.88520087708685	0.653474540211234 \\
2.87134603161327	0.487589838674144 \\
3.75679993308817	0.0228626193692279 \\
4.57983024860072	-0.545134827585694 \\
5.48539425837433	-0.969344474108199 \\
6.11578391069382	-1.745623345551 \\
6.54504447247124	-2.64880404181423 \\
6.84844821708893	-3.60166613453907 \\
6.89086919646143	-4.60076595963618 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.764236011887416	-0.644936677616042 \\
1.58777806259208	-1.21219190299626 \\
2.21826143340127	-1.98839465945431 \\
3.21498891686644	-2.06922982324578 \\
4.08268816505987	-1.57214027931577 \\
4.45349952289601	-0.643432070619561 \\
4.76121800758012	0.308045377449345 \\
5.47463956610648	1.00878047706247 \\
6.47261697328554	1.07235008269415 \\
6.99591732587986	0.220201773434158 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.712931315097197	0.701233869656751 \\
1.15508381635713	1.59817375929796 \\
1.86742327144113	2.30000885440979 \\
2.73060441959351	2.80490320521434 \\
3.64555618141524	3.20846642645644 \\
4.56440208278464	3.6030829612553 \\
5.41833594123863	4.12346451875506 \\
5.99792284269999	4.93837495779386 \\
6.42192055357538	5.84403821815746 \\
7.03834536721849	6.63145199065897 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.949023416766202	0.315205574870439 \\
1.87720038704062	0.687344677696514 \\
2.87319955202474	0.77670721655331 \\
3.86563552740114	0.653943888239432 \\
4.81702903197041	0.345965967824003 \\
5.69872370905441	-0.125854439112504 \\
6.29306946512429	-0.930064064920178 \\
6.76976323641954	-1.80913348675688 \\
7.04398502438593	-2.77079996272686 \\
7.04572747274902	-3.77079844466256 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0523800602825752	-0.998627222383204 \\
-0.00381779604216268	-1.99744737961465 \\
0.628106531846002	-2.77247747181952 \\
1.28361352633593	-3.52766657408119 \\
2.23938466904164	-3.82177798625525 \\
3.23687377029109	-3.75095784160297 \\
4.08896889101299	-3.22757088605102 \\
5.04411636260604	-2.93144032783491 \\
6.00627931583465	-2.6589656474802 \\
6.97355679872838	-2.91268650016435 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.395688617784325	-0.918384732971934 \\
0.602718624759113	-1.8967193261516 \\
1.03270100568817	-2.79955660500675 \\
1.6593342407423	-3.57887091176981 \\
2.61366122614873	-3.87763504101744 \\
3.59370779358215	-4.07640306073382 \\
4.58044433222443	-3.91407313956019 \\
5.52216058043203	-3.5776648937311 \\
6.31800206123331	-2.97215986696746 \\
7.03248642654788	-2.27250845967878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.0545858016243366	0.99850908371483 \\
0.126265964247919	1.98201944908008 \\
0.857190826938043	2.66447739291356 \\
1.68279201020643	3.22873149009482 \\
2.6590065886069	3.44553807882864 \\
3.6456221586399	3.60860161542848 \\
4.64556193735593	3.59762714772654 \\
5.64553266503242	3.58997575633958 \\
6.57054561483171	3.21004017929576 \\
7.51645605610084	2.88561231813394 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.565813009723879	-0.824533588174069 \\
1.26122662713547	-1.54314328802408 \\
1.87606147111581	-2.33179917916271 \\
2.60384025902136	-3.01761113288963 \\
3.4288673391797	-3.58270432609355 \\
4.26913481075263	-4.12487641705402 \\
5.09330080738186	-4.69122472860808 \\
5.85287165557499	-5.34164930269425 \\
6.46089439947303	-6.13556891002405 \\
7.03739262621612	-6.95266730958316 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.569708955802461	0.821846521972607 \\
1.21324151220802	1.58726526282373 \\
1.6870992444017	2.46786667642711 \\
2.26935287720546	3.28087387632563 \\
3.22902805154562	3.56198517057609 \\
4.22902592476681	3.56404758496299 \\
5.16175961943903	3.20348156490132 \\
5.92891979964345	2.56202598739909 \\
6.57332786583867	1.79734419461039 \\
7.00558555355329	0.895594067684081 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.993985990747341	0.109507306596536 \\
1.91738831754974	0.493340789836228 \\
2.71470987933915	1.09689553226288 \\
3.27030886307575	1.92834593323148 \\
3.81622835944971	2.76618356874257 \\
4.38411385624785	3.58929113311452 \\
4.88357608003765	4.45562679958967 \\
5.49817588512658	5.24446587036688 \\
6.35950192232377	5.75251848343583 \\
7.05895322971115	6.46719873963023 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.807514119304786	-0.589848240756396 \\
1.68756197464877	-1.06473325031602 \\
2.51262682736023	-1.62977129223906 \\
3.11227428577136	-2.43003557709818 \\
3.70348363948066	-3.23655371085999 \\
4.16777573370027	-4.12223584980441 \\
4.96724776343097	-4.72293916565865 \\
5.54540831362077	-5.53886218788821 \\
6.31688098013664	-6.17512465324264 \\
6.9537759914172	-6.94607519939067 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.808266670074196	-0.588816601368516 \\
1.53757013136592	-1.27300697059913 \\
2.21275975401826	-2.0106511757974 \\
2.94404059745461	-2.69272765832924 \\
3.73198165824847	-3.30847832598219 \\
4.60598680386731	-3.79439499109236 \\
5.35073540863143	-4.46174011597295 \\
5.93415958360211	-5.27390772925224 \\
6.52515861977978	-6.08057999184534 \\
7.02442278098196	-6.94702981574692 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
-0.270652250400429	0.96267718335545 \\
-0.243205732966924	1.96230045673436 \\
0.387549838608027	2.73828203443267 \\
1.07174818964683	3.467578007571 \\
1.90053374928638	4.02714435406886 \\
2.87476668515133	4.25268855522678 \\
3.87358655421035	4.30125674618466 \\
4.87049866777597	4.37978214224306 \\
5.86365832067762	4.49654645120895 \\
6.84738359557175	4.31686733852619 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.336891342373661	-0.941543532415614 \\
0.763006384067992	-1.84621251676394 \\
1.5264242264102	-2.49211746177796 \\
2.45235940614029	-2.11443499867145 \\
3.26986078215169	-1.53850835384636 \\
4.02342260037559	-0.881131303657439 \\
4.78932154187281	-0.238170331736563 \\
5.63014585634718	0.303137780329653 \\
6.40463457149188	0.935725505561118 \\
6.88735405448015	1.81150053417494 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.964546894864891	-0.263911514728889 \\
1.96132024498855	-0.183643909287681 \\
2.61308680411771	0.574775732072515 \\
3.15888490961232	1.41269245110759 \\
3.36455221945544	2.39131441982783 \\
3.30171829338893	3.3893384164006 \\
4.07971166259763	4.01761090303939 \\
4.95759403048621	4.49648724213994 \\
5.93690354409325	4.29411907132557 \\
6.9048176084853	4.0428376276174 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.338517512397176	0.940960091502518 \\
1.17628702510489	1.48698412355374 \\
2.13036629428699	1.78653837259214 \\
3.10114627468569	2.02650968266296 \\
4.09963298011709	2.08150331026411 \\
4.80109297851856	2.7942121362531 \\
5.79945469287749	2.73699424305248 \\
6.65305419428698	2.21606440977984 \\
6.69451217482867	1.2169241614416 \\
6.89011309981249	0.236240584468128 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.837706476307601	0.546120737156449 \\
1.76460851989739	0.921424083250086 \\
2.74030078041344	1.14056926975683 \\
3.72976754986036	0.99580908130619 \\
4.66549413100539	0.643082890984805 \\
5.40290109016295	-0.0323658314109123 \\
6.09469002733263	-0.754465593500364 \\
6.54139572423295	-1.64914655359553 \\
6.87709204479858	-2.5911168187094 \\
7.02570037363057	-3.58001295309448 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.935444994427896	0.353472293680557 \\
1.92959496529737	0.461480790662178 \\
2.78490191677913	-0.056640834776263 \\
3.6874205186528	-0.487291706448428 \\
4.61409310443186	-0.111422156251075 \\
4.92938633320039	0.837572142937658 \\
5.26031293044533	1.78122864147719 \\
6.15176579467584	2.2343420829631 \\
7.11220216997097	1.95584258743403 \\
6.97330508919208	0.96553576581201 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.375611996347566	0.926777011044079 \\
0.62812459556003	1.89437061749204 \\
1.07409284236297	2.78941939987404 \\
1.75639813930558	3.52048675775843 \\
2.50417722602473	4.18443437426554 \\
3.49100346716393	4.34621808728722 \\
4.48118781205783	4.48598561973671 \\
5.45963530641815	4.27948985517959 \\
6.33915708976583	3.80363122846687 \\
6.93085328727419	2.99747019625672 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.360456499008755	-0.93277602473603 \\
0.815392597497592	-1.82330010991944 \\
1.75985338395176	-2.15192424605429 \\
2.71574538980583	-1.85820588921516 \\
3.62526592553752	-1.4425469002803 \\
4.44247226451651	-0.866201691631388 \\
5.1437176870663	-0.153281740056909 \\
5.71644348016784	0.66646527330527 \\
6.30693666378432	1.47350789925664 \\
6.95007289658958	2.23925967761112 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
7	-10 \\
7	10 \\
};
\end{axis}

\end{tikzpicture}

==> img/stanford/StanfordEval.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={50,100,150,200,250,300,350,400,450,500},
y grid style={white!69.01960784313725!black},
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ymin=0.000199434444943052, ymax=0.106770227125232,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0374601603178691)
--(axis cs:0,0.0272806973511653)
--(axis cs:1,0.077948819633611)
--(axis cs:2,0.0780458188957856)
--(axis cs:3,0.0798991088423409)
--(axis cs:4,0.0778801424027963)
--(axis cs:5,0.0815082919476913)
--(axis cs:6,0.0790584296905284)
--(axis cs:7,0.0800326588357745)
--(axis cs:8,0.0810425481933521)
--(axis cs:9,0.0783150306490339)
--(axis cs:9,0.0843053324133181)
--(axis cs:9,0.0843053324133181)
--(axis cs:8,0.0858293276288)
--(axis cs:7,0.0859341919929548)
--(axis cs:6,0.0855193130087613)
--(axis cs:5,0.085805572824737)
--(axis cs:4,0.0848770267632127)
--(axis cs:3,0.0851206228072251)
--(axis cs:2,0.0857637049137382)
--(axis cs:1,0.0839033245389751)
--(axis cs:0,0.0374601603178691)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.0125377184240079)
--(axis cs:0,0.00884612793221416)
--(axis cs:1,0.00714121260555605)
--(axis cs:2,0.00633864765469128)
--(axis cs:3,0.00750485106835179)
--(axis cs:4,0.0072505165815793)
--(axis cs:5,0.0050435613849562)
--(axis cs:6,0.00786820599278674)
--(axis cs:7,0.00789302025560824)
--(axis cs:8,0.00745281592953582)
--(axis cs:9,0.0075844693877898)
--(axis cs:9,0.0137125577103423)
--(axis cs:9,0.0137125577103423)
--(axis cs:8,0.0121443660985854)
--(axis cs:7,0.011733393845944)
--(axis cs:6,0.0100452086057107)
--(axis cs:5,0.0143934288807633)
--(axis cs:4,0.0109973129369685)
--(axis cs:3,0.00941701159936723)
--(axis cs:2,0.00808913450789751)
--(axis cs:1,0.0115790072196362)
--(axis cs:0,0.0125377184240079)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.101926100185219)
--(axis cs:0,0.0909915530639258)
--(axis cs:1,0.0600754176029088)
--(axis cs:2,0.051279434692352)
--(axis cs:3,0.0394866775166323)
--(axis cs:4,0.0388872512481644)
--(axis cs:5,0.0346140177971232)
--(axis cs:6,0.0360113852969091)
--(axis cs:7,0.0290566756759543)
--(axis cs:8,0.0297070658005886)
--(axis cs:9,0.0234838919547231)
--(axis cs:9,0.0580630693712438)
--(axis cs:9,0.0580630693712438)
--(axis cs:8,0.0437683354096193)
--(axis cs:7,0.0542687649975527)
--(axis cs:6,0.0772640685310309)
--(axis cs:5,0.0693270503428399)
--(axis cs:4,0.0758509755342612)
--(axis cs:3,0.0658014045670298)
--(axis cs:2,0.0585127252655538)
--(axis cs:1,0.0815399467748865)
--(axis cs:0,0.101926100185219)
--cycle;

\addplot [very thick, color0, forget plot]
table {%
0 0.0323704288345172
1 0.0809260720862931
2 0.0819047619047619
3 0.082509865824783
4 0.0813785845830045
5 0.0836569323862142
6 0.0822888713496448
7 0.0829834254143646
8 0.083435937911076
9 0.081310181531176
};
\addplot [very thick, color1, forget plot]
table {%
0 0.010691923178111
1 0.0093601099125961
2 0.0072138910812944
3 0.00846093133385951
4 0.00912391475927388
5 0.00971849513285977
6 0.00895670729924874
7 0.00981320705077611
8 0.00979859101406063
9 0.010648513549066
};
\addplot [very thick, color2, forget plot]
table {%
0 0.0964588266245725
1 0.0708076821888977
2 0.0548960799789529
3 0.0526440410418311
4 0.0573691133912128
5 0.0519705340699816
6 0.05663772691397
7 0.0416627203367535
8 0.0367377006051039
9 0.0407734806629834
};

\end{axis}

\end{tikzpicture}

==> img/stanford/StanfordLL.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.3,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={50,100,150,200,250,300,350,400,450,500},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10.8374101641839, ymax=28.1995145861668,
ytick style={color=black}
]

\addlegendimage{color0, very thick} 
\addlegendentry{EIM}
\addlegendimage{color1, very thick} 
\addlegendentry{EIM + Features}
\addlegendimage{color2, very thick} 
\addlegendentry{EM}
\addlegendimage{black, very thick} 
\addlegendentry{Train}
\addlegendimage{black, dashed, very thick} 
\addlegendentry{Test}

\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.981579065322876)
--(axis cs:0,-4.91379809379578)
--(axis cs:1,16.5177826732397)
--(axis cs:2,16.6609222069383)
--(axis cs:3,16.8716175109148)
--(axis cs:4,16.9221879169345)
--(axis cs:5,17.0355099402368)
--(axis cs:6,17.1547343507409)
--(axis cs:7,17.1631977781653)
--(axis cs:8,17.175426222384)
--(axis cs:9,17.2333861999214)
--(axis cs:9,17.3583839721978)
--(axis cs:9,17.3583839721978)
--(axis cs:8,17.3203623518348)
--(axis cs:7,17.2505061402917)
--(axis cs:6,17.2246067747474)
--(axis cs:5,17.1546717919409)
--(axis cs:4,17.0985373333097)
--(axis cs:3,16.9676845520735)
--(axis cs:2,16.8084534034133)
--(axis cs:1,16.6716246753931)
--(axis cs:0,0.981579065322876)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.267143726348877)
--(axis cs:0,-7.99110174179077)
--(axis cs:1,16.0240539461374)
--(axis cs:2,16.2240578085184)
--(axis cs:3,16.3278790712357)
--(axis cs:4,16.493666395545)
--(axis cs:5,16.5566566288471)
--(axis cs:6,16.6149130910635)
--(axis cs:7,16.6000683307648)
--(axis cs:8,16.7219063974917)
--(axis cs:9,16.6992117539048)
--(axis cs:9,16.9276727065444)
--(axis cs:9,16.9276727065444)
--(axis cs:8,16.8423712514341)
--(axis cs:7,16.8279025554657)
--(axis cs:6,16.8553246408701)
--(axis cs:5,16.7440864741802)
--(axis cs:4,16.6681721359491)
--(axis cs:3,16.5995653867722)
--(axis cs:2,16.4593223184347)
--(axis cs:1,16.3141532987356)
--(axis cs:0,0.267143726348877)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,10.4978324174881)
--(axis cs:0,-8.40543448925018)
--(axis cs:1,-2.79216194152832)
--(axis cs:2,0.829080581665039)
--(axis cs:3,14.2732571959496)
--(axis cs:4,14.7888788878918)
--(axis cs:5,14.8876587003469)
--(axis cs:6,14.7973993718624)
--(axis cs:7,15.2569555342197)
--(axis cs:8,15.2949892878532)
--(axis cs:9,15.2327334284782)
--(axis cs:9,15.8629181981087)
--(axis cs:9,15.8629181981087)
--(axis cs:8,15.8122189640999)
--(axis cs:7,15.8027063310146)
--(axis cs:6,15.6881581842899)
--(axis cs:5,15.3262123018503)
--(axis cs:4,15.133179217577)
--(axis cs:3,14.7251062989235)
--(axis cs:2,9.56777000427246)
--(axis cs:1,12.7765645980835)
--(axis cs:0,10.4978324174881)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,10.3476152420044)
--(axis cs:0,-9.06300449371338)
--(axis cs:1,-4.37689828872681)
--(axis cs:2,-0.860041856765747)
--(axis cs:3,13.4711948335171)
--(axis cs:4,14.04998883605)
--(axis cs:5,14.1808963418007)
--(axis cs:6,14.1601532101631)
--(axis cs:7,14.801944449544)
--(axis cs:8,14.7234397530556)
--(axis cs:9,14.6841325461864)
--(axis cs:9,15.1553201973438)
--(axis cs:9,15.1553201973438)
--(axis cs:8,15.1938480734825)
--(axis cs:7,15.0750143975019)
--(axis cs:6,15.063775241375)
--(axis cs:5,14.7588867545128)
--(axis cs:4,14.5945328772068)
--(axis cs:3,14.2607502043247)
--(axis cs:2,8.66238951683044)
--(axis cs:1,12.5167880058289)
--(axis cs:0,10.3476152420044)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,18.1021343893855)
--(axis cs:0,17.8863358644903)
--(axis cs:1,18.6921992504874)
--(axis cs:2,19.449056350496)
--(axis cs:3,20.0446033534728)
--(axis cs:4,20.8940039037946)
--(axis cs:5,21.9109971657664)
--(axis cs:6,22.6836314842147)
--(axis cs:7,23.7393343904212)
--(axis cs:8,24.7393546861382)
--(axis cs:9,25.9286977431786)
--(axis cs:9,26.4251089156963)
--(axis cs:9,26.4251089156963)
--(axis cs:8,25.1657405019953)
--(axis cs:7,24.1492648245441)
--(axis cs:6,23.6757105176699)
--(axis cs:5,22.5024110295132)
--(axis cs:4,21.5306972059375)
--(axis cs:3,20.6780083947858)
--(axis cs:2,19.5539856442244)
--(axis cs:1,18.9407602947978)
--(axis cs:0,18.1021343893855)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,17.2734288283547)
--(axis cs:0,16.9702940505607)
--(axis cs:1,16.4198684144693)
--(axis cs:2,15.2596628435511)
--(axis cs:3,14.1185142121409)
--(axis cs:4,12.6463340436025)
--(axis cs:5,10.8034865202045)
--(axis cs:6,8.38559134029492)
--(axis cs:7,6.35222707277882)
--(axis cs:8,3.10815651431165)
--(axis cs:9,0.844699056432993)
--(axis cs:9,2.19576748083425)
--(axis cs:9,2.19576748083425)
--(axis cs:8,4.95572651363598)
--(axis cs:7,7.84742702811032)
--(axis cs:6,10.1011755142245)
--(axis cs:5,11.7179883331834)
--(axis cs:4,13.4876117534882)
--(axis cs:3,14.5664793276481)
--(axis cs:2,15.8577786724589)
--(axis cs:1,16.8166712069051)
--(axis cs:0,17.2734288283547)
--cycle;

\addplot [very thick, color0, forget plot]
table {%
0 -1.96610951423645
1 16.5947036743164
2 16.7346878051758
3 16.9196510314941
4 17.0103626251221
5 17.0950908660889
6 17.1896705627441
7 17.2068519592285
8 17.2478942871094
9 17.2958850860596
};

\addplot [very thick, color0, dashed, forget plot]
table {%
0 -3.86197900772095
1 16.1691036224365
2 16.3416900634766
3 16.4637222290039
4 16.5809192657471
5 16.6503715515137
6 16.7351188659668
7 16.7139854431152
8 16.7821388244629
9 16.8134422302246
};
\addplot [very thick, color1, forget plot]
table {%
0 1.04619896411896
1 4.99220132827759
2 5.19842529296875
3 14.4991817474365
4 14.9610290527344
5 15.1069355010986
6 15.2427787780762
7 15.5298309326172
8 15.5536041259766
9 15.5478258132935
};
\addplot [very thick, color1, dashed, forget plot]
table {%
0 0.642305374145508
1 4.06994485855103
2 3.90117383003235
3 13.8659725189209
4 14.3222608566284
5 14.4698915481567
6 14.611964225769
7 14.9384794235229
8 14.958643913269
9 14.9197263717651
};
\addplot [very thick, color2, forget plot]
table {%
0 17.9942351269379
1 18.8164797726426
2 19.5015209973602
3 20.3613058741293
4 21.2123505548661
5 22.2067040976398
6 23.1796710009423
7 23.9442996074826
8 24.9525475940667
9 26.1769033294375
};
\addplot [very thick, color2, dashed, forget plot]
table {%
0 17.1218614394577
1 16.6182698106872
2 15.558720758005
3 14.3424967698945
4 13.0669728985453
5 11.260737426694
6 9.24338342725973
7 7.09982705044457
8 4.03194151397382
9 1.52023326863362
};
\end{axis}

\end{tikzpicture}
